Using Ontologies for the Formalization and Recognition of Criticality for Automated Driving

Knowledge representation and reasoning has a long history of examining how knowledge can be formalized, interpreted, and semantically analyzed by machines. In the area of automated vehicles, recent advances suggest the ability to formalize and leverage relevant knowledge as a key enabler in handling the inherently open and complex context of the traffic world. This paper demonstrates ontologies to be a powerful tool for a) modeling and formalization of and b) reasoning about factors associated with criticality in the environment of automated vehicles. For this, we leverage the well-known 6-Layer Model to create a formal representation of the environmental context. Within this representation, an ontology models domain knowledge as logical axioms, enabling deduction on the presence of critical factors within traffic scenes and scenarios. For executing automated analyses, a joint description logic and rule reasoner is used in combination with an a-priori predicate augmentation. We elaborate on the modular approach, present a publicly available implementation, and evaluate the method by means of a large-scale drone data set of urban traffic scenarios.

==> pictures/eval_step1_bar_chart.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411458in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057292in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703125in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348958in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994792in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640625in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286458in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932292in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578125in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223958in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869792in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515625in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411458in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{0.946667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057292in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{1.235556in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{1.235556in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{0.957778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703125in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{1.368889in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{1.368889in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{0.957778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348958in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{0.957778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994792in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{0.957778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640625in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{0.946667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286458in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{0.935556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932292in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{1.091111in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{1.091111in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{0.935556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578125in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{1.068889in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.068889in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{0.935556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223958in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.057778in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{1.057778in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{0.935556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869792in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{0.991111in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{0.991111in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{0.935556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515625in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.924444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411458in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{1.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057292in}{1.235556in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{1.235556in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{1.235556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703125in}{1.368889in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{1.368889in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{1.457778in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{1.457778in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{1.368889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348958in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{1.268889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994792in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.324444in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{1.324444in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640625in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.135556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286458in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{1.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932292in}{1.091111in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{1.091111in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{1.091111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578125in}{1.068889in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{1.068889in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.068889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223958in}{1.057778in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.057778in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{1.057778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869792in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515625in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411458in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{1.168889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057292in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{1.502222in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{1.502222in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{1.346667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703125in}{1.457778in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{1.457778in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{1.657778in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{1.657778in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{1.457778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348958in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{1.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994792in}{1.324444in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.324444in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{1.324444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640625in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.180000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286458in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{1.146667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932292in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{1.113333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578125in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.113333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223958in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{1.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869792in}{0.991111in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{0.991111in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{1.213333in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{1.213333in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{0.991111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515625in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411458in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{1.346667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057292in}{1.502222in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{1.502222in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{1.857778in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{1.857778in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{1.502222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703125in}{1.657778in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{1.657778in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{2.013333in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.013333in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{1.657778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348958in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.868889in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{1.868889in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{1.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994792in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{1.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640625in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.313333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286458in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932292in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578125in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223958in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869792in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515625in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411458in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{2.102222in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{2.102222in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{1.635556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057292in}{1.857778in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{1.857778in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{1.857778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703125in}{2.013333in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{2.013333in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.013333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348958in}{1.868889in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.868889in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{2.291111in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{2.291111in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{1.868889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994792in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{2.191111in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{2.191111in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{1.746667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640625in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.335556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286458in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{1.302222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932292in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{1.268889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578125in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{1.602222in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.602222in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.313333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223958in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.568889in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{1.568889in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869792in}{1.213333in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{1.213333in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{1.213333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515625in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{1.391111in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{1.391111in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{1.135556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411458in}{2.102222in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{2.102222in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{2.324444in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{2.324444in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{2.102222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057292in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{2.535556in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{2.535556in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{2.302222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703125in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.446667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348958in}{2.291111in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{2.291111in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{2.502222in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{2.502222in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{2.291111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994792in}{2.191111in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{2.191111in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{2.402222in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{2.402222in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{2.191111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640625in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.868889in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.868889in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.691111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286458in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.791111in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{1.791111in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{1.635556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932292in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{1.768889in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{1.768889in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{1.591111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578125in}{1.602222in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{1.602222in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.602222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223958in}{1.568889in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.568889in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{1.568889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869792in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{1.613333in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{1.613333in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{1.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515625in}{1.391111in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{1.391111in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{1.424444in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{1.424444in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{1.391111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411458in}{2.324444in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{2.324444in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{6.724444in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{6.724444in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{2.324444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057292in}{2.535556in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{2.535556in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{6.746667in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{6.746667in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{2.535556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703125in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{6.724444in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{6.724444in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.680000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348958in}{2.502222in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{2.502222in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{6.746667in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{6.746667in}}%
\pgfpathlineto{\pgfqpoint{3.348958in}{2.502222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994792in}{2.402222in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{2.402222in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{6.491111in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{6.491111in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{2.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640625in}{1.868889in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{1.868889in}}%
\pgfpathlineto{\pgfqpoint{4.963542in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.868889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286458in}{1.791111in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.791111in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{4.868889in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{4.868889in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{1.791111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932292in}{1.768889in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{1.768889in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{4.791111in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{4.791111in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{1.768889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578125in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{6.901042in}{4.724444in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{4.724444in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.757778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223958in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{4.657778in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{4.657778in}}%
\pgfpathlineto{\pgfqpoint{7.223958in}{1.691111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869792in}{1.613333in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{1.613333in}}%
\pgfpathlineto{\pgfqpoint{8.192708in}{4.235556in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{4.235556in}}%
\pgfpathlineto{\pgfqpoint{7.869792in}{1.613333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{7.750000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515625in}{1.424444in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{1.424444in}}%
\pgfpathlineto{\pgfqpoint{8.838542in}{3.724444in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.724444in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{1.424444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572917in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622917in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 209.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218750in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268750in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 210.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864583in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914583in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 211.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510417in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560417in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 211.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156250in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.206250in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 212.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802083in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.852083in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 212.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447917in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497917in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 213.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093750in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143750in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 214.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.739583in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789583in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 214.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385417in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.435417in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 215.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031250in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.081250in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 215.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.677083in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.727083in, y=0.336719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 216.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.24in,,top]{\color{textcolor}\rmfamily\fontsize{21.000000}{24.000000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054862in, y=0.810556in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.991111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859032in, y=1.921667in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.102222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859032in, y=3.032778in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.213333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859032in, y=4.143889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.324444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859032in, y=5.255000in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{6.435556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859032in, y=6.366111in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703476in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{21.000000}{24.000000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447211in}{4.847410in}}%
\pgfpathlineto{\pgfqpoint{8.883333in}{4.847410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.916667in}{4.847410in}}{\pgfqpoint{8.916667in}{4.880743in}}%
\pgfpathlineto{\pgfqpoint{8.916667in}{6.923333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.916667in}{6.956667in}}{\pgfqpoint{8.883333in}{6.956667in}}%
\pgfpathlineto{\pgfqpoint{5.447211in}{6.956667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.413878in}{6.956667in}}{\pgfqpoint{5.413878in}{6.923333in}}%
\pgfpathlineto{\pgfqpoint{5.413878in}{4.880743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.413878in}{4.847410in}}{\pgfqpoint{5.447211in}{4.847410in}}%
\pgfpathlineto{\pgfqpoint{5.447211in}{4.847410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580545in}{6.673333in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{6.673333in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{6.790000in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{6.790000in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{6.673333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047211in,y=6.673333in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Presence Of VRUs With Road Access}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580545in}{6.440926in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{6.440926in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{6.557593in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{6.557593in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{6.440926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047211in,y=6.440926in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Passing Of Parking Vehicle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580545in}{6.208519in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{6.208519in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{6.325186in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{6.325186in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{6.208519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047211in,y=6.208519in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intersecting Planned Paths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580545in}{5.976112in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{5.976112in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{6.092779in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{6.092779in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{5.976112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047211in,y=5.976112in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Small Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580545in}{5.743705in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{5.743705in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{5.860372in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{5.860372in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{5.743705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047211in,y=5.743705in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont High Relative Speed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580545in}{5.511298in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{5.511298in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{5.627965in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{5.627965in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{5.511298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047211in,y=5.511298in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Occlusion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580545in}{5.278891in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{5.278891in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{5.395557in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{5.395557in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{5.278891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047211in,y=5.278891in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Occluded Pedestrian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580545in}{5.046484in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{5.046484in}}%
\pgfpathlineto{\pgfqpoint{5.913878in}{5.163150in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{5.163150in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{5.046484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047211in,y=5.046484in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Occluded Traffic Infrastructure}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/occ_plt2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.000000in}{14.000000in}}%
\pgfusepath{use as bounding box, clip}%
%\begin{pgfscope}%
%\pgfsetbuttcap%
%\pgfsetmiterjoin%
%\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
%\pgfsetfillcolor{currentfill}%
%\pgfsetlinewidth{0.000000pt}%
%\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
%\pgfsetstrokecolor{currentstroke}%
%\pgfsetdash{}{0pt}%
%\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
%\pgfpathlineto{\pgfqpoint{18.000000in}{0.000000in}}%
%\pgfpathlineto{\pgfqpoint{18.000000in}{12.000000in}}%
%\pgfpathlineto{\pgfqpoint{0.000000in}{12.000000in}}%
%\pgfpathclose%
%\pgfusepath{fill}%
%\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677205in}{7.557973in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathlineto{\pgfqpoint{6.510933in}{6.968806in}}%
\pgfpathlineto{\pgfqpoint{6.514168in}{6.985051in}}%
\pgfpathlineto{\pgfqpoint{6.517473in}{7.001281in}}%
\pgfpathlineto{\pgfqpoint{6.520848in}{7.017497in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{7.033697in}}%
\pgfpathlineto{\pgfqpoint{6.527812in}{7.049883in}}%
\pgfpathlineto{\pgfqpoint{6.531400in}{7.066053in}}%
\pgfpathlineto{\pgfqpoint{6.535058in}{7.082207in}}%
\pgfpathlineto{\pgfqpoint{6.538787in}{7.098346in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{7.114467in}}%
\pgfpathlineto{\pgfqpoint{6.546455in}{7.130572in}}%
\pgfpathlineto{\pgfqpoint{6.550395in}{7.146660in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{7.162731in}}%
\pgfpathlineto{\pgfqpoint{6.558485in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{6.562635in}{7.194819in}}%
\pgfpathlineto{\pgfqpoint{6.566854in}{7.210836in}}%
\pgfpathlineto{\pgfqpoint{6.571144in}{7.226834in}}%
\pgfpathlineto{\pgfqpoint{6.575504in}{7.242814in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{7.258774in}}%
\pgfpathlineto{\pgfqpoint{6.584431in}{7.274715in}}%
\pgfpathlineto{\pgfqpoint{6.589000in}{7.290635in}}%
\pgfpathlineto{\pgfqpoint{6.593637in}{7.306536in}}%
\pgfpathlineto{\pgfqpoint{6.598344in}{7.322417in}}%
\pgfpathlineto{\pgfqpoint{6.603121in}{7.338277in}}%
\pgfpathlineto{\pgfqpoint{6.607966in}{7.354115in}}%
\pgfpathlineto{\pgfqpoint{6.612880in}{7.369933in}}%
\pgfpathlineto{\pgfqpoint{6.617864in}{7.385729in}}%
\pgfpathlineto{\pgfqpoint{6.622916in}{7.401503in}}%
\pgfpathlineto{\pgfqpoint{6.628037in}{7.417255in}}%
\pgfpathlineto{\pgfqpoint{6.633227in}{7.432984in}}%
\pgfpathlineto{\pgfqpoint{6.638485in}{7.448690in}}%
\pgfpathlineto{\pgfqpoint{6.643812in}{7.464374in}}%
\pgfpathlineto{\pgfqpoint{6.649207in}{7.480034in}}%
\pgfpathlineto{\pgfqpoint{6.654671in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{6.660202in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{6.665802in}{7.526871in}}%
\pgfpathlineto{\pgfqpoint{6.671470in}{7.542434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.085803in}{8.742874in}}%
\pgfpathlineto{\pgfqpoint{13.096715in}{8.730414in}}%
\pgfpathlineto{\pgfqpoint{13.107573in}{8.717906in}}%
\pgfpathlineto{\pgfqpoint{13.118376in}{8.705351in}}%
\pgfpathlineto{\pgfqpoint{13.129125in}{8.692748in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.150456in}{8.667404in}}%
\pgfpathlineto{\pgfqpoint{13.161038in}{8.654662in}}%
\pgfpathlineto{\pgfqpoint{13.171565in}{8.641874in}}%
\pgfpathlineto{\pgfqpoint{13.182036in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{13.192451in}{8.616161in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.213111in}{8.590266in}}%
\pgfpathlineto{\pgfqpoint{13.223356in}{8.577252in}}%
\pgfpathlineto{\pgfqpoint{13.233545in}{8.564192in}}%
\pgfpathlineto{\pgfqpoint{13.243676in}{8.551089in}}%
\pgfpathlineto{\pgfqpoint{13.253750in}{8.537941in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.273726in}{8.511515in}}%
\pgfpathlineto{\pgfqpoint{13.283627in}{8.498237in}}%
\pgfpathlineto{\pgfqpoint{13.293470in}{8.484915in}}%
\pgfpathlineto{\pgfqpoint{13.303255in}{8.471551in}}%
\pgfpathlineto{\pgfqpoint{13.312981in}{8.458144in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.332258in}{8.431204in}}%
\pgfpathlineto{\pgfqpoint{13.341808in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{13.351299in}{8.404097in}}%
\pgfpathlineto{\pgfqpoint{13.360731in}{8.390481in}}%
\pgfpathlineto{\pgfqpoint{13.370103in}{8.376824in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.388668in}{8.349389in}}%
\pgfpathlineto{\pgfqpoint{13.397861in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{13.406993in}{8.321792in}}%
\pgfpathlineto{\pgfqpoint{13.416065in}{8.307934in}}%
\pgfpathlineto{\pgfqpoint{13.425077in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.442917in}{8.266125in}}%
\pgfpathlineto{\pgfqpoint{13.451746in}{8.252110in}}%
\pgfpathlineto{\pgfqpoint{13.460513in}{8.238058in}}%
\pgfpathlineto{\pgfqpoint{13.469220in}{8.223967in}}%
\pgfpathlineto{\pgfqpoint{13.477864in}{8.209839in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.494968in}{8.181469in}}%
\pgfpathlineto{\pgfqpoint{13.503427in}{8.167228in}}%
\pgfpathlineto{\pgfqpoint{13.511824in}{8.152951in}}%
\pgfpathlineto{\pgfqpoint{13.520158in}{8.138637in}}%
\pgfpathlineto{\pgfqpoint{13.528430in}{8.124287in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.544785in}{8.095480in}}%
\pgfpathlineto{\pgfqpoint{13.552868in}{8.081023in}}%
\pgfpathlineto{\pgfqpoint{13.560888in}{8.066531in}}%
\pgfpathlineto{\pgfqpoint{13.568845in}{8.052003in}}%
\pgfpathlineto{\pgfqpoint{13.576738in}{8.037442in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.592334in}{8.008216in}}%
\pgfpathlineto{\pgfqpoint{13.600036in}{7.993552in}}%
\pgfpathlineto{\pgfqpoint{13.607674in}{7.978855in}}%
\pgfpathlineto{\pgfqpoint{13.615248in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{13.622757in}{7.949362in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.637582in}{7.919737in}}%
\pgfpathlineto{\pgfqpoint{13.644898in}{7.904877in}}%
\pgfpathlineto{\pgfqpoint{13.652148in}{7.889985in}}%
\pgfpathlineto{\pgfqpoint{13.659334in}{7.875062in}}%
\pgfpathlineto{\pgfqpoint{13.666454in}{7.860107in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.680499in}{7.830105in}}%
\pgfpathlineto{\pgfqpoint{13.687423in}{7.815058in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{7.799981in}}%
\pgfpathlineto{\pgfqpoint{13.701074in}{7.784875in}}%
\pgfpathlineto{\pgfqpoint{13.707800in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.721055in}{7.739379in}}%
\pgfpathlineto{\pgfqpoint{13.727583in}{7.724157in}}%
\pgfpathlineto{\pgfqpoint{13.734044in}{7.708905in}}%
\pgfpathlineto{\pgfqpoint{13.740438in}{7.693626in}}%
\pgfpathlineto{\pgfqpoint{13.746766in}{7.678319in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.759222in}{7.647623in}}%
\pgfpathlineto{\pgfqpoint{13.765349in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{13.771409in}{7.616820in}}%
\pgfpathlineto{\pgfqpoint{13.777401in}{7.601379in}}%
\pgfpathlineto{\pgfqpoint{13.783326in}{7.585911in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.794974in}{7.554900in}}%
\pgfpathlineto{\pgfqpoint{13.800696in}{7.539356in}}%
\pgfpathlineto{\pgfqpoint{13.806350in}{7.523788in}}%
\pgfpathlineto{\pgfqpoint{13.811936in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{13.817454in}{7.492578in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.828286in}{7.461272in}}%
\pgfpathlineto{\pgfqpoint{13.833599in}{7.445584in}}%
\pgfpathlineto{\pgfqpoint{13.838844in}{7.429873in}}%
\pgfpathlineto{\pgfqpoint{13.844020in}{7.414139in}}%
\pgfpathlineto{\pgfqpoint{13.849128in}{7.398383in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.859136in}{7.366804in}}%
\pgfpathlineto{\pgfqpoint{13.864037in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{13.868869in}{7.335140in}}%
\pgfpathlineto{\pgfqpoint{13.873631in}{7.319276in}}%
\pgfpathlineto{\pgfqpoint{13.878325in}{7.303391in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.887503in}{7.271562in}}%
\pgfpathlineto{\pgfqpoint{13.891988in}{7.255617in}}%
\pgfpathlineto{\pgfqpoint{13.896403in}{7.239653in}}%
\pgfpathlineto{\pgfqpoint{13.900749in}{7.223670in}}%
\pgfpathlineto{\pgfqpoint{13.905025in}{7.207668in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.913367in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{13.917433in}{7.159552in}}%
\pgfpathlineto{\pgfqpoint{13.921429in}{7.143478in}}%
\pgfpathlineto{\pgfqpoint{13.925355in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{13.929210in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.936710in}{7.079012in}}%
\pgfpathlineto{\pgfqpoint{13.940354in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{13.943928in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{13.947431in}{7.030493in}}%
\pgfpathlineto{\pgfqpoint{13.950864in}{7.014289in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.957517in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{13.960737in}{6.965590in}}%
\pgfpathlineto{\pgfqpoint{13.963886in}{6.949329in}}%
\pgfpathlineto{\pgfqpoint{13.966964in}{6.933054in}}%
\pgfpathlineto{\pgfqpoint{13.969971in}{6.916766in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.975772in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{13.978566in}{6.867825in}}%
\pgfpathlineto{\pgfqpoint{13.981289in}{6.851487in}}%
\pgfpathlineto{\pgfqpoint{13.983940in}{6.835137in}}%
\pgfpathlineto{\pgfqpoint{13.986520in}{6.818776in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{13.991465in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{13.993830in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{13.996124in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{13.998346in}{6.736809in}}%
\pgfpathlineto{\pgfqpoint{14.000497in}{6.720386in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.004583in}{6.687513in}}%
\pgfpathlineto{\pgfqpoint{14.006518in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{14.008382in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{14.010174in}{6.638138in}}%
\pgfpathlineto{\pgfqpoint{14.011894in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.015118in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{14.016622in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{14.018055in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{14.019415in}{6.539191in}}%
\pgfpathlineto{\pgfqpoint{14.020703in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.023063in}{6.489636in}}%
\pgfpathlineto{\pgfqpoint{14.024135in}{6.473107in}}%
\pgfpathlineto{\pgfqpoint{14.025135in}{6.456574in}}%
\pgfpathlineto{\pgfqpoint{14.026062in}{6.440037in}}%
\pgfpathlineto{\pgfqpoint{14.026918in}{6.423495in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.028412in}{6.390402in}}%
\pgfpathlineto{\pgfqpoint{14.029051in}{6.373851in}}%
\pgfpathlineto{\pgfqpoint{14.029617in}{6.357298in}}%
\pgfpathlineto{\pgfqpoint{14.030112in}{6.340742in}}%
\pgfpathlineto{\pgfqpoint{14.030534in}{6.324184in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031161in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{14.031367in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{14.031500in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{14.031561in}{6.241375in}}%
\pgfpathlineto{\pgfqpoint{14.031549in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.031310in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{14.031081in}{6.175124in}}%
\pgfpathlineto{\pgfqpoint{14.030781in}{6.158563in}}%
\pgfpathlineto{\pgfqpoint{14.030408in}{6.142004in}}%
\pgfpathlineto{\pgfqpoint{14.029963in}{6.125447in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.028856in}{6.092339in}}%
\pgfpathlineto{\pgfqpoint{14.028195in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{14.027461in}{6.059241in}}%
\pgfpathlineto{\pgfqpoint{14.026654in}{6.042698in}}%
\pgfpathlineto{\pgfqpoint{14.025776in}{6.026158in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.023803in}{5.993090in}}%
\pgfpathlineto{\pgfqpoint{14.022708in}{5.976563in}}%
\pgfpathlineto{\pgfqpoint{14.021542in}{5.960040in}}%
\pgfpathlineto{\pgfqpoint{14.020303in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{14.018992in}{5.927012in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.016154in}{5.894007in}}%
\pgfpathlineto{\pgfqpoint{14.014627in}{5.877514in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{5.861028in}}%
\pgfpathlineto{\pgfqpoint{14.011357in}{5.844550in}}%
\pgfpathlineto{\pgfqpoint{14.009614in}{5.828078in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{14.005913in}{5.795159in}}%
\pgfpathlineto{\pgfqpoint{14.003955in}{5.778712in}}%
\pgfpathlineto{\pgfqpoint{14.001925in}{5.762273in}}%
\pgfpathlineto{\pgfqpoint{13.999824in}{5.745844in}}%
\pgfpathlineto{\pgfqpoint{13.997650in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.993089in}{5.696612in}}%
\pgfpathlineto{\pgfqpoint{13.990701in}{5.680222in}}%
\pgfpathlineto{\pgfqpoint{13.988241in}{5.663842in}}%
\pgfpathlineto{\pgfqpoint{13.985710in}{5.647474in}}%
\pgfpathlineto{\pgfqpoint{13.983108in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.977689in}{5.598435in}}%
\pgfpathlineto{\pgfqpoint{13.974873in}{5.582113in}}%
\pgfpathlineto{\pgfqpoint{13.971986in}{5.565804in}}%
\pgfpathlineto{\pgfqpoint{13.969027in}{5.549507in}}%
\pgfpathlineto{\pgfqpoint{13.965997in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.959725in}{5.500695in}}%
\pgfpathlineto{\pgfqpoint{13.956482in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{13.953169in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{13.949785in}{5.452010in}}%
\pgfpathlineto{\pgfqpoint{13.946330in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.939208in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{13.935541in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{13.931804in}{5.371170in}}%
\pgfpathlineto{\pgfqpoint{13.927997in}{5.355050in}}%
\pgfpathlineto{\pgfqpoint{13.924119in}{5.338947in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.916153in}{5.306793in}}%
\pgfpathlineto{\pgfqpoint{13.912065in}{5.290742in}}%
\pgfpathlineto{\pgfqpoint{13.907907in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{13.903678in}{5.258694in}}%
\pgfpathlineto{\pgfqpoint{13.899380in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.890575in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{13.886068in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{13.881492in}{5.178906in}}%
\pgfpathlineto{\pgfqpoint{13.876846in}{5.163008in}}%
\pgfpathlineto{\pgfqpoint{13.872131in}{5.147130in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.862493in}{5.115436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{7.348012in}}%
\pgfpathlineto{\pgfqpoint{6.610978in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{6.615935in}{7.379642in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{7.395425in}}%
\pgfpathlineto{\pgfqpoint{6.626055in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{6.631218in}{7.426923in}}%
\pgfpathlineto{\pgfqpoint{6.636450in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{6.641751in}{7.458331in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{7.474000in}}%
\pgfpathlineto{\pgfqpoint{6.652557in}{7.489646in}}%
\pgfpathlineto{\pgfqpoint{6.658062in}{7.505267in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{7.520865in}}%
\pgfpathlineto{\pgfqpoint{6.669277in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{6.674986in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{6.680764in}{7.567509in}}%
\pgfpathlineto{\pgfqpoint{6.686609in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{6.692521in}{7.598479in}}%
\pgfpathlineto{\pgfqpoint{6.698501in}{7.613925in}}%
\pgfpathlineto{\pgfqpoint{6.704548in}{7.629345in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{7.660105in}}%
\pgfpathlineto{\pgfqpoint{6.723093in}{7.675445in}}%
\pgfpathlineto{\pgfqpoint{6.729408in}{7.690757in}}%
\pgfpathlineto{\pgfqpoint{6.735790in}{7.706041in}}%
\pgfpathlineto{\pgfqpoint{6.742239in}{7.721298in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{7.736526in}}%
\pgfpathlineto{\pgfqpoint{6.755336in}{7.751725in}}%
\pgfpathlineto{\pgfqpoint{6.761984in}{7.766896in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{7.782038in}}%
\pgfpathlineto{\pgfqpoint{6.775478in}{7.797150in}}%
\pgfpathlineto{\pgfqpoint{6.782324in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{6.789236in}{7.827284in}}%
\pgfpathlineto{\pgfqpoint{6.796213in}{7.842307in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{7.857298in}}%
\pgfpathlineto{\pgfqpoint{6.810364in}{7.872259in}}%
\pgfpathlineto{\pgfqpoint{6.817537in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{6.824776in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{6.832079in}{7.916952in}}%
\pgfpathlineto{\pgfqpoint{6.839447in}{7.931787in}}%
\pgfpathlineto{\pgfqpoint{6.846880in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{6.854377in}{7.961358in}}%
\pgfpathlineto{\pgfqpoint{6.861939in}{7.976094in}}%
\pgfpathlineto{\pgfqpoint{6.869565in}{7.990798in}}%
\pgfpathlineto{\pgfqpoint{6.877255in}{8.005468in}}%
\pgfpathlineto{\pgfqpoint{6.885009in}{8.020104in}}%
\pgfpathlineto{\pgfqpoint{6.892827in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{8.049275in}}%
\pgfpathlineto{\pgfqpoint{6.908653in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{8.078307in}}%
\pgfpathlineto{\pgfqpoint{6.924733in}{8.092770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517184in}{8.885360in}}%
\pgfpathlineto{\pgfqpoint{9.370139in}{7.079228in}}%
\pgfpathlineto{\pgfqpoint{9.582494in}{6.796143in}}%
\pgfpathlineto{\pgfqpoint{9.439489in}{6.688869in}}%
\pgfpathlineto{\pgfqpoint{6.940351in}{8.120345in}}%
\pgfpathlineto{\pgfqpoint{6.948606in}{8.134705in}}%
\pgfpathlineto{\pgfqpoint{6.956923in}{8.149029in}}%
\pgfpathlineto{\pgfqpoint{6.965303in}{8.163316in}}%
\pgfpathlineto{\pgfqpoint{6.973745in}{8.177567in}}%
\pgfpathlineto{\pgfqpoint{6.982249in}{8.191781in}}%
\pgfpathlineto{\pgfqpoint{6.990814in}{8.205957in}}%
\pgfpathlineto{\pgfqpoint{6.999442in}{8.220096in}}%
\pgfpathlineto{\pgfqpoint{7.008131in}{8.234197in}}%
\pgfpathlineto{\pgfqpoint{7.016882in}{8.248260in}}%
\pgfpathlineto{\pgfqpoint{7.025694in}{8.262285in}}%
\pgfpathlineto{\pgfqpoint{7.034567in}{8.276271in}}%
\pgfpathlineto{\pgfqpoint{7.043501in}{8.290218in}}%
\pgfpathlineto{\pgfqpoint{7.052496in}{8.304127in}}%
\pgfpathlineto{\pgfqpoint{7.061551in}{8.317995in}}%
\pgfpathlineto{\pgfqpoint{7.070667in}{8.331825in}}%
\pgfpathlineto{\pgfqpoint{7.079843in}{8.345614in}}%
\pgfpathlineto{\pgfqpoint{7.089080in}{8.359363in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{8.373072in}}%
\pgfpathlineto{\pgfqpoint{7.107731in}{8.386740in}}%
\pgfpathlineto{\pgfqpoint{7.117147in}{8.400367in}}%
\pgfpathlineto{\pgfqpoint{7.126622in}{8.413953in}}%
\pgfpathlineto{\pgfqpoint{7.136155in}{8.427497in}}%
\pgfpathlineto{\pgfqpoint{7.145748in}{8.440999in}}%
\pgfpathlineto{\pgfqpoint{7.155400in}{8.454460in}}%
\pgfpathlineto{\pgfqpoint{7.165110in}{8.467879in}}%
\pgfpathlineto{\pgfqpoint{7.174879in}{8.481254in}}%
\pgfpathlineto{\pgfqpoint{7.184706in}{8.494588in}}%
\pgfpathlineto{\pgfqpoint{7.194592in}{8.507878in}}%
\pgfpathlineto{\pgfqpoint{7.204535in}{8.521125in}}%
\pgfpathlineto{\pgfqpoint{7.214536in}{8.534328in}}%
\pgfpathlineto{\pgfqpoint{7.224594in}{8.547488in}}%
\pgfpathlineto{\pgfqpoint{7.234709in}{8.560603in}}%
\pgfpathlineto{\pgfqpoint{7.244882in}{8.573674in}}%
\pgfpathlineto{\pgfqpoint{7.255112in}{8.586701in}}%
\pgfpathlineto{\pgfqpoint{7.265398in}{8.599683in}}%
\pgfpathlineto{\pgfqpoint{7.275741in}{8.612620in}}%
\pgfpathlineto{\pgfqpoint{7.286141in}{8.625512in}}%
\pgfpathlineto{\pgfqpoint{7.296596in}{8.638358in}}%
\pgfpathlineto{\pgfqpoint{7.307108in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{7.317675in}{8.663914in}}%
\pgfpathlineto{\pgfqpoint{7.328298in}{8.676622in}}%
\pgfpathlineto{\pgfqpoint{7.338976in}{8.689284in}}%
\pgfpathlineto{\pgfqpoint{7.349709in}{8.701899in}}%
\pgfpathlineto{\pgfqpoint{7.360497in}{8.714467in}}%
\pgfpathlineto{\pgfqpoint{7.371340in}{8.726988in}}%
\pgfpathlineto{\pgfqpoint{7.382238in}{8.739462in}}%
\pgfpathlineto{\pgfqpoint{7.393189in}{8.751888in}}%
\pgfpathlineto{\pgfqpoint{7.404195in}{8.764266in}}%
\pgfpathlineto{\pgfqpoint{7.415255in}{8.776596in}}%
\pgfpathlineto{\pgfqpoint{7.426369in}{8.788877in}}%
\pgfpathlineto{\pgfqpoint{7.437536in}{8.801110in}}%
\pgfpathlineto{\pgfqpoint{7.448756in}{8.813294in}}%
\pgfpathlineto{\pgfqpoint{7.460029in}{8.825429in}}%
\pgfpathlineto{\pgfqpoint{7.471355in}{8.837515in}}%
\pgfpathlineto{\pgfqpoint{7.482734in}{8.849551in}}%
\pgfpathlineto{\pgfqpoint{7.494165in}{8.861537in}}%
\pgfpathlineto{\pgfqpoint{7.505649in}{8.873474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.276754in}{9.487361in}}%
\pgfpathlineto{\pgfqpoint{9.861385in}{6.856797in}}%
\pgfpathlineto{\pgfqpoint{9.730982in}{6.737468in}}%
\pgfpathlineto{\pgfqpoint{7.548294in}{8.916905in}}%
\pgfpathlineto{\pgfqpoint{7.560018in}{8.928605in}}%
\pgfpathlineto{\pgfqpoint{7.571793in}{8.940254in}}%
\pgfpathlineto{\pgfqpoint{7.583619in}{8.951850in}}%
\pgfpathlineto{\pgfqpoint{7.595496in}{8.963396in}}%
\pgfpathlineto{\pgfqpoint{7.607423in}{8.974889in}}%
\pgfpathlineto{\pgfqpoint{7.619400in}{8.986330in}}%
\pgfpathlineto{\pgfqpoint{7.631426in}{8.997719in}}%
\pgfpathlineto{\pgfqpoint{7.643503in}{9.009055in}}%
\pgfpathlineto{\pgfqpoint{7.655628in}{9.020338in}}%
\pgfpathlineto{\pgfqpoint{7.667803in}{9.031569in}}%
\pgfpathlineto{\pgfqpoint{7.680027in}{9.042746in}}%
\pgfpathlineto{\pgfqpoint{7.692299in}{9.053870in}}%
\pgfpathlineto{\pgfqpoint{7.704620in}{9.064940in}}%
\pgfpathlineto{\pgfqpoint{7.716988in}{9.075956in}}%
\pgfpathlineto{\pgfqpoint{7.729405in}{9.086918in}}%
\pgfpathlineto{\pgfqpoint{7.741870in}{9.097826in}}%
\pgfpathlineto{\pgfqpoint{7.754382in}{9.108679in}}%
\pgfpathlineto{\pgfqpoint{7.766941in}{9.119478in}}%
\pgfpathlineto{\pgfqpoint{7.779547in}{9.130221in}}%
\pgfpathlineto{\pgfqpoint{7.792200in}{9.140910in}}%
\pgfpathlineto{\pgfqpoint{7.804900in}{9.151543in}}%
\pgfpathlineto{\pgfqpoint{7.817646in}{9.162121in}}%
\pgfpathlineto{\pgfqpoint{7.830437in}{9.172643in}}%
\pgfpathlineto{\pgfqpoint{7.843275in}{9.183109in}}%
\pgfpathlineto{\pgfqpoint{7.856158in}{9.193519in}}%
\pgfpathlineto{\pgfqpoint{7.869087in}{9.203873in}}%
\pgfpathlineto{\pgfqpoint{7.882060in}{9.214170in}}%
\pgfpathlineto{\pgfqpoint{7.895079in}{9.224411in}}%
\pgfpathlineto{\pgfqpoint{7.908141in}{9.234594in}}%
\pgfpathlineto{\pgfqpoint{7.921249in}{9.244721in}}%
\pgfpathlineto{\pgfqpoint{7.934400in}{9.254790in}}%
\pgfpathlineto{\pgfqpoint{7.947595in}{9.264802in}}%
\pgfpathlineto{\pgfqpoint{7.960834in}{9.274756in}}%
\pgfpathlineto{\pgfqpoint{7.974115in}{9.284652in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{9.294490in}}%
\pgfpathlineto{\pgfqpoint{8.000808in}{9.304270in}}%
\pgfpathlineto{\pgfqpoint{8.014219in}{9.313992in}}%
\pgfpathlineto{\pgfqpoint{8.027671in}{9.323655in}}%
\pgfpathlineto{\pgfqpoint{8.041166in}{9.333259in}}%
\pgfpathlineto{\pgfqpoint{8.054702in}{9.342804in}}%
\pgfpathlineto{\pgfqpoint{8.068280in}{9.352290in}}%
\pgfpathlineto{\pgfqpoint{8.081899in}{9.361717in}}%
\pgfpathlineto{\pgfqpoint{8.095560in}{9.371084in}}%
\pgfpathlineto{\pgfqpoint{8.109261in}{9.380391in}}%
\pgfpathlineto{\pgfqpoint{8.123002in}{9.389639in}}%
\pgfpathlineto{\pgfqpoint{8.136784in}{9.398826in}}%
\pgfpathlineto{\pgfqpoint{8.150605in}{9.407954in}}%
\pgfpathlineto{\pgfqpoint{8.164467in}{9.417021in}}%
\pgfpathlineto{\pgfqpoint{8.178367in}{9.426027in}}%
\pgfpathlineto{\pgfqpoint{8.192307in}{9.434973in}}%
\pgfpathlineto{\pgfqpoint{8.206286in}{9.443857in}}%
\pgfpathlineto{\pgfqpoint{8.220303in}{9.452681in}}%
\pgfpathlineto{\pgfqpoint{8.234359in}{9.461443in}}%
\pgfpathlineto{\pgfqpoint{8.248453in}{9.470144in}}%
\pgfpathlineto{\pgfqpoint{8.262585in}{9.478784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.801107in}{9.989390in}}%
\pgfpathlineto{\pgfqpoint{10.342960in}{6.948777in}}%
\pgfpathlineto{\pgfqpoint{10.220340in}{6.814470in}}%
\pgfpathlineto{\pgfqpoint{9.952599in}{7.058914in}}%
\pgfpathlineto{\pgfqpoint{9.003948in}{9.826425in}}%
\pgfpathlineto{\pgfqpoint{9.019627in}{9.831764in}}%
\pgfpathlineto{\pgfqpoint{9.035329in}{9.837035in}}%
\pgfpathlineto{\pgfqpoint{9.051054in}{9.842238in}}%
\pgfpathlineto{\pgfqpoint{9.066802in}{9.847372in}}%
\pgfpathlineto{\pgfqpoint{9.082572in}{9.852437in}}%
\pgfpathlineto{\pgfqpoint{9.098363in}{9.857433in}}%
\pgfpathlineto{\pgfqpoint{9.114177in}{9.862360in}}%
\pgfpathlineto{\pgfqpoint{9.130012in}{9.867219in}}%
\pgfpathlineto{\pgfqpoint{9.145868in}{9.872008in}}%
\pgfpathlineto{\pgfqpoint{9.161744in}{9.876728in}}%
\pgfpathlineto{\pgfqpoint{9.177641in}{9.881378in}}%
\pgfpathlineto{\pgfqpoint{9.193559in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{9.209496in}{9.890471in}}%
\pgfpathlineto{\pgfqpoint{9.225452in}{9.894913in}}%
\pgfpathlineto{\pgfqpoint{9.241428in}{9.899285in}}%
\pgfpathlineto{\pgfqpoint{9.257423in}{9.903588in}}%
\pgfpathlineto{\pgfqpoint{9.273436in}{9.907821in}}%
\pgfpathlineto{\pgfqpoint{9.289468in}{9.911984in}}%
\pgfpathlineto{\pgfqpoint{9.305518in}{9.916077in}}%
\pgfpathlineto{\pgfqpoint{9.321585in}{9.920100in}}%
\pgfpathlineto{\pgfqpoint{9.337670in}{9.924052in}}%
\pgfpathlineto{\pgfqpoint{9.353772in}{9.927935in}}%
\pgfpathlineto{\pgfqpoint{9.369890in}{9.931747in}}%
\pgfpathlineto{\pgfqpoint{9.386026in}{9.935489in}}%
\pgfpathlineto{\pgfqpoint{9.402177in}{9.939160in}}%
\pgfpathlineto{\pgfqpoint{9.418344in}{9.942761in}}%
\pgfpathlineto{\pgfqpoint{9.434527in}{9.946291in}}%
\pgfpathlineto{\pgfqpoint{9.450725in}{9.949751in}}%
\pgfpathlineto{\pgfqpoint{9.466938in}{9.953140in}}%
\pgfpathlineto{\pgfqpoint{9.483166in}{9.956458in}}%
\pgfpathlineto{\pgfqpoint{9.499407in}{9.959706in}}%
\pgfpathlineto{\pgfqpoint{9.515663in}{9.962882in}}%
\pgfpathlineto{\pgfqpoint{9.531933in}{9.965987in}}%
\pgfpathlineto{\pgfqpoint{9.548216in}{9.969022in}}%
\pgfpathlineto{\pgfqpoint{9.564512in}{9.971985in}}%
\pgfpathlineto{\pgfqpoint{9.580821in}{9.974878in}}%
\pgfpathlineto{\pgfqpoint{9.597142in}{9.977699in}}%
\pgfpathlineto{\pgfqpoint{9.613476in}{9.980448in}}%
\pgfpathlineto{\pgfqpoint{9.629821in}{9.983127in}}%
\pgfpathlineto{\pgfqpoint{9.646178in}{9.985734in}}%
\pgfpathlineto{\pgfqpoint{9.662546in}{9.988270in}}%
\pgfpathlineto{\pgfqpoint{9.678925in}{9.990734in}}%
\pgfpathlineto{\pgfqpoint{9.695315in}{9.993127in}}%
\pgfpathlineto{\pgfqpoint{9.711715in}{9.995448in}}%
\pgfpathlineto{\pgfqpoint{9.728125in}{9.997698in}}%
\pgfpathlineto{\pgfqpoint{9.744544in}{9.999876in}}%
\pgfpathlineto{\pgfqpoint{9.760973in}{10.001983in}}%
\pgfpathlineto{\pgfqpoint{9.777411in}{10.004017in}}%
\pgfpathlineto{\pgfqpoint{9.793857in}{10.005980in}}%
\pgfpathlineto{\pgfqpoint{9.810313in}{10.007872in}}%
\pgfpathlineto{\pgfqpoint{9.826776in}{10.009691in}}%
\pgfpathlineto{\pgfqpoint{9.843247in}{10.011439in}}%
\pgfpathlineto{\pgfqpoint{9.859725in}{10.013114in}}%
\pgfpathlineto{\pgfqpoint{9.876210in}{10.014718in}}%
\pgfpathlineto{\pgfqpoint{9.892703in}{10.016250in}}%
\pgfpathlineto{\pgfqpoint{9.909202in}{10.017710in}}%
\pgfpathlineto{\pgfqpoint{9.925707in}{10.019097in}}%
\pgfpathlineto{\pgfqpoint{9.942218in}{10.020413in}}%
\pgfpathlineto{\pgfqpoint{9.958734in}{10.021657in}}%
\pgfpathlineto{\pgfqpoint{9.975256in}{10.022829in}}%
\pgfpathlineto{\pgfqpoint{9.991783in}{10.023928in}}%
\pgfpathlineto{\pgfqpoint{10.008315in}{10.024956in}}%
\pgfpathlineto{\pgfqpoint{10.024850in}{10.025911in}}%
\pgfpathlineto{\pgfqpoint{10.041390in}{10.026794in}}%
\pgfpathlineto{\pgfqpoint{10.057934in}{10.027605in}}%
\pgfpathlineto{\pgfqpoint{10.074481in}{10.028344in}}%
\pgfpathlineto{\pgfqpoint{10.091031in}{10.029010in}}%
\pgfpathlineto{\pgfqpoint{10.107583in}{10.029605in}}%
\pgfpathlineto{\pgfqpoint{10.124138in}{10.030127in}}%
\pgfpathlineto{\pgfqpoint{10.140696in}{10.030577in}}%
\pgfpathlineto{\pgfqpoint{10.157255in}{10.030954in}}%
\pgfpathlineto{\pgfqpoint{10.173815in}{10.031260in}}%
\pgfpathlineto{\pgfqpoint{10.190377in}{10.031493in}}%
\pgfpathlineto{\pgfqpoint{10.206940in}{10.031654in}}%
\pgfpathlineto{\pgfqpoint{10.223503in}{10.031742in}}%
\pgfpathlineto{\pgfqpoint{10.240066in}{10.031758in}}%
\pgfpathlineto{\pgfqpoint{10.256629in}{10.031702in}}%
\pgfpathlineto{\pgfqpoint{10.273192in}{10.031574in}}%
\pgfpathlineto{\pgfqpoint{10.289754in}{10.031374in}}%
\pgfpathlineto{\pgfqpoint{10.306315in}{10.031101in}}%
\pgfpathlineto{\pgfqpoint{10.322875in}{10.030756in}}%
\pgfpathlineto{\pgfqpoint{10.339433in}{10.030339in}}%
\pgfpathlineto{\pgfqpoint{10.355989in}{10.029849in}}%
\pgfpathlineto{\pgfqpoint{10.372543in}{10.029287in}}%
\pgfpathlineto{\pgfqpoint{10.389094in}{10.028653in}}%
\pgfpathlineto{\pgfqpoint{10.405643in}{10.027947in}}%
\pgfpathlineto{\pgfqpoint{10.422188in}{10.027169in}}%
\pgfpathlineto{\pgfqpoint{10.438729in}{10.026318in}}%
\pgfpathlineto{\pgfqpoint{10.455267in}{10.025395in}}%
\pgfpathlineto{\pgfqpoint{10.471800in}{10.024400in}}%
\pgfpathlineto{\pgfqpoint{10.488329in}{10.023333in}}%
\pgfpathlineto{\pgfqpoint{10.504853in}{10.022194in}}%
\pgfpathlineto{\pgfqpoint{10.521372in}{10.020983in}}%
\pgfpathlineto{\pgfqpoint{10.537886in}{10.019700in}}%
\pgfpathlineto{\pgfqpoint{10.554394in}{10.018344in}}%
\pgfpathlineto{\pgfqpoint{10.570896in}{10.016917in}}%
\pgfpathlineto{\pgfqpoint{10.587391in}{10.015418in}}%
\pgfpathlineto{\pgfqpoint{10.603880in}{10.013846in}}%
\pgfpathlineto{\pgfqpoint{10.620361in}{10.012203in}}%
\pgfpathlineto{\pgfqpoint{10.636836in}{10.010488in}}%
\pgfpathlineto{\pgfqpoint{10.653302in}{10.008701in}}%
\pgfpathlineto{\pgfqpoint{10.669761in}{10.006842in}}%
\pgfpathlineto{\pgfqpoint{10.686211in}{10.004912in}}%
\pgfpathlineto{\pgfqpoint{10.702653in}{10.002909in}}%
\pgfpathlineto{\pgfqpoint{10.719086in}{10.000835in}}%
\pgfpathlineto{\pgfqpoint{10.735510in}{9.998689in}}%
\pgfpathlineto{\pgfqpoint{10.751924in}{9.996472in}}%
\pgfpathlineto{\pgfqpoint{10.768329in}{9.994183in}}%
\pgfpathlineto{\pgfqpoint{10.784723in}{9.991822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401499in}{8.761243in}}%
\pgfpathlineto{\pgfqpoint{9.207243in}{7.152060in}}%
\pgfpathlineto{\pgfqpoint{9.211104in}{7.114297in}}%
\pgfpathlineto{\pgfqpoint{9.173340in}{7.110436in}}%
\pgfpathlineto{\pgfqpoint{7.315085in}{8.660799in}}%
\pgfpathlineto{\pgfqpoint{7.325695in}{8.673518in}}%
\pgfpathlineto{\pgfqpoint{7.336359in}{8.686191in}}%
\pgfpathlineto{\pgfqpoint{7.347079in}{8.698818in}}%
\pgfpathlineto{\pgfqpoint{7.357854in}{8.711398in}}%
\pgfpathlineto{\pgfqpoint{7.368683in}{8.723930in}}%
\pgfpathlineto{\pgfqpoint{7.379567in}{8.736416in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{8.748853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527581in}{7.048828in}}%
\pgfpathlineto{\pgfqpoint{7.481877in}{6.839561in}}%
\pgfpathlineto{\pgfqpoint{7.481174in}{6.801607in}}%
\pgfpathlineto{\pgfqpoint{7.443220in}{6.802310in}}%
\pgfpathlineto{\pgfqpoint{6.517255in}{7.000223in}}%
\pgfpathlineto{\pgfqpoint{6.520626in}{7.016439in}}%
\pgfpathlineto{\pgfqpoint{6.524068in}{7.032641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480834in}{8.847548in}}%
\pgfpathlineto{\pgfqpoint{9.213711in}{7.204535in}}%
\pgfpathlineto{\pgfqpoint{9.216803in}{7.166700in}}%
\pgfpathlineto{\pgfqpoint{9.178969in}{7.163609in}}%
\pgfpathlineto{\pgfqpoint{7.391360in}{8.749820in}}%
\pgfpathlineto{\pgfqpoint{7.402357in}{8.762206in}}%
\pgfpathlineto{\pgfqpoint{7.413408in}{8.774544in}}%
\pgfpathlineto{\pgfqpoint{7.424512in}{8.786833in}}%
\pgfpathlineto{\pgfqpoint{7.435671in}{8.799074in}}%
\pgfpathlineto{\pgfqpoint{7.446882in}{8.811267in}}%
\pgfpathlineto{\pgfqpoint{7.458146in}{8.823410in}}%
\pgfpathlineto{\pgfqpoint{7.469464in}{8.835504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.085803in}{8.742874in}}%
\pgfpathlineto{\pgfqpoint{13.096715in}{8.730414in}}%
\pgfpathlineto{\pgfqpoint{13.107573in}{8.717906in}}%
\pgfpathlineto{\pgfqpoint{13.118376in}{8.705351in}}%
\pgfpathlineto{\pgfqpoint{13.129125in}{8.692748in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.150456in}{8.667404in}}%
\pgfpathlineto{\pgfqpoint{13.161038in}{8.654662in}}%
\pgfpathlineto{\pgfqpoint{13.171565in}{8.641874in}}%
\pgfpathlineto{\pgfqpoint{13.182036in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{13.192451in}{8.616161in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.213111in}{8.590266in}}%
\pgfpathlineto{\pgfqpoint{13.223356in}{8.577252in}}%
\pgfpathlineto{\pgfqpoint{13.233545in}{8.564192in}}%
\pgfpathlineto{\pgfqpoint{13.243676in}{8.551089in}}%
\pgfpathlineto{\pgfqpoint{13.253750in}{8.537941in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.273726in}{8.511515in}}%
\pgfpathlineto{\pgfqpoint{13.283627in}{8.498237in}}%
\pgfpathlineto{\pgfqpoint{13.293470in}{8.484915in}}%
\pgfpathlineto{\pgfqpoint{13.303255in}{8.471551in}}%
\pgfpathlineto{\pgfqpoint{13.312981in}{8.458144in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.332258in}{8.431204in}}%
\pgfpathlineto{\pgfqpoint{13.341808in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{13.351299in}{8.404097in}}%
\pgfpathlineto{\pgfqpoint{13.360731in}{8.390481in}}%
\pgfpathlineto{\pgfqpoint{13.370103in}{8.376824in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.388668in}{8.349389in}}%
\pgfpathlineto{\pgfqpoint{13.397861in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{13.406993in}{8.321792in}}%
\pgfpathlineto{\pgfqpoint{13.416065in}{8.307934in}}%
\pgfpathlineto{\pgfqpoint{13.425077in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.442917in}{8.266125in}}%
\pgfpathlineto{\pgfqpoint{13.451746in}{8.252110in}}%
\pgfpathlineto{\pgfqpoint{13.460513in}{8.238058in}}%
\pgfpathlineto{\pgfqpoint{13.469220in}{8.223967in}}%
\pgfpathlineto{\pgfqpoint{13.477864in}{8.209839in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.494968in}{8.181469in}}%
\pgfpathlineto{\pgfqpoint{13.503427in}{8.167228in}}%
\pgfpathlineto{\pgfqpoint{13.511824in}{8.152951in}}%
\pgfpathlineto{\pgfqpoint{13.520158in}{8.138637in}}%
\pgfpathlineto{\pgfqpoint{13.528430in}{8.124287in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.544785in}{8.095480in}}%
\pgfpathlineto{\pgfqpoint{13.552868in}{8.081023in}}%
\pgfpathlineto{\pgfqpoint{13.560888in}{8.066531in}}%
\pgfpathlineto{\pgfqpoint{13.568845in}{8.052003in}}%
\pgfpathlineto{\pgfqpoint{13.576738in}{8.037442in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.592334in}{8.008216in}}%
\pgfpathlineto{\pgfqpoint{13.600036in}{7.993552in}}%
\pgfpathlineto{\pgfqpoint{13.607674in}{7.978855in}}%
\pgfpathlineto{\pgfqpoint{13.615248in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{13.622757in}{7.949362in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.637582in}{7.919737in}}%
\pgfpathlineto{\pgfqpoint{13.644898in}{7.904877in}}%
\pgfpathlineto{\pgfqpoint{13.652148in}{7.889985in}}%
\pgfpathlineto{\pgfqpoint{13.659334in}{7.875062in}}%
\pgfpathlineto{\pgfqpoint{13.666454in}{7.860107in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.680499in}{7.830105in}}%
\pgfpathlineto{\pgfqpoint{13.687423in}{7.815058in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{7.799981in}}%
\pgfpathlineto{\pgfqpoint{13.701074in}{7.784875in}}%
\pgfpathlineto{\pgfqpoint{13.707800in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.721055in}{7.739379in}}%
\pgfpathlineto{\pgfqpoint{13.727583in}{7.724157in}}%
\pgfpathlineto{\pgfqpoint{13.734044in}{7.708905in}}%
\pgfpathlineto{\pgfqpoint{13.740438in}{7.693626in}}%
\pgfpathlineto{\pgfqpoint{13.746766in}{7.678319in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.759222in}{7.647623in}}%
\pgfpathlineto{\pgfqpoint{13.765349in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{13.771409in}{7.616820in}}%
\pgfpathlineto{\pgfqpoint{13.777401in}{7.601379in}}%
\pgfpathlineto{\pgfqpoint{13.783326in}{7.585911in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.794974in}{7.554900in}}%
\pgfpathlineto{\pgfqpoint{13.800696in}{7.539356in}}%
\pgfpathlineto{\pgfqpoint{13.806350in}{7.523788in}}%
\pgfpathlineto{\pgfqpoint{13.811936in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{13.817454in}{7.492578in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.828286in}{7.461272in}}%
\pgfpathlineto{\pgfqpoint{13.833599in}{7.445584in}}%
\pgfpathlineto{\pgfqpoint{13.838844in}{7.429873in}}%
\pgfpathlineto{\pgfqpoint{13.844020in}{7.414139in}}%
\pgfpathlineto{\pgfqpoint{13.849128in}{7.398383in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.859136in}{7.366804in}}%
\pgfpathlineto{\pgfqpoint{13.864037in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{13.868869in}{7.335140in}}%
\pgfpathlineto{\pgfqpoint{13.873631in}{7.319276in}}%
\pgfpathlineto{\pgfqpoint{13.878325in}{7.303391in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.887503in}{7.271562in}}%
\pgfpathlineto{\pgfqpoint{13.891988in}{7.255617in}}%
\pgfpathlineto{\pgfqpoint{13.896403in}{7.239653in}}%
\pgfpathlineto{\pgfqpoint{13.900749in}{7.223670in}}%
\pgfpathlineto{\pgfqpoint{13.905025in}{7.207668in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.913367in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{13.917433in}{7.159552in}}%
\pgfpathlineto{\pgfqpoint{13.921429in}{7.143478in}}%
\pgfpathlineto{\pgfqpoint{13.925355in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{13.929210in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.936710in}{7.079012in}}%
\pgfpathlineto{\pgfqpoint{13.940354in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{13.943928in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{13.947431in}{7.030493in}}%
\pgfpathlineto{\pgfqpoint{13.950864in}{7.014289in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.957517in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{13.960737in}{6.965590in}}%
\pgfpathlineto{\pgfqpoint{13.963886in}{6.949329in}}%
\pgfpathlineto{\pgfqpoint{13.966964in}{6.933054in}}%
\pgfpathlineto{\pgfqpoint{13.969971in}{6.916766in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.975772in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{13.978566in}{6.867825in}}%
\pgfpathlineto{\pgfqpoint{13.981289in}{6.851487in}}%
\pgfpathlineto{\pgfqpoint{13.983940in}{6.835137in}}%
\pgfpathlineto{\pgfqpoint{13.986520in}{6.818776in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{13.991465in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{13.993830in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{13.996124in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{13.998346in}{6.736809in}}%
\pgfpathlineto{\pgfqpoint{14.000497in}{6.720386in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.004583in}{6.687513in}}%
\pgfpathlineto{\pgfqpoint{14.006518in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{14.008382in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{14.010174in}{6.638138in}}%
\pgfpathlineto{\pgfqpoint{14.011894in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.015118in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{14.016622in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{14.018055in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{14.019415in}{6.539191in}}%
\pgfpathlineto{\pgfqpoint{14.020703in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.023063in}{6.489636in}}%
\pgfpathlineto{\pgfqpoint{14.024135in}{6.473107in}}%
\pgfpathlineto{\pgfqpoint{14.025135in}{6.456574in}}%
\pgfpathlineto{\pgfqpoint{14.026062in}{6.440037in}}%
\pgfpathlineto{\pgfqpoint{14.026918in}{6.423495in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.028412in}{6.390402in}}%
\pgfpathlineto{\pgfqpoint{14.029051in}{6.373851in}}%
\pgfpathlineto{\pgfqpoint{14.029617in}{6.357298in}}%
\pgfpathlineto{\pgfqpoint{14.030112in}{6.340742in}}%
\pgfpathlineto{\pgfqpoint{14.030534in}{6.324184in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031161in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{14.031367in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{14.031500in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{14.031561in}{6.241375in}}%
\pgfpathlineto{\pgfqpoint{14.031549in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.031310in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{14.031081in}{6.175124in}}%
\pgfpathlineto{\pgfqpoint{14.030781in}{6.158563in}}%
\pgfpathlineto{\pgfqpoint{14.030408in}{6.142004in}}%
\pgfpathlineto{\pgfqpoint{14.029963in}{6.125447in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.028856in}{6.092339in}}%
\pgfpathlineto{\pgfqpoint{14.028195in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{14.027461in}{6.059241in}}%
\pgfpathlineto{\pgfqpoint{14.026654in}{6.042698in}}%
\pgfpathlineto{\pgfqpoint{14.025776in}{6.026158in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.023803in}{5.993090in}}%
\pgfpathlineto{\pgfqpoint{14.022708in}{5.976563in}}%
\pgfpathlineto{\pgfqpoint{14.021542in}{5.960040in}}%
\pgfpathlineto{\pgfqpoint{14.020303in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{14.018992in}{5.927012in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.016154in}{5.894007in}}%
\pgfpathlineto{\pgfqpoint{14.014627in}{5.877514in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{5.861028in}}%
\pgfpathlineto{\pgfqpoint{14.011357in}{5.844550in}}%
\pgfpathlineto{\pgfqpoint{14.009614in}{5.828078in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{14.005913in}{5.795159in}}%
\pgfpathlineto{\pgfqpoint{14.003955in}{5.778712in}}%
\pgfpathlineto{\pgfqpoint{14.001925in}{5.762273in}}%
\pgfpathlineto{\pgfqpoint{13.999824in}{5.745844in}}%
\pgfpathlineto{\pgfqpoint{13.997650in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.993089in}{5.696612in}}%
\pgfpathlineto{\pgfqpoint{13.990701in}{5.680222in}}%
\pgfpathlineto{\pgfqpoint{13.988241in}{5.663842in}}%
\pgfpathlineto{\pgfqpoint{13.985710in}{5.647474in}}%
\pgfpathlineto{\pgfqpoint{13.983108in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.977689in}{5.598435in}}%
\pgfpathlineto{\pgfqpoint{13.974873in}{5.582113in}}%
\pgfpathlineto{\pgfqpoint{13.971986in}{5.565804in}}%
\pgfpathlineto{\pgfqpoint{13.969027in}{5.549507in}}%
\pgfpathlineto{\pgfqpoint{13.965997in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.959725in}{5.500695in}}%
\pgfpathlineto{\pgfqpoint{13.956482in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{13.953169in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{13.949785in}{5.452010in}}%
\pgfpathlineto{\pgfqpoint{13.946330in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.939208in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{13.935541in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{13.931804in}{5.371170in}}%
\pgfpathlineto{\pgfqpoint{13.927997in}{5.355050in}}%
\pgfpathlineto{\pgfqpoint{13.924119in}{5.338947in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.916153in}{5.306793in}}%
\pgfpathlineto{\pgfqpoint{13.912065in}{5.290742in}}%
\pgfpathlineto{\pgfqpoint{13.907907in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{13.903678in}{5.258694in}}%
\pgfpathlineto{\pgfqpoint{13.899380in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.890575in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{13.886068in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{13.881492in}{5.178906in}}%
\pgfpathlineto{\pgfqpoint{13.876846in}{5.163008in}}%
\pgfpathlineto{\pgfqpoint{13.872131in}{5.147130in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.862493in}{5.115436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{7.348012in}}%
\pgfpathlineto{\pgfqpoint{6.610978in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{6.615935in}{7.379642in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{7.395425in}}%
\pgfpathlineto{\pgfqpoint{6.626055in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{6.631218in}{7.426923in}}%
\pgfpathlineto{\pgfqpoint{6.636450in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{6.641751in}{7.458331in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{7.474000in}}%
\pgfpathlineto{\pgfqpoint{6.652557in}{7.489646in}}%
\pgfpathlineto{\pgfqpoint{6.658062in}{7.505267in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{7.520865in}}%
\pgfpathlineto{\pgfqpoint{6.669277in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{6.674986in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{6.680764in}{7.567509in}}%
\pgfpathlineto{\pgfqpoint{6.686609in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{6.692521in}{7.598479in}}%
\pgfpathlineto{\pgfqpoint{6.698501in}{7.613925in}}%
\pgfpathlineto{\pgfqpoint{6.704548in}{7.629345in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{7.660105in}}%
\pgfpathlineto{\pgfqpoint{6.723093in}{7.675445in}}%
\pgfpathlineto{\pgfqpoint{6.729408in}{7.690757in}}%
\pgfpathlineto{\pgfqpoint{6.735790in}{7.706041in}}%
\pgfpathlineto{\pgfqpoint{6.742239in}{7.721298in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{7.736526in}}%
\pgfpathlineto{\pgfqpoint{6.755336in}{7.751725in}}%
\pgfpathlineto{\pgfqpoint{6.761984in}{7.766896in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{7.782038in}}%
\pgfpathlineto{\pgfqpoint{6.775478in}{7.797150in}}%
\pgfpathlineto{\pgfqpoint{6.782324in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{6.789236in}{7.827284in}}%
\pgfpathlineto{\pgfqpoint{6.796213in}{7.842307in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{7.857298in}}%
\pgfpathlineto{\pgfqpoint{6.810364in}{7.872259in}}%
\pgfpathlineto{\pgfqpoint{6.817537in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{6.824776in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{6.832079in}{7.916952in}}%
\pgfpathlineto{\pgfqpoint{6.839447in}{7.931787in}}%
\pgfpathlineto{\pgfqpoint{6.846880in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{6.854377in}{7.961358in}}%
\pgfpathlineto{\pgfqpoint{6.861939in}{7.976094in}}%
\pgfpathlineto{\pgfqpoint{6.869565in}{7.990798in}}%
\pgfpathlineto{\pgfqpoint{6.877255in}{8.005468in}}%
\pgfpathlineto{\pgfqpoint{6.885009in}{8.020104in}}%
\pgfpathlineto{\pgfqpoint{6.892827in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{8.049275in}}%
\pgfpathlineto{\pgfqpoint{6.908653in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{8.078307in}}%
\pgfpathlineto{\pgfqpoint{6.924733in}{8.092770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677205in}{7.557973in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathlineto{\pgfqpoint{6.510933in}{6.968806in}}%
\pgfpathlineto{\pgfqpoint{6.514168in}{6.985051in}}%
\pgfpathlineto{\pgfqpoint{6.517473in}{7.001281in}}%
\pgfpathlineto{\pgfqpoint{6.520848in}{7.017497in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{7.033697in}}%
\pgfpathlineto{\pgfqpoint{6.527812in}{7.049883in}}%
\pgfpathlineto{\pgfqpoint{6.531400in}{7.066053in}}%
\pgfpathlineto{\pgfqpoint{6.535058in}{7.082207in}}%
\pgfpathlineto{\pgfqpoint{6.538787in}{7.098346in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{7.114467in}}%
\pgfpathlineto{\pgfqpoint{6.546455in}{7.130572in}}%
\pgfpathlineto{\pgfqpoint{6.550395in}{7.146660in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{7.162731in}}%
\pgfpathlineto{\pgfqpoint{6.558485in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{6.562635in}{7.194819in}}%
\pgfpathlineto{\pgfqpoint{6.566854in}{7.210836in}}%
\pgfpathlineto{\pgfqpoint{6.571144in}{7.226834in}}%
\pgfpathlineto{\pgfqpoint{6.575504in}{7.242814in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{7.258774in}}%
\pgfpathlineto{\pgfqpoint{6.584431in}{7.274715in}}%
\pgfpathlineto{\pgfqpoint{6.589000in}{7.290635in}}%
\pgfpathlineto{\pgfqpoint{6.593637in}{7.306536in}}%
\pgfpathlineto{\pgfqpoint{6.598344in}{7.322417in}}%
\pgfpathlineto{\pgfqpoint{6.603121in}{7.338277in}}%
\pgfpathlineto{\pgfqpoint{6.607966in}{7.354115in}}%
\pgfpathlineto{\pgfqpoint{6.612880in}{7.369933in}}%
\pgfpathlineto{\pgfqpoint{6.617864in}{7.385729in}}%
\pgfpathlineto{\pgfqpoint{6.622916in}{7.401503in}}%
\pgfpathlineto{\pgfqpoint{6.628037in}{7.417255in}}%
\pgfpathlineto{\pgfqpoint{6.633227in}{7.432984in}}%
\pgfpathlineto{\pgfqpoint{6.638485in}{7.448690in}}%
\pgfpathlineto{\pgfqpoint{6.643812in}{7.464374in}}%
\pgfpathlineto{\pgfqpoint{6.649207in}{7.480034in}}%
\pgfpathlineto{\pgfqpoint{6.654671in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{6.660202in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{6.665802in}{7.526871in}}%
\pgfpathlineto{\pgfqpoint{6.671470in}{7.542434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773711in}{7.793228in}}%
\pgfpathlineto{\pgfqpoint{8.679872in}{6.935621in}}%
\pgfpathlineto{\pgfqpoint{8.893724in}{6.710268in}}%
\pgfpathlineto{\pgfqpoint{8.775542in}{6.598118in}}%
\pgfpathlineto{\pgfqpoint{6.551810in}{7.152364in}}%
\pgfpathlineto{\pgfqpoint{6.555844in}{7.168429in}}%
\pgfpathlineto{\pgfqpoint{6.559949in}{7.184476in}}%
\pgfpathlineto{\pgfqpoint{6.564124in}{7.200504in}}%
\pgfpathlineto{\pgfqpoint{6.568368in}{7.216514in}}%
\pgfpathlineto{\pgfqpoint{6.572683in}{7.232506in}}%
\pgfpathlineto{\pgfqpoint{6.577067in}{7.248479in}}%
\pgfpathlineto{\pgfqpoint{6.581521in}{7.264432in}}%
\pgfpathlineto{\pgfqpoint{6.586044in}{7.280366in}}%
\pgfpathlineto{\pgfqpoint{6.590637in}{7.296280in}}%
\pgfpathlineto{\pgfqpoint{6.595299in}{7.312173in}}%
\pgfpathlineto{\pgfqpoint{6.600031in}{7.328046in}}%
\pgfpathlineto{\pgfqpoint{6.604832in}{7.343899in}}%
\pgfpathlineto{\pgfqpoint{6.609702in}{7.359730in}}%
\pgfpathlineto{\pgfqpoint{6.614641in}{7.375540in}}%
\pgfpathlineto{\pgfqpoint{6.619649in}{7.391328in}}%
\pgfpathlineto{\pgfqpoint{6.624725in}{7.407094in}}%
\pgfpathlineto{\pgfqpoint{6.629871in}{7.422838in}}%
\pgfpathlineto{\pgfqpoint{6.635085in}{7.438559in}}%
\pgfpathlineto{\pgfqpoint{6.640367in}{7.454258in}}%
\pgfpathlineto{\pgfqpoint{6.645719in}{7.469933in}}%
\pgfpathlineto{\pgfqpoint{6.651138in}{7.485584in}}%
\pgfpathlineto{\pgfqpoint{6.656626in}{7.501212in}}%
\pgfpathlineto{\pgfqpoint{6.662182in}{7.516816in}}%
\pgfpathlineto{\pgfqpoint{6.667805in}{7.532395in}}%
\pgfpathlineto{\pgfqpoint{6.673497in}{7.547950in}}%
\pgfpathlineto{\pgfqpoint{6.679257in}{7.563480in}}%
\pgfpathlineto{\pgfqpoint{6.685084in}{7.578984in}}%
\pgfpathlineto{\pgfqpoint{6.690979in}{7.594463in}}%
\pgfpathlineto{\pgfqpoint{6.696941in}{7.609916in}}%
\pgfpathlineto{\pgfqpoint{6.702971in}{7.625343in}}%
\pgfpathlineto{\pgfqpoint{6.709068in}{7.640743in}}%
\pgfpathlineto{\pgfqpoint{6.715232in}{7.656117in}}%
\pgfpathlineto{\pgfqpoint{6.721463in}{7.671464in}}%
\pgfpathlineto{\pgfqpoint{6.727761in}{7.686783in}}%
\pgfpathlineto{\pgfqpoint{6.734126in}{7.702074in}}%
\pgfpathlineto{\pgfqpoint{6.740558in}{7.717338in}}%
\pgfpathlineto{\pgfqpoint{6.747056in}{7.732574in}}%
\pgfpathlineto{\pgfqpoint{6.753620in}{7.747781in}}%
\pgfpathlineto{\pgfqpoint{6.760251in}{7.762959in}}%
\pgfpathlineto{\pgfqpoint{6.766948in}{7.778108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144943in}{8.439871in}}%
\pgfpathlineto{\pgfqpoint{9.119092in}{7.031936in}}%
\pgfpathlineto{\pgfqpoint{9.337485in}{6.769721in}}%
\pgfpathlineto{\pgfqpoint{9.204328in}{6.658817in}}%
\pgfpathlineto{\pgfqpoint{6.728327in}{7.688150in}}%
\pgfpathlineto{\pgfqpoint{6.734698in}{7.703439in}}%
\pgfpathlineto{\pgfqpoint{6.741135in}{7.718700in}}%
\pgfpathlineto{\pgfqpoint{6.747639in}{7.733933in}}%
\pgfpathlineto{\pgfqpoint{6.754210in}{7.749138in}}%
\pgfpathlineto{\pgfqpoint{6.760847in}{7.764313in}}%
\pgfpathlineto{\pgfqpoint{6.767549in}{7.779460in}}%
\pgfpathlineto{\pgfqpoint{6.774318in}{7.794577in}}%
\pgfpathlineto{\pgfqpoint{6.781153in}{7.809664in}}%
\pgfpathlineto{\pgfqpoint{6.788053in}{7.824722in}}%
\pgfpathlineto{\pgfqpoint{6.795020in}{7.839749in}}%
\pgfpathlineto{\pgfqpoint{6.802051in}{7.854746in}}%
\pgfpathlineto{\pgfqpoint{6.809148in}{7.869712in}}%
\pgfpathlineto{\pgfqpoint{6.816310in}{7.884646in}}%
\pgfpathlineto{\pgfqpoint{6.823538in}{7.899550in}}%
\pgfpathlineto{\pgfqpoint{6.830830in}{7.914421in}}%
\pgfpathlineto{\pgfqpoint{6.838187in}{7.929261in}}%
\pgfpathlineto{\pgfqpoint{6.845609in}{7.944069in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{7.958844in}}%
\pgfpathlineto{\pgfqpoint{6.860646in}{7.973586in}}%
\pgfpathlineto{\pgfqpoint{6.868261in}{7.988295in}}%
\pgfpathlineto{\pgfqpoint{6.875940in}{8.002970in}}%
\pgfpathlineto{\pgfqpoint{6.883683in}{8.017613in}}%
\pgfpathlineto{\pgfqpoint{6.891490in}{8.032221in}}%
\pgfpathlineto{\pgfqpoint{6.899361in}{8.046795in}}%
\pgfpathlineto{\pgfqpoint{6.907295in}{8.061334in}}%
\pgfpathlineto{\pgfqpoint{6.915292in}{8.075839in}}%
\pgfpathlineto{\pgfqpoint{6.923353in}{8.090308in}}%
\pgfpathlineto{\pgfqpoint{6.931476in}{8.104743in}}%
\pgfpathlineto{\pgfqpoint{6.939663in}{8.119142in}}%
\pgfpathlineto{\pgfqpoint{6.947912in}{8.133504in}}%
\pgfpathlineto{\pgfqpoint{6.956224in}{8.147831in}}%
\pgfpathlineto{\pgfqpoint{6.964599in}{8.162122in}}%
\pgfpathlineto{\pgfqpoint{6.973035in}{8.176375in}}%
\pgfpathlineto{\pgfqpoint{6.981534in}{8.190592in}}%
\pgfpathlineto{\pgfqpoint{6.990095in}{8.204772in}}%
\pgfpathlineto{\pgfqpoint{6.998717in}{8.218914in}}%
\pgfpathlineto{\pgfqpoint{7.007401in}{8.233018in}}%
\pgfpathlineto{\pgfqpoint{7.016147in}{8.247084in}}%
\pgfpathlineto{\pgfqpoint{7.024954in}{8.261112in}}%
\pgfpathlineto{\pgfqpoint{7.033822in}{8.275102in}}%
\pgfpathlineto{\pgfqpoint{7.042751in}{8.289052in}}%
\pgfpathlineto{\pgfqpoint{7.051741in}{8.302964in}}%
\pgfpathlineto{\pgfqpoint{7.060791in}{8.316836in}}%
\pgfpathlineto{\pgfqpoint{7.069902in}{8.330668in}}%
\pgfpathlineto{\pgfqpoint{7.079073in}{8.344461in}}%
\pgfpathlineto{\pgfqpoint{7.088304in}{8.358213in}}%
\pgfpathlineto{\pgfqpoint{7.097595in}{8.371925in}}%
\pgfpathlineto{\pgfqpoint{7.106946in}{8.385597in}}%
\pgfpathlineto{\pgfqpoint{7.116356in}{8.399227in}}%
\pgfpathlineto{\pgfqpoint{7.125826in}{8.412817in}}%
\pgfpathlineto{\pgfqpoint{7.135355in}{8.426364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517184in}{8.885360in}}%
\pgfpathlineto{\pgfqpoint{9.370139in}{7.079228in}}%
\pgfpathlineto{\pgfqpoint{9.582494in}{6.796143in}}%
\pgfpathlineto{\pgfqpoint{9.439489in}{6.688869in}}%
\pgfpathlineto{\pgfqpoint{6.940351in}{8.120345in}}%
\pgfpathlineto{\pgfqpoint{6.948606in}{8.134705in}}%
\pgfpathlineto{\pgfqpoint{6.956923in}{8.149029in}}%
\pgfpathlineto{\pgfqpoint{6.965303in}{8.163316in}}%
\pgfpathlineto{\pgfqpoint{6.973745in}{8.177567in}}%
\pgfpathlineto{\pgfqpoint{6.982249in}{8.191781in}}%
\pgfpathlineto{\pgfqpoint{6.990814in}{8.205957in}}%
\pgfpathlineto{\pgfqpoint{6.999442in}{8.220096in}}%
\pgfpathlineto{\pgfqpoint{7.008131in}{8.234197in}}%
\pgfpathlineto{\pgfqpoint{7.016882in}{8.248260in}}%
\pgfpathlineto{\pgfqpoint{7.025694in}{8.262285in}}%
\pgfpathlineto{\pgfqpoint{7.034567in}{8.276271in}}%
\pgfpathlineto{\pgfqpoint{7.043501in}{8.290218in}}%
\pgfpathlineto{\pgfqpoint{7.052496in}{8.304127in}}%
\pgfpathlineto{\pgfqpoint{7.061551in}{8.317995in}}%
\pgfpathlineto{\pgfqpoint{7.070667in}{8.331825in}}%
\pgfpathlineto{\pgfqpoint{7.079843in}{8.345614in}}%
\pgfpathlineto{\pgfqpoint{7.089080in}{8.359363in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{8.373072in}}%
\pgfpathlineto{\pgfqpoint{7.107731in}{8.386740in}}%
\pgfpathlineto{\pgfqpoint{7.117147in}{8.400367in}}%
\pgfpathlineto{\pgfqpoint{7.126622in}{8.413953in}}%
\pgfpathlineto{\pgfqpoint{7.136155in}{8.427497in}}%
\pgfpathlineto{\pgfqpoint{7.145748in}{8.440999in}}%
\pgfpathlineto{\pgfqpoint{7.155400in}{8.454460in}}%
\pgfpathlineto{\pgfqpoint{7.165110in}{8.467879in}}%
\pgfpathlineto{\pgfqpoint{7.174879in}{8.481254in}}%
\pgfpathlineto{\pgfqpoint{7.184706in}{8.494588in}}%
\pgfpathlineto{\pgfqpoint{7.194592in}{8.507878in}}%
\pgfpathlineto{\pgfqpoint{7.204535in}{8.521125in}}%
\pgfpathlineto{\pgfqpoint{7.214536in}{8.534328in}}%
\pgfpathlineto{\pgfqpoint{7.224594in}{8.547488in}}%
\pgfpathlineto{\pgfqpoint{7.234709in}{8.560603in}}%
\pgfpathlineto{\pgfqpoint{7.244882in}{8.573674in}}%
\pgfpathlineto{\pgfqpoint{7.255112in}{8.586701in}}%
\pgfpathlineto{\pgfqpoint{7.265398in}{8.599683in}}%
\pgfpathlineto{\pgfqpoint{7.275741in}{8.612620in}}%
\pgfpathlineto{\pgfqpoint{7.286141in}{8.625512in}}%
\pgfpathlineto{\pgfqpoint{7.296596in}{8.638358in}}%
\pgfpathlineto{\pgfqpoint{7.307108in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{7.317675in}{8.663914in}}%
\pgfpathlineto{\pgfqpoint{7.328298in}{8.676622in}}%
\pgfpathlineto{\pgfqpoint{7.338976in}{8.689284in}}%
\pgfpathlineto{\pgfqpoint{7.349709in}{8.701899in}}%
\pgfpathlineto{\pgfqpoint{7.360497in}{8.714467in}}%
\pgfpathlineto{\pgfqpoint{7.371340in}{8.726988in}}%
\pgfpathlineto{\pgfqpoint{7.382238in}{8.739462in}}%
\pgfpathlineto{\pgfqpoint{7.393189in}{8.751888in}}%
\pgfpathlineto{\pgfqpoint{7.404195in}{8.764266in}}%
\pgfpathlineto{\pgfqpoint{7.415255in}{8.776596in}}%
\pgfpathlineto{\pgfqpoint{7.426369in}{8.788877in}}%
\pgfpathlineto{\pgfqpoint{7.437536in}{8.801110in}}%
\pgfpathlineto{\pgfqpoint{7.448756in}{8.813294in}}%
\pgfpathlineto{\pgfqpoint{7.460029in}{8.825429in}}%
\pgfpathlineto{\pgfqpoint{7.471355in}{8.837515in}}%
\pgfpathlineto{\pgfqpoint{7.482734in}{8.849551in}}%
\pgfpathlineto{\pgfqpoint{7.494165in}{8.861537in}}%
\pgfpathlineto{\pgfqpoint{7.505649in}{8.873474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.276754in}{9.487361in}}%
\pgfpathlineto{\pgfqpoint{9.861385in}{6.856797in}}%
\pgfpathlineto{\pgfqpoint{9.730982in}{6.737468in}}%
\pgfpathlineto{\pgfqpoint{7.548294in}{8.916905in}}%
\pgfpathlineto{\pgfqpoint{7.560018in}{8.928605in}}%
\pgfpathlineto{\pgfqpoint{7.571793in}{8.940254in}}%
\pgfpathlineto{\pgfqpoint{7.583619in}{8.951850in}}%
\pgfpathlineto{\pgfqpoint{7.595496in}{8.963396in}}%
\pgfpathlineto{\pgfqpoint{7.607423in}{8.974889in}}%
\pgfpathlineto{\pgfqpoint{7.619400in}{8.986330in}}%
\pgfpathlineto{\pgfqpoint{7.631426in}{8.997719in}}%
\pgfpathlineto{\pgfqpoint{7.643503in}{9.009055in}}%
\pgfpathlineto{\pgfqpoint{7.655628in}{9.020338in}}%
\pgfpathlineto{\pgfqpoint{7.667803in}{9.031569in}}%
\pgfpathlineto{\pgfqpoint{7.680027in}{9.042746in}}%
\pgfpathlineto{\pgfqpoint{7.692299in}{9.053870in}}%
\pgfpathlineto{\pgfqpoint{7.704620in}{9.064940in}}%
\pgfpathlineto{\pgfqpoint{7.716988in}{9.075956in}}%
\pgfpathlineto{\pgfqpoint{7.729405in}{9.086918in}}%
\pgfpathlineto{\pgfqpoint{7.741870in}{9.097826in}}%
\pgfpathlineto{\pgfqpoint{7.754382in}{9.108679in}}%
\pgfpathlineto{\pgfqpoint{7.766941in}{9.119478in}}%
\pgfpathlineto{\pgfqpoint{7.779547in}{9.130221in}}%
\pgfpathlineto{\pgfqpoint{7.792200in}{9.140910in}}%
\pgfpathlineto{\pgfqpoint{7.804900in}{9.151543in}}%
\pgfpathlineto{\pgfqpoint{7.817646in}{9.162121in}}%
\pgfpathlineto{\pgfqpoint{7.830437in}{9.172643in}}%
\pgfpathlineto{\pgfqpoint{7.843275in}{9.183109in}}%
\pgfpathlineto{\pgfqpoint{7.856158in}{9.193519in}}%
\pgfpathlineto{\pgfqpoint{7.869087in}{9.203873in}}%
\pgfpathlineto{\pgfqpoint{7.882060in}{9.214170in}}%
\pgfpathlineto{\pgfqpoint{7.895079in}{9.224411in}}%
\pgfpathlineto{\pgfqpoint{7.908141in}{9.234594in}}%
\pgfpathlineto{\pgfqpoint{7.921249in}{9.244721in}}%
\pgfpathlineto{\pgfqpoint{7.934400in}{9.254790in}}%
\pgfpathlineto{\pgfqpoint{7.947595in}{9.264802in}}%
\pgfpathlineto{\pgfqpoint{7.960834in}{9.274756in}}%
\pgfpathlineto{\pgfqpoint{7.974115in}{9.284652in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{9.294490in}}%
\pgfpathlineto{\pgfqpoint{8.000808in}{9.304270in}}%
\pgfpathlineto{\pgfqpoint{8.014219in}{9.313992in}}%
\pgfpathlineto{\pgfqpoint{8.027671in}{9.323655in}}%
\pgfpathlineto{\pgfqpoint{8.041166in}{9.333259in}}%
\pgfpathlineto{\pgfqpoint{8.054702in}{9.342804in}}%
\pgfpathlineto{\pgfqpoint{8.068280in}{9.352290in}}%
\pgfpathlineto{\pgfqpoint{8.081899in}{9.361717in}}%
\pgfpathlineto{\pgfqpoint{8.095560in}{9.371084in}}%
\pgfpathlineto{\pgfqpoint{8.109261in}{9.380391in}}%
\pgfpathlineto{\pgfqpoint{8.123002in}{9.389639in}}%
\pgfpathlineto{\pgfqpoint{8.136784in}{9.398826in}}%
\pgfpathlineto{\pgfqpoint{8.150605in}{9.407954in}}%
\pgfpathlineto{\pgfqpoint{8.164467in}{9.417021in}}%
\pgfpathlineto{\pgfqpoint{8.178367in}{9.426027in}}%
\pgfpathlineto{\pgfqpoint{8.192307in}{9.434973in}}%
\pgfpathlineto{\pgfqpoint{8.206286in}{9.443857in}}%
\pgfpathlineto{\pgfqpoint{8.220303in}{9.452681in}}%
\pgfpathlineto{\pgfqpoint{8.234359in}{9.461443in}}%
\pgfpathlineto{\pgfqpoint{8.248453in}{9.470144in}}%
\pgfpathlineto{\pgfqpoint{8.262585in}{9.478784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.801107in}{9.989390in}}%
\pgfpathlineto{\pgfqpoint{10.342960in}{6.948777in}}%
\pgfpathlineto{\pgfqpoint{10.220340in}{6.814470in}}%
\pgfpathlineto{\pgfqpoint{9.952599in}{7.058914in}}%
\pgfpathlineto{\pgfqpoint{9.003948in}{9.826425in}}%
\pgfpathlineto{\pgfqpoint{9.019627in}{9.831764in}}%
\pgfpathlineto{\pgfqpoint{9.035329in}{9.837035in}}%
\pgfpathlineto{\pgfqpoint{9.051054in}{9.842238in}}%
\pgfpathlineto{\pgfqpoint{9.066802in}{9.847372in}}%
\pgfpathlineto{\pgfqpoint{9.082572in}{9.852437in}}%
\pgfpathlineto{\pgfqpoint{9.098363in}{9.857433in}}%
\pgfpathlineto{\pgfqpoint{9.114177in}{9.862360in}}%
\pgfpathlineto{\pgfqpoint{9.130012in}{9.867219in}}%
\pgfpathlineto{\pgfqpoint{9.145868in}{9.872008in}}%
\pgfpathlineto{\pgfqpoint{9.161744in}{9.876728in}}%
\pgfpathlineto{\pgfqpoint{9.177641in}{9.881378in}}%
\pgfpathlineto{\pgfqpoint{9.193559in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{9.209496in}{9.890471in}}%
\pgfpathlineto{\pgfqpoint{9.225452in}{9.894913in}}%
\pgfpathlineto{\pgfqpoint{9.241428in}{9.899285in}}%
\pgfpathlineto{\pgfqpoint{9.257423in}{9.903588in}}%
\pgfpathlineto{\pgfqpoint{9.273436in}{9.907821in}}%
\pgfpathlineto{\pgfqpoint{9.289468in}{9.911984in}}%
\pgfpathlineto{\pgfqpoint{9.305518in}{9.916077in}}%
\pgfpathlineto{\pgfqpoint{9.321585in}{9.920100in}}%
\pgfpathlineto{\pgfqpoint{9.337670in}{9.924052in}}%
\pgfpathlineto{\pgfqpoint{9.353772in}{9.927935in}}%
\pgfpathlineto{\pgfqpoint{9.369890in}{9.931747in}}%
\pgfpathlineto{\pgfqpoint{9.386026in}{9.935489in}}%
\pgfpathlineto{\pgfqpoint{9.402177in}{9.939160in}}%
\pgfpathlineto{\pgfqpoint{9.418344in}{9.942761in}}%
\pgfpathlineto{\pgfqpoint{9.434527in}{9.946291in}}%
\pgfpathlineto{\pgfqpoint{9.450725in}{9.949751in}}%
\pgfpathlineto{\pgfqpoint{9.466938in}{9.953140in}}%
\pgfpathlineto{\pgfqpoint{9.483166in}{9.956458in}}%
\pgfpathlineto{\pgfqpoint{9.499407in}{9.959706in}}%
\pgfpathlineto{\pgfqpoint{9.515663in}{9.962882in}}%
\pgfpathlineto{\pgfqpoint{9.531933in}{9.965987in}}%
\pgfpathlineto{\pgfqpoint{9.548216in}{9.969022in}}%
\pgfpathlineto{\pgfqpoint{9.564512in}{9.971985in}}%
\pgfpathlineto{\pgfqpoint{9.580821in}{9.974878in}}%
\pgfpathlineto{\pgfqpoint{9.597142in}{9.977699in}}%
\pgfpathlineto{\pgfqpoint{9.613476in}{9.980448in}}%
\pgfpathlineto{\pgfqpoint{9.629821in}{9.983127in}}%
\pgfpathlineto{\pgfqpoint{9.646178in}{9.985734in}}%
\pgfpathlineto{\pgfqpoint{9.662546in}{9.988270in}}%
\pgfpathlineto{\pgfqpoint{9.678925in}{9.990734in}}%
\pgfpathlineto{\pgfqpoint{9.695315in}{9.993127in}}%
\pgfpathlineto{\pgfqpoint{9.711715in}{9.995448in}}%
\pgfpathlineto{\pgfqpoint{9.728125in}{9.997698in}}%
\pgfpathlineto{\pgfqpoint{9.744544in}{9.999876in}}%
\pgfpathlineto{\pgfqpoint{9.760973in}{10.001983in}}%
\pgfpathlineto{\pgfqpoint{9.777411in}{10.004017in}}%
\pgfpathlineto{\pgfqpoint{9.793857in}{10.005980in}}%
\pgfpathlineto{\pgfqpoint{9.810313in}{10.007872in}}%
\pgfpathlineto{\pgfqpoint{9.826776in}{10.009691in}}%
\pgfpathlineto{\pgfqpoint{9.843247in}{10.011439in}}%
\pgfpathlineto{\pgfqpoint{9.859725in}{10.013114in}}%
\pgfpathlineto{\pgfqpoint{9.876210in}{10.014718in}}%
\pgfpathlineto{\pgfqpoint{9.892703in}{10.016250in}}%
\pgfpathlineto{\pgfqpoint{9.909202in}{10.017710in}}%
\pgfpathlineto{\pgfqpoint{9.925707in}{10.019097in}}%
\pgfpathlineto{\pgfqpoint{9.942218in}{10.020413in}}%
\pgfpathlineto{\pgfqpoint{9.958734in}{10.021657in}}%
\pgfpathlineto{\pgfqpoint{9.975256in}{10.022829in}}%
\pgfpathlineto{\pgfqpoint{9.991783in}{10.023928in}}%
\pgfpathlineto{\pgfqpoint{10.008315in}{10.024956in}}%
\pgfpathlineto{\pgfqpoint{10.024850in}{10.025911in}}%
\pgfpathlineto{\pgfqpoint{10.041390in}{10.026794in}}%
\pgfpathlineto{\pgfqpoint{10.057934in}{10.027605in}}%
\pgfpathlineto{\pgfqpoint{10.074481in}{10.028344in}}%
\pgfpathlineto{\pgfqpoint{10.091031in}{10.029010in}}%
\pgfpathlineto{\pgfqpoint{10.107583in}{10.029605in}}%
\pgfpathlineto{\pgfqpoint{10.124138in}{10.030127in}}%
\pgfpathlineto{\pgfqpoint{10.140696in}{10.030577in}}%
\pgfpathlineto{\pgfqpoint{10.157255in}{10.030954in}}%
\pgfpathlineto{\pgfqpoint{10.173815in}{10.031260in}}%
\pgfpathlineto{\pgfqpoint{10.190377in}{10.031493in}}%
\pgfpathlineto{\pgfqpoint{10.206940in}{10.031654in}}%
\pgfpathlineto{\pgfqpoint{10.223503in}{10.031742in}}%
\pgfpathlineto{\pgfqpoint{10.240066in}{10.031758in}}%
\pgfpathlineto{\pgfqpoint{10.256629in}{10.031702in}}%
\pgfpathlineto{\pgfqpoint{10.273192in}{10.031574in}}%
\pgfpathlineto{\pgfqpoint{10.289754in}{10.031374in}}%
\pgfpathlineto{\pgfqpoint{10.306315in}{10.031101in}}%
\pgfpathlineto{\pgfqpoint{10.322875in}{10.030756in}}%
\pgfpathlineto{\pgfqpoint{10.339433in}{10.030339in}}%
\pgfpathlineto{\pgfqpoint{10.355989in}{10.029849in}}%
\pgfpathlineto{\pgfqpoint{10.372543in}{10.029287in}}%
\pgfpathlineto{\pgfqpoint{10.389094in}{10.028653in}}%
\pgfpathlineto{\pgfqpoint{10.405643in}{10.027947in}}%
\pgfpathlineto{\pgfqpoint{10.422188in}{10.027169in}}%
\pgfpathlineto{\pgfqpoint{10.438729in}{10.026318in}}%
\pgfpathlineto{\pgfqpoint{10.455267in}{10.025395in}}%
\pgfpathlineto{\pgfqpoint{10.471800in}{10.024400in}}%
\pgfpathlineto{\pgfqpoint{10.488329in}{10.023333in}}%
\pgfpathlineto{\pgfqpoint{10.504853in}{10.022194in}}%
\pgfpathlineto{\pgfqpoint{10.521372in}{10.020983in}}%
\pgfpathlineto{\pgfqpoint{10.537886in}{10.019700in}}%
\pgfpathlineto{\pgfqpoint{10.554394in}{10.018344in}}%
\pgfpathlineto{\pgfqpoint{10.570896in}{10.016917in}}%
\pgfpathlineto{\pgfqpoint{10.587391in}{10.015418in}}%
\pgfpathlineto{\pgfqpoint{10.603880in}{10.013846in}}%
\pgfpathlineto{\pgfqpoint{10.620361in}{10.012203in}}%
\pgfpathlineto{\pgfqpoint{10.636836in}{10.010488in}}%
\pgfpathlineto{\pgfqpoint{10.653302in}{10.008701in}}%
\pgfpathlineto{\pgfqpoint{10.669761in}{10.006842in}}%
\pgfpathlineto{\pgfqpoint{10.686211in}{10.004912in}}%
\pgfpathlineto{\pgfqpoint{10.702653in}{10.002909in}}%
\pgfpathlineto{\pgfqpoint{10.719086in}{10.000835in}}%
\pgfpathlineto{\pgfqpoint{10.735510in}{9.998689in}}%
\pgfpathlineto{\pgfqpoint{10.751924in}{9.996472in}}%
\pgfpathlineto{\pgfqpoint{10.768329in}{9.994183in}}%
\pgfpathlineto{\pgfqpoint{10.784723in}{9.991822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.524931in}{9.806063in}}%
\pgfpathlineto{\pgfqpoint{10.512723in}{7.003286in}}%
\pgfpathlineto{\pgfqpoint{10.371950in}{6.890032in}}%
\pgfpathlineto{\pgfqpoint{10.200031in}{7.103725in}}%
\pgfpathlineto{\pgfqpoint{10.093565in}{10.029106in}}%
\pgfpathlineto{\pgfqpoint{10.110118in}{10.029689in}}%
\pgfpathlineto{\pgfqpoint{10.126674in}{10.030200in}}%
\pgfpathlineto{\pgfqpoint{10.143231in}{10.030639in}}%
\pgfpathlineto{\pgfqpoint{10.159790in}{10.031006in}}%
\pgfpathlineto{\pgfqpoint{10.176351in}{10.031300in}}%
\pgfpathlineto{\pgfqpoint{10.192913in}{10.031522in}}%
\pgfpathlineto{\pgfqpoint{10.209476in}{10.031672in}}%
\pgfpathlineto{\pgfqpoint{10.226039in}{10.031749in}}%
\pgfpathlineto{\pgfqpoint{10.242602in}{10.031755in}}%
\pgfpathlineto{\pgfqpoint{10.259166in}{10.031687in}}%
\pgfpathlineto{\pgfqpoint{10.275728in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{10.292290in}{10.031337in}}%
\pgfpathlineto{\pgfqpoint{10.308851in}{10.031053in}}%
\pgfpathlineto{\pgfqpoint{10.325411in}{10.030697in}}%
\pgfpathlineto{\pgfqpoint{10.341969in}{10.030268in}}%
\pgfpathlineto{\pgfqpoint{10.358524in}{10.029768in}}%
\pgfpathlineto{\pgfqpoint{10.375078in}{10.029195in}}%
\pgfpathlineto{\pgfqpoint{10.391629in}{10.028550in}}%
\pgfpathlineto{\pgfqpoint{10.408176in}{10.027833in}}%
\pgfpathlineto{\pgfqpoint{10.424721in}{10.027043in}}%
\pgfpathlineto{\pgfqpoint{10.441262in}{10.026181in}}%
\pgfpathlineto{\pgfqpoint{10.457799in}{10.025248in}}%
\pgfpathlineto{\pgfqpoint{10.474332in}{10.024242in}}%
\pgfpathlineto{\pgfqpoint{10.490860in}{10.023164in}}%
\pgfpathlineto{\pgfqpoint{10.507383in}{10.022013in}}%
\pgfpathlineto{\pgfqpoint{10.523902in}{10.020791in}}%
\pgfpathlineto{\pgfqpoint{10.540414in}{10.019497in}}%
\pgfpathlineto{\pgfqpoint{10.556921in}{10.018131in}}%
\pgfpathlineto{\pgfqpoint{10.573422in}{10.016692in}}%
\pgfpathlineto{\pgfqpoint{10.589916in}{10.015182in}}%
\pgfpathlineto{\pgfqpoint{10.606404in}{10.013599in}}%
\pgfpathlineto{\pgfqpoint{10.622884in}{10.011945in}}%
\pgfpathlineto{\pgfqpoint{10.639358in}{10.010219in}}%
\pgfpathlineto{\pgfqpoint{10.655823in}{10.008421in}}%
\pgfpathlineto{\pgfqpoint{10.672281in}{10.006551in}}%
\pgfpathlineto{\pgfqpoint{10.688730in}{10.004610in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{10.002596in}}%
\pgfpathlineto{\pgfqpoint{10.721602in}{10.000511in}}%
\pgfpathlineto{\pgfqpoint{10.738024in}{9.998354in}}%
\pgfpathlineto{\pgfqpoint{10.754437in}{9.996126in}}%
\pgfpathlineto{\pgfqpoint{10.770840in}{9.993826in}}%
\pgfpathlineto{\pgfqpoint{10.787233in}{9.991454in}}%
\pgfpathlineto{\pgfqpoint{10.803615in}{9.989011in}}%
\pgfpathlineto{\pgfqpoint{10.819986in}{9.986497in}}%
\pgfpathlineto{\pgfqpoint{10.836346in}{9.983911in}}%
\pgfpathlineto{\pgfqpoint{10.852695in}{9.981254in}}%
\pgfpathlineto{\pgfqpoint{10.869032in}{9.978525in}}%
\pgfpathlineto{\pgfqpoint{10.885357in}{9.975725in}}%
\pgfpathlineto{\pgfqpoint{10.901670in}{9.972854in}}%
\pgfpathlineto{\pgfqpoint{10.917970in}{9.969912in}}%
\pgfpathlineto{\pgfqpoint{10.934257in}{9.966899in}}%
\pgfpathlineto{\pgfqpoint{10.950531in}{9.963814in}}%
\pgfpathlineto{\pgfqpoint{10.966791in}{9.960659in}}%
\pgfpathlineto{\pgfqpoint{10.983037in}{9.957433in}}%
\pgfpathlineto{\pgfqpoint{10.999269in}{9.954136in}}%
\pgfpathlineto{\pgfqpoint{11.015486in}{9.950768in}}%
\pgfpathlineto{\pgfqpoint{11.031688in}{9.947329in}}%
\pgfpathlineto{\pgfqpoint{11.047876in}{9.943820in}}%
\pgfpathlineto{\pgfqpoint{11.064048in}{9.940240in}}%
\pgfpathlineto{\pgfqpoint{11.080204in}{9.936590in}}%
\pgfpathlineto{\pgfqpoint{11.096344in}{9.932869in}}%
\pgfpathlineto{\pgfqpoint{11.112467in}{9.929078in}}%
\pgfpathlineto{\pgfqpoint{11.128574in}{9.925216in}}%
\pgfpathlineto{\pgfqpoint{11.144664in}{9.921284in}}%
\pgfpathlineto{\pgfqpoint{11.160737in}{9.917282in}}%
\pgfpathlineto{\pgfqpoint{11.176792in}{9.913210in}}%
\pgfpathlineto{\pgfqpoint{11.192829in}{9.909068in}}%
\pgfpathlineto{\pgfqpoint{11.208848in}{9.904856in}}%
\pgfpathlineto{\pgfqpoint{11.224848in}{9.900574in}}%
\pgfpathlineto{\pgfqpoint{11.240830in}{9.896223in}}%
\pgfpathlineto{\pgfqpoint{11.256792in}{9.891801in}}%
\pgfpathlineto{\pgfqpoint{11.272735in}{9.887311in}}%
\pgfpathlineto{\pgfqpoint{11.288658in}{9.882750in}}%
\pgfpathlineto{\pgfqpoint{11.304561in}{9.878120in}}%
\pgfpathlineto{\pgfqpoint{11.320444in}{9.873421in}}%
\pgfpathlineto{\pgfqpoint{11.336306in}{9.868652in}}%
\pgfpathlineto{\pgfqpoint{11.352147in}{9.863815in}}%
\pgfpathlineto{\pgfqpoint{11.367967in}{9.858908in}}%
\pgfpathlineto{\pgfqpoint{11.383765in}{9.853932in}}%
\pgfpathlineto{\pgfqpoint{11.399542in}{9.848888in}}%
\pgfpathlineto{\pgfqpoint{11.415296in}{9.843774in}}%
\pgfpathlineto{\pgfqpoint{11.431028in}{9.838592in}}%
\pgfpathlineto{\pgfqpoint{11.446737in}{9.833342in}}%
\pgfpathlineto{\pgfqpoint{11.462423in}{9.828022in}}%
\pgfpathlineto{\pgfqpoint{11.478086in}{9.822635in}}%
\pgfpathlineto{\pgfqpoint{11.493725in}{9.817179in}}%
\pgfpathlineto{\pgfqpoint{11.509340in}{9.811655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.187543in}{9.884237in}}%
\pgfpathlineto{\pgfqpoint{10.049930in}{6.881844in}}%
\pgfpathlineto{\pgfqpoint{9.914297in}{6.774917in}}%
\pgfpathlineto{\pgfqpoint{9.705612in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{8.152743in}{9.409358in}}%
\pgfpathlineto{\pgfqpoint{8.166610in}{9.418415in}}%
\pgfpathlineto{\pgfqpoint{8.180517in}{9.427412in}}%
\pgfpathlineto{\pgfqpoint{8.194463in}{9.436349in}}%
\pgfpathlineto{\pgfqpoint{8.208448in}{9.445224in}}%
\pgfpathlineto{\pgfqpoint{8.222471in}{9.454038in}}%
\pgfpathlineto{\pgfqpoint{8.236533in}{9.462791in}}%
\pgfpathlineto{\pgfqpoint{8.250633in}{9.471482in}}%
\pgfpathlineto{\pgfqpoint{8.264770in}{9.480112in}}%
\pgfpathlineto{\pgfqpoint{8.278945in}{9.488680in}}%
\pgfpathlineto{\pgfqpoint{8.293158in}{9.497187in}}%
\pgfpathlineto{\pgfqpoint{8.307407in}{9.505631in}}%
\pgfpathlineto{\pgfqpoint{8.321693in}{9.514012in}}%
\pgfpathlineto{\pgfqpoint{8.336015in}{9.522332in}}%
\pgfpathlineto{\pgfqpoint{8.350374in}{9.530589in}}%
\pgfpathlineto{\pgfqpoint{8.364769in}{9.538783in}}%
\pgfpathlineto{\pgfqpoint{8.379199in}{9.546914in}}%
\pgfpathlineto{\pgfqpoint{8.393664in}{9.554982in}}%
\pgfpathlineto{\pgfqpoint{8.408165in}{9.562987in}}%
\pgfpathlineto{\pgfqpoint{8.422700in}{9.570929in}}%
\pgfpathlineto{\pgfqpoint{8.437270in}{9.578807in}}%
\pgfpathlineto{\pgfqpoint{8.451874in}{9.586622in}}%
\pgfpathlineto{\pgfqpoint{8.466512in}{9.594372in}}%
\pgfpathlineto{\pgfqpoint{8.481184in}{9.602059in}}%
\pgfpathlineto{\pgfqpoint{8.495889in}{9.609682in}}%
\pgfpathlineto{\pgfqpoint{8.510627in}{9.617240in}}%
\pgfpathlineto{\pgfqpoint{8.525398in}{9.624734in}}%
\pgfpathlineto{\pgfqpoint{8.540202in}{9.632164in}}%
\pgfpathlineto{\pgfqpoint{8.555037in}{9.639528in}}%
\pgfpathlineto{\pgfqpoint{8.569905in}{9.646829in}}%
\pgfpathlineto{\pgfqpoint{8.584805in}{9.654064in}}%
\pgfpathlineto{\pgfqpoint{8.599736in}{9.661234in}}%
\pgfpathlineto{\pgfqpoint{8.614698in}{9.668339in}}%
\pgfpathlineto{\pgfqpoint{8.629691in}{9.675378in}}%
\pgfpathlineto{\pgfqpoint{8.644715in}{9.682352in}}%
\pgfpathlineto{\pgfqpoint{8.659769in}{9.689260in}}%
\pgfpathlineto{\pgfqpoint{8.674852in}{9.696103in}}%
\pgfpathlineto{\pgfqpoint{8.689966in}{9.702880in}}%
\pgfpathlineto{\pgfqpoint{8.705109in}{9.709590in}}%
\pgfpathlineto{\pgfqpoint{8.720281in}{9.716235in}}%
\pgfpathlineto{\pgfqpoint{8.735482in}{9.722813in}}%
\pgfpathlineto{\pgfqpoint{8.750712in}{9.729325in}}%
\pgfpathlineto{\pgfqpoint{8.765970in}{9.735771in}}%
\pgfpathlineto{\pgfqpoint{8.781255in}{9.742149in}}%
\pgfpathlineto{\pgfqpoint{8.796569in}{9.748461in}}%
\pgfpathlineto{\pgfqpoint{8.811910in}{9.754707in}}%
\pgfpathlineto{\pgfqpoint{8.827278in}{9.760885in}}%
\pgfpathlineto{\pgfqpoint{8.842673in}{9.766996in}}%
\pgfpathlineto{\pgfqpoint{8.858094in}{9.773040in}}%
\pgfpathlineto{\pgfqpoint{8.873542in}{9.779016in}}%
\pgfpathlineto{\pgfqpoint{8.889015in}{9.784925in}}%
\pgfpathlineto{\pgfqpoint{8.904514in}{9.790767in}}%
\pgfpathlineto{\pgfqpoint{8.920039in}{9.796540in}}%
\pgfpathlineto{\pgfqpoint{8.935588in}{9.802246in}}%
\pgfpathlineto{\pgfqpoint{8.951162in}{9.807884in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{9.813454in}}%
\pgfpathlineto{\pgfqpoint{8.982384in}{9.818956in}}%
\pgfpathlineto{\pgfqpoint{8.998031in}{9.824390in}}%
\pgfpathlineto{\pgfqpoint{9.013701in}{9.829755in}}%
\pgfpathlineto{\pgfqpoint{9.029394in}{9.835052in}}%
\pgfpathlineto{\pgfqpoint{9.045111in}{9.840281in}}%
\pgfpathlineto{\pgfqpoint{9.060850in}{9.845441in}}%
\pgfpathlineto{\pgfqpoint{9.076612in}{9.850532in}}%
\pgfpathlineto{\pgfqpoint{9.092395in}{9.855554in}}%
\pgfpathlineto{\pgfqpoint{9.108201in}{9.860507in}}%
\pgfpathlineto{\pgfqpoint{9.124027in}{9.865392in}}%
\pgfpathlineto{\pgfqpoint{9.139875in}{9.870207in}}%
\pgfpathlineto{\pgfqpoint{9.155744in}{9.874953in}}%
\pgfpathlineto{\pgfqpoint{9.171634in}{9.879630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462923in}{5.814438in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.487359in}{5.664046in}}%
\pgfpathlineto{\pgfqpoint{6.482370in}{5.666651in}}%
\pgfpathlineto{\pgfqpoint{6.479923in}{5.683033in}}%
\pgfpathlineto{\pgfqpoint{6.477547in}{5.699425in}}%
\pgfpathlineto{\pgfqpoint{6.475243in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{6.473010in}{5.732239in}}%
\pgfpathlineto{\pgfqpoint{6.470849in}{5.748661in}}%
\pgfpathlineto{\pgfqpoint{6.468760in}{5.765092in}}%
\pgfpathlineto{\pgfqpoint{6.466742in}{5.781532in}}%
\pgfpathlineto{\pgfqpoint{6.464797in}{5.797981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401499in}{8.761243in}}%
\pgfpathlineto{\pgfqpoint{9.207243in}{7.152060in}}%
\pgfpathlineto{\pgfqpoint{9.211104in}{7.114297in}}%
\pgfpathlineto{\pgfqpoint{9.173340in}{7.110436in}}%
\pgfpathlineto{\pgfqpoint{7.315085in}{8.660799in}}%
\pgfpathlineto{\pgfqpoint{7.325695in}{8.673518in}}%
\pgfpathlineto{\pgfqpoint{7.336359in}{8.686191in}}%
\pgfpathlineto{\pgfqpoint{7.347079in}{8.698818in}}%
\pgfpathlineto{\pgfqpoint{7.357854in}{8.711398in}}%
\pgfpathlineto{\pgfqpoint{7.368683in}{8.723930in}}%
\pgfpathlineto{\pgfqpoint{7.379567in}{8.736416in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{8.748853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527581in}{7.048828in}}%
\pgfpathlineto{\pgfqpoint{7.481877in}{6.839561in}}%
\pgfpathlineto{\pgfqpoint{7.481174in}{6.801607in}}%
\pgfpathlineto{\pgfqpoint{7.443220in}{6.802310in}}%
\pgfpathlineto{\pgfqpoint{6.517255in}{7.000223in}}%
\pgfpathlineto{\pgfqpoint{6.520626in}{7.016439in}}%
\pgfpathlineto{\pgfqpoint{6.524068in}{7.032641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480834in}{8.847548in}}%
\pgfpathlineto{\pgfqpoint{9.213711in}{7.204535in}}%
\pgfpathlineto{\pgfqpoint{9.216803in}{7.166700in}}%
\pgfpathlineto{\pgfqpoint{9.178969in}{7.163609in}}%
\pgfpathlineto{\pgfqpoint{7.391360in}{8.749820in}}%
\pgfpathlineto{\pgfqpoint{7.402357in}{8.762206in}}%
\pgfpathlineto{\pgfqpoint{7.413408in}{8.774544in}}%
\pgfpathlineto{\pgfqpoint{7.424512in}{8.786833in}}%
\pgfpathlineto{\pgfqpoint{7.435671in}{8.799074in}}%
\pgfpathlineto{\pgfqpoint{7.446882in}{8.811267in}}%
\pgfpathlineto{\pgfqpoint{7.458146in}{8.823410in}}%
\pgfpathlineto{\pgfqpoint{7.469464in}{8.835504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.085803in}{8.742874in}}%
\pgfpathlineto{\pgfqpoint{13.096715in}{8.730414in}}%
\pgfpathlineto{\pgfqpoint{13.107573in}{8.717906in}}%
\pgfpathlineto{\pgfqpoint{13.118376in}{8.705351in}}%
\pgfpathlineto{\pgfqpoint{13.129125in}{8.692748in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.150456in}{8.667404in}}%
\pgfpathlineto{\pgfqpoint{13.161038in}{8.654662in}}%
\pgfpathlineto{\pgfqpoint{13.171565in}{8.641874in}}%
\pgfpathlineto{\pgfqpoint{13.182036in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{13.192451in}{8.616161in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.213111in}{8.590266in}}%
\pgfpathlineto{\pgfqpoint{13.223356in}{8.577252in}}%
\pgfpathlineto{\pgfqpoint{13.233545in}{8.564192in}}%
\pgfpathlineto{\pgfqpoint{13.243676in}{8.551089in}}%
\pgfpathlineto{\pgfqpoint{13.253750in}{8.537941in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.273726in}{8.511515in}}%
\pgfpathlineto{\pgfqpoint{13.283627in}{8.498237in}}%
\pgfpathlineto{\pgfqpoint{13.293470in}{8.484915in}}%
\pgfpathlineto{\pgfqpoint{13.303255in}{8.471551in}}%
\pgfpathlineto{\pgfqpoint{13.312981in}{8.458144in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.332258in}{8.431204in}}%
\pgfpathlineto{\pgfqpoint{13.341808in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{13.351299in}{8.404097in}}%
\pgfpathlineto{\pgfqpoint{13.360731in}{8.390481in}}%
\pgfpathlineto{\pgfqpoint{13.370103in}{8.376824in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.388668in}{8.349389in}}%
\pgfpathlineto{\pgfqpoint{13.397861in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{13.406993in}{8.321792in}}%
\pgfpathlineto{\pgfqpoint{13.416065in}{8.307934in}}%
\pgfpathlineto{\pgfqpoint{13.425077in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.442917in}{8.266125in}}%
\pgfpathlineto{\pgfqpoint{13.451746in}{8.252110in}}%
\pgfpathlineto{\pgfqpoint{13.460513in}{8.238058in}}%
\pgfpathlineto{\pgfqpoint{13.469220in}{8.223967in}}%
\pgfpathlineto{\pgfqpoint{13.477864in}{8.209839in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.494968in}{8.181469in}}%
\pgfpathlineto{\pgfqpoint{13.503427in}{8.167228in}}%
\pgfpathlineto{\pgfqpoint{13.511824in}{8.152951in}}%
\pgfpathlineto{\pgfqpoint{13.520158in}{8.138637in}}%
\pgfpathlineto{\pgfqpoint{13.528430in}{8.124287in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.544785in}{8.095480in}}%
\pgfpathlineto{\pgfqpoint{13.552868in}{8.081023in}}%
\pgfpathlineto{\pgfqpoint{13.560888in}{8.066531in}}%
\pgfpathlineto{\pgfqpoint{13.568845in}{8.052003in}}%
\pgfpathlineto{\pgfqpoint{13.576738in}{8.037442in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.592334in}{8.008216in}}%
\pgfpathlineto{\pgfqpoint{13.600036in}{7.993552in}}%
\pgfpathlineto{\pgfqpoint{13.607674in}{7.978855in}}%
\pgfpathlineto{\pgfqpoint{13.615248in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{13.622757in}{7.949362in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.637582in}{7.919737in}}%
\pgfpathlineto{\pgfqpoint{13.644898in}{7.904877in}}%
\pgfpathlineto{\pgfqpoint{13.652148in}{7.889985in}}%
\pgfpathlineto{\pgfqpoint{13.659334in}{7.875062in}}%
\pgfpathlineto{\pgfqpoint{13.666454in}{7.860107in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.680499in}{7.830105in}}%
\pgfpathlineto{\pgfqpoint{13.687423in}{7.815058in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{7.799981in}}%
\pgfpathlineto{\pgfqpoint{13.701074in}{7.784875in}}%
\pgfpathlineto{\pgfqpoint{13.707800in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.721055in}{7.739379in}}%
\pgfpathlineto{\pgfqpoint{13.727583in}{7.724157in}}%
\pgfpathlineto{\pgfqpoint{13.734044in}{7.708905in}}%
\pgfpathlineto{\pgfqpoint{13.740438in}{7.693626in}}%
\pgfpathlineto{\pgfqpoint{13.746766in}{7.678319in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.759222in}{7.647623in}}%
\pgfpathlineto{\pgfqpoint{13.765349in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{13.771409in}{7.616820in}}%
\pgfpathlineto{\pgfqpoint{13.777401in}{7.601379in}}%
\pgfpathlineto{\pgfqpoint{13.783326in}{7.585911in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.794974in}{7.554900in}}%
\pgfpathlineto{\pgfqpoint{13.800696in}{7.539356in}}%
\pgfpathlineto{\pgfqpoint{13.806350in}{7.523788in}}%
\pgfpathlineto{\pgfqpoint{13.811936in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{13.817454in}{7.492578in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.828286in}{7.461272in}}%
\pgfpathlineto{\pgfqpoint{13.833599in}{7.445584in}}%
\pgfpathlineto{\pgfqpoint{13.838844in}{7.429873in}}%
\pgfpathlineto{\pgfqpoint{13.844020in}{7.414139in}}%
\pgfpathlineto{\pgfqpoint{13.849128in}{7.398383in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.859136in}{7.366804in}}%
\pgfpathlineto{\pgfqpoint{13.864037in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{13.868869in}{7.335140in}}%
\pgfpathlineto{\pgfqpoint{13.873631in}{7.319276in}}%
\pgfpathlineto{\pgfqpoint{13.878325in}{7.303391in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.887503in}{7.271562in}}%
\pgfpathlineto{\pgfqpoint{13.891988in}{7.255617in}}%
\pgfpathlineto{\pgfqpoint{13.896403in}{7.239653in}}%
\pgfpathlineto{\pgfqpoint{13.900749in}{7.223670in}}%
\pgfpathlineto{\pgfqpoint{13.905025in}{7.207668in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.913367in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{13.917433in}{7.159552in}}%
\pgfpathlineto{\pgfqpoint{13.921429in}{7.143478in}}%
\pgfpathlineto{\pgfqpoint{13.925355in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{13.929210in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.936710in}{7.079012in}}%
\pgfpathlineto{\pgfqpoint{13.940354in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{13.943928in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{13.947431in}{7.030493in}}%
\pgfpathlineto{\pgfqpoint{13.950864in}{7.014289in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.957517in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{13.960737in}{6.965590in}}%
\pgfpathlineto{\pgfqpoint{13.963886in}{6.949329in}}%
\pgfpathlineto{\pgfqpoint{13.966964in}{6.933054in}}%
\pgfpathlineto{\pgfqpoint{13.969971in}{6.916766in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.975772in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{13.978566in}{6.867825in}}%
\pgfpathlineto{\pgfqpoint{13.981289in}{6.851487in}}%
\pgfpathlineto{\pgfqpoint{13.983940in}{6.835137in}}%
\pgfpathlineto{\pgfqpoint{13.986520in}{6.818776in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{13.991465in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{13.993830in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{13.996124in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{13.998346in}{6.736809in}}%
\pgfpathlineto{\pgfqpoint{14.000497in}{6.720386in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.004583in}{6.687513in}}%
\pgfpathlineto{\pgfqpoint{14.006518in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{14.008382in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{14.010174in}{6.638138in}}%
\pgfpathlineto{\pgfqpoint{14.011894in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.015118in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{14.016622in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{14.018055in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{14.019415in}{6.539191in}}%
\pgfpathlineto{\pgfqpoint{14.020703in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.023063in}{6.489636in}}%
\pgfpathlineto{\pgfqpoint{14.024135in}{6.473107in}}%
\pgfpathlineto{\pgfqpoint{14.025135in}{6.456574in}}%
\pgfpathlineto{\pgfqpoint{14.026062in}{6.440037in}}%
\pgfpathlineto{\pgfqpoint{14.026918in}{6.423495in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.028412in}{6.390402in}}%
\pgfpathlineto{\pgfqpoint{14.029051in}{6.373851in}}%
\pgfpathlineto{\pgfqpoint{14.029617in}{6.357298in}}%
\pgfpathlineto{\pgfqpoint{14.030112in}{6.340742in}}%
\pgfpathlineto{\pgfqpoint{14.030534in}{6.324184in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031161in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{14.031367in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{14.031500in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{14.031561in}{6.241375in}}%
\pgfpathlineto{\pgfqpoint{14.031549in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.031310in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{14.031081in}{6.175124in}}%
\pgfpathlineto{\pgfqpoint{14.030781in}{6.158563in}}%
\pgfpathlineto{\pgfqpoint{14.030408in}{6.142004in}}%
\pgfpathlineto{\pgfqpoint{14.029963in}{6.125447in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.028856in}{6.092339in}}%
\pgfpathlineto{\pgfqpoint{14.028195in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{14.027461in}{6.059241in}}%
\pgfpathlineto{\pgfqpoint{14.026654in}{6.042698in}}%
\pgfpathlineto{\pgfqpoint{14.025776in}{6.026158in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.023803in}{5.993090in}}%
\pgfpathlineto{\pgfqpoint{14.022708in}{5.976563in}}%
\pgfpathlineto{\pgfqpoint{14.021542in}{5.960040in}}%
\pgfpathlineto{\pgfqpoint{14.020303in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{14.018992in}{5.927012in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.016154in}{5.894007in}}%
\pgfpathlineto{\pgfqpoint{14.014627in}{5.877514in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{5.861028in}}%
\pgfpathlineto{\pgfqpoint{14.011357in}{5.844550in}}%
\pgfpathlineto{\pgfqpoint{14.009614in}{5.828078in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{14.005913in}{5.795159in}}%
\pgfpathlineto{\pgfqpoint{14.003955in}{5.778712in}}%
\pgfpathlineto{\pgfqpoint{14.001925in}{5.762273in}}%
\pgfpathlineto{\pgfqpoint{13.999824in}{5.745844in}}%
\pgfpathlineto{\pgfqpoint{13.997650in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.993089in}{5.696612in}}%
\pgfpathlineto{\pgfqpoint{13.990701in}{5.680222in}}%
\pgfpathlineto{\pgfqpoint{13.988241in}{5.663842in}}%
\pgfpathlineto{\pgfqpoint{13.985710in}{5.647474in}}%
\pgfpathlineto{\pgfqpoint{13.983108in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.977689in}{5.598435in}}%
\pgfpathlineto{\pgfqpoint{13.974873in}{5.582113in}}%
\pgfpathlineto{\pgfqpoint{13.971986in}{5.565804in}}%
\pgfpathlineto{\pgfqpoint{13.969027in}{5.549507in}}%
\pgfpathlineto{\pgfqpoint{13.965997in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.959725in}{5.500695in}}%
\pgfpathlineto{\pgfqpoint{13.956482in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{13.953169in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{13.949785in}{5.452010in}}%
\pgfpathlineto{\pgfqpoint{13.946330in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.939208in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{13.935541in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{13.931804in}{5.371170in}}%
\pgfpathlineto{\pgfqpoint{13.927997in}{5.355050in}}%
\pgfpathlineto{\pgfqpoint{13.924119in}{5.338947in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.916153in}{5.306793in}}%
\pgfpathlineto{\pgfqpoint{13.912065in}{5.290742in}}%
\pgfpathlineto{\pgfqpoint{13.907907in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{13.903678in}{5.258694in}}%
\pgfpathlineto{\pgfqpoint{13.899380in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.890575in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{13.886068in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{13.881492in}{5.178906in}}%
\pgfpathlineto{\pgfqpoint{13.876846in}{5.163008in}}%
\pgfpathlineto{\pgfqpoint{13.872131in}{5.147130in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.862493in}{5.115436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{7.348012in}}%
\pgfpathlineto{\pgfqpoint{6.610978in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{6.615935in}{7.379642in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{7.395425in}}%
\pgfpathlineto{\pgfqpoint{6.626055in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{6.631218in}{7.426923in}}%
\pgfpathlineto{\pgfqpoint{6.636450in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{6.641751in}{7.458331in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{7.474000in}}%
\pgfpathlineto{\pgfqpoint{6.652557in}{7.489646in}}%
\pgfpathlineto{\pgfqpoint{6.658062in}{7.505267in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{7.520865in}}%
\pgfpathlineto{\pgfqpoint{6.669277in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{6.674986in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{6.680764in}{7.567509in}}%
\pgfpathlineto{\pgfqpoint{6.686609in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{6.692521in}{7.598479in}}%
\pgfpathlineto{\pgfqpoint{6.698501in}{7.613925in}}%
\pgfpathlineto{\pgfqpoint{6.704548in}{7.629345in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{7.660105in}}%
\pgfpathlineto{\pgfqpoint{6.723093in}{7.675445in}}%
\pgfpathlineto{\pgfqpoint{6.729408in}{7.690757in}}%
\pgfpathlineto{\pgfqpoint{6.735790in}{7.706041in}}%
\pgfpathlineto{\pgfqpoint{6.742239in}{7.721298in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{7.736526in}}%
\pgfpathlineto{\pgfqpoint{6.755336in}{7.751725in}}%
\pgfpathlineto{\pgfqpoint{6.761984in}{7.766896in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{7.782038in}}%
\pgfpathlineto{\pgfqpoint{6.775478in}{7.797150in}}%
\pgfpathlineto{\pgfqpoint{6.782324in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{6.789236in}{7.827284in}}%
\pgfpathlineto{\pgfqpoint{6.796213in}{7.842307in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{7.857298in}}%
\pgfpathlineto{\pgfqpoint{6.810364in}{7.872259in}}%
\pgfpathlineto{\pgfqpoint{6.817537in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{6.824776in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{6.832079in}{7.916952in}}%
\pgfpathlineto{\pgfqpoint{6.839447in}{7.931787in}}%
\pgfpathlineto{\pgfqpoint{6.846880in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{6.854377in}{7.961358in}}%
\pgfpathlineto{\pgfqpoint{6.861939in}{7.976094in}}%
\pgfpathlineto{\pgfqpoint{6.869565in}{7.990798in}}%
\pgfpathlineto{\pgfqpoint{6.877255in}{8.005468in}}%
\pgfpathlineto{\pgfqpoint{6.885009in}{8.020104in}}%
\pgfpathlineto{\pgfqpoint{6.892827in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{8.049275in}}%
\pgfpathlineto{\pgfqpoint{6.908653in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{8.078307in}}%
\pgfpathlineto{\pgfqpoint{6.924733in}{8.092770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677205in}{7.557973in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathlineto{\pgfqpoint{6.510933in}{6.968806in}}%
\pgfpathlineto{\pgfqpoint{6.514168in}{6.985051in}}%
\pgfpathlineto{\pgfqpoint{6.517473in}{7.001281in}}%
\pgfpathlineto{\pgfqpoint{6.520848in}{7.017497in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{7.033697in}}%
\pgfpathlineto{\pgfqpoint{6.527812in}{7.049883in}}%
\pgfpathlineto{\pgfqpoint{6.531400in}{7.066053in}}%
\pgfpathlineto{\pgfqpoint{6.535058in}{7.082207in}}%
\pgfpathlineto{\pgfqpoint{6.538787in}{7.098346in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{7.114467in}}%
\pgfpathlineto{\pgfqpoint{6.546455in}{7.130572in}}%
\pgfpathlineto{\pgfqpoint{6.550395in}{7.146660in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{7.162731in}}%
\pgfpathlineto{\pgfqpoint{6.558485in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{6.562635in}{7.194819in}}%
\pgfpathlineto{\pgfqpoint{6.566854in}{7.210836in}}%
\pgfpathlineto{\pgfqpoint{6.571144in}{7.226834in}}%
\pgfpathlineto{\pgfqpoint{6.575504in}{7.242814in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{7.258774in}}%
\pgfpathlineto{\pgfqpoint{6.584431in}{7.274715in}}%
\pgfpathlineto{\pgfqpoint{6.589000in}{7.290635in}}%
\pgfpathlineto{\pgfqpoint{6.593637in}{7.306536in}}%
\pgfpathlineto{\pgfqpoint{6.598344in}{7.322417in}}%
\pgfpathlineto{\pgfqpoint{6.603121in}{7.338277in}}%
\pgfpathlineto{\pgfqpoint{6.607966in}{7.354115in}}%
\pgfpathlineto{\pgfqpoint{6.612880in}{7.369933in}}%
\pgfpathlineto{\pgfqpoint{6.617864in}{7.385729in}}%
\pgfpathlineto{\pgfqpoint{6.622916in}{7.401503in}}%
\pgfpathlineto{\pgfqpoint{6.628037in}{7.417255in}}%
\pgfpathlineto{\pgfqpoint{6.633227in}{7.432984in}}%
\pgfpathlineto{\pgfqpoint{6.638485in}{7.448690in}}%
\pgfpathlineto{\pgfqpoint{6.643812in}{7.464374in}}%
\pgfpathlineto{\pgfqpoint{6.649207in}{7.480034in}}%
\pgfpathlineto{\pgfqpoint{6.654671in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{6.660202in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{6.665802in}{7.526871in}}%
\pgfpathlineto{\pgfqpoint{6.671470in}{7.542434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773711in}{7.793228in}}%
\pgfpathlineto{\pgfqpoint{8.679872in}{6.935621in}}%
\pgfpathlineto{\pgfqpoint{8.893724in}{6.710268in}}%
\pgfpathlineto{\pgfqpoint{8.775542in}{6.598118in}}%
\pgfpathlineto{\pgfqpoint{6.551810in}{7.152364in}}%
\pgfpathlineto{\pgfqpoint{6.555844in}{7.168429in}}%
\pgfpathlineto{\pgfqpoint{6.559949in}{7.184476in}}%
\pgfpathlineto{\pgfqpoint{6.564124in}{7.200504in}}%
\pgfpathlineto{\pgfqpoint{6.568368in}{7.216514in}}%
\pgfpathlineto{\pgfqpoint{6.572683in}{7.232506in}}%
\pgfpathlineto{\pgfqpoint{6.577067in}{7.248479in}}%
\pgfpathlineto{\pgfqpoint{6.581521in}{7.264432in}}%
\pgfpathlineto{\pgfqpoint{6.586044in}{7.280366in}}%
\pgfpathlineto{\pgfqpoint{6.590637in}{7.296280in}}%
\pgfpathlineto{\pgfqpoint{6.595299in}{7.312173in}}%
\pgfpathlineto{\pgfqpoint{6.600031in}{7.328046in}}%
\pgfpathlineto{\pgfqpoint{6.604832in}{7.343899in}}%
\pgfpathlineto{\pgfqpoint{6.609702in}{7.359730in}}%
\pgfpathlineto{\pgfqpoint{6.614641in}{7.375540in}}%
\pgfpathlineto{\pgfqpoint{6.619649in}{7.391328in}}%
\pgfpathlineto{\pgfqpoint{6.624725in}{7.407094in}}%
\pgfpathlineto{\pgfqpoint{6.629871in}{7.422838in}}%
\pgfpathlineto{\pgfqpoint{6.635085in}{7.438559in}}%
\pgfpathlineto{\pgfqpoint{6.640367in}{7.454258in}}%
\pgfpathlineto{\pgfqpoint{6.645719in}{7.469933in}}%
\pgfpathlineto{\pgfqpoint{6.651138in}{7.485584in}}%
\pgfpathlineto{\pgfqpoint{6.656626in}{7.501212in}}%
\pgfpathlineto{\pgfqpoint{6.662182in}{7.516816in}}%
\pgfpathlineto{\pgfqpoint{6.667805in}{7.532395in}}%
\pgfpathlineto{\pgfqpoint{6.673497in}{7.547950in}}%
\pgfpathlineto{\pgfqpoint{6.679257in}{7.563480in}}%
\pgfpathlineto{\pgfqpoint{6.685084in}{7.578984in}}%
\pgfpathlineto{\pgfqpoint{6.690979in}{7.594463in}}%
\pgfpathlineto{\pgfqpoint{6.696941in}{7.609916in}}%
\pgfpathlineto{\pgfqpoint{6.702971in}{7.625343in}}%
\pgfpathlineto{\pgfqpoint{6.709068in}{7.640743in}}%
\pgfpathlineto{\pgfqpoint{6.715232in}{7.656117in}}%
\pgfpathlineto{\pgfqpoint{6.721463in}{7.671464in}}%
\pgfpathlineto{\pgfqpoint{6.727761in}{7.686783in}}%
\pgfpathlineto{\pgfqpoint{6.734126in}{7.702074in}}%
\pgfpathlineto{\pgfqpoint{6.740558in}{7.717338in}}%
\pgfpathlineto{\pgfqpoint{6.747056in}{7.732574in}}%
\pgfpathlineto{\pgfqpoint{6.753620in}{7.747781in}}%
\pgfpathlineto{\pgfqpoint{6.760251in}{7.762959in}}%
\pgfpathlineto{\pgfqpoint{6.766948in}{7.778108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144943in}{8.439871in}}%
\pgfpathlineto{\pgfqpoint{9.119092in}{7.031936in}}%
\pgfpathlineto{\pgfqpoint{9.337485in}{6.769721in}}%
\pgfpathlineto{\pgfqpoint{9.204328in}{6.658817in}}%
\pgfpathlineto{\pgfqpoint{6.728327in}{7.688150in}}%
\pgfpathlineto{\pgfqpoint{6.734698in}{7.703439in}}%
\pgfpathlineto{\pgfqpoint{6.741135in}{7.718700in}}%
\pgfpathlineto{\pgfqpoint{6.747639in}{7.733933in}}%
\pgfpathlineto{\pgfqpoint{6.754210in}{7.749138in}}%
\pgfpathlineto{\pgfqpoint{6.760847in}{7.764313in}}%
\pgfpathlineto{\pgfqpoint{6.767549in}{7.779460in}}%
\pgfpathlineto{\pgfqpoint{6.774318in}{7.794577in}}%
\pgfpathlineto{\pgfqpoint{6.781153in}{7.809664in}}%
\pgfpathlineto{\pgfqpoint{6.788053in}{7.824722in}}%
\pgfpathlineto{\pgfqpoint{6.795020in}{7.839749in}}%
\pgfpathlineto{\pgfqpoint{6.802051in}{7.854746in}}%
\pgfpathlineto{\pgfqpoint{6.809148in}{7.869712in}}%
\pgfpathlineto{\pgfqpoint{6.816310in}{7.884646in}}%
\pgfpathlineto{\pgfqpoint{6.823538in}{7.899550in}}%
\pgfpathlineto{\pgfqpoint{6.830830in}{7.914421in}}%
\pgfpathlineto{\pgfqpoint{6.838187in}{7.929261in}}%
\pgfpathlineto{\pgfqpoint{6.845609in}{7.944069in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{7.958844in}}%
\pgfpathlineto{\pgfqpoint{6.860646in}{7.973586in}}%
\pgfpathlineto{\pgfqpoint{6.868261in}{7.988295in}}%
\pgfpathlineto{\pgfqpoint{6.875940in}{8.002970in}}%
\pgfpathlineto{\pgfqpoint{6.883683in}{8.017613in}}%
\pgfpathlineto{\pgfqpoint{6.891490in}{8.032221in}}%
\pgfpathlineto{\pgfqpoint{6.899361in}{8.046795in}}%
\pgfpathlineto{\pgfqpoint{6.907295in}{8.061334in}}%
\pgfpathlineto{\pgfqpoint{6.915292in}{8.075839in}}%
\pgfpathlineto{\pgfqpoint{6.923353in}{8.090308in}}%
\pgfpathlineto{\pgfqpoint{6.931476in}{8.104743in}}%
\pgfpathlineto{\pgfqpoint{6.939663in}{8.119142in}}%
\pgfpathlineto{\pgfqpoint{6.947912in}{8.133504in}}%
\pgfpathlineto{\pgfqpoint{6.956224in}{8.147831in}}%
\pgfpathlineto{\pgfqpoint{6.964599in}{8.162122in}}%
\pgfpathlineto{\pgfqpoint{6.973035in}{8.176375in}}%
\pgfpathlineto{\pgfqpoint{6.981534in}{8.190592in}}%
\pgfpathlineto{\pgfqpoint{6.990095in}{8.204772in}}%
\pgfpathlineto{\pgfqpoint{6.998717in}{8.218914in}}%
\pgfpathlineto{\pgfqpoint{7.007401in}{8.233018in}}%
\pgfpathlineto{\pgfqpoint{7.016147in}{8.247084in}}%
\pgfpathlineto{\pgfqpoint{7.024954in}{8.261112in}}%
\pgfpathlineto{\pgfqpoint{7.033822in}{8.275102in}}%
\pgfpathlineto{\pgfqpoint{7.042751in}{8.289052in}}%
\pgfpathlineto{\pgfqpoint{7.051741in}{8.302964in}}%
\pgfpathlineto{\pgfqpoint{7.060791in}{8.316836in}}%
\pgfpathlineto{\pgfqpoint{7.069902in}{8.330668in}}%
\pgfpathlineto{\pgfqpoint{7.079073in}{8.344461in}}%
\pgfpathlineto{\pgfqpoint{7.088304in}{8.358213in}}%
\pgfpathlineto{\pgfqpoint{7.097595in}{8.371925in}}%
\pgfpathlineto{\pgfqpoint{7.106946in}{8.385597in}}%
\pgfpathlineto{\pgfqpoint{7.116356in}{8.399227in}}%
\pgfpathlineto{\pgfqpoint{7.125826in}{8.412817in}}%
\pgfpathlineto{\pgfqpoint{7.135355in}{8.426364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517184in}{8.885360in}}%
\pgfpathlineto{\pgfqpoint{9.370139in}{7.079228in}}%
\pgfpathlineto{\pgfqpoint{9.582494in}{6.796143in}}%
\pgfpathlineto{\pgfqpoint{9.439489in}{6.688869in}}%
\pgfpathlineto{\pgfqpoint{6.940351in}{8.120345in}}%
\pgfpathlineto{\pgfqpoint{6.948606in}{8.134705in}}%
\pgfpathlineto{\pgfqpoint{6.956923in}{8.149029in}}%
\pgfpathlineto{\pgfqpoint{6.965303in}{8.163316in}}%
\pgfpathlineto{\pgfqpoint{6.973745in}{8.177567in}}%
\pgfpathlineto{\pgfqpoint{6.982249in}{8.191781in}}%
\pgfpathlineto{\pgfqpoint{6.990814in}{8.205957in}}%
\pgfpathlineto{\pgfqpoint{6.999442in}{8.220096in}}%
\pgfpathlineto{\pgfqpoint{7.008131in}{8.234197in}}%
\pgfpathlineto{\pgfqpoint{7.016882in}{8.248260in}}%
\pgfpathlineto{\pgfqpoint{7.025694in}{8.262285in}}%
\pgfpathlineto{\pgfqpoint{7.034567in}{8.276271in}}%
\pgfpathlineto{\pgfqpoint{7.043501in}{8.290218in}}%
\pgfpathlineto{\pgfqpoint{7.052496in}{8.304127in}}%
\pgfpathlineto{\pgfqpoint{7.061551in}{8.317995in}}%
\pgfpathlineto{\pgfqpoint{7.070667in}{8.331825in}}%
\pgfpathlineto{\pgfqpoint{7.079843in}{8.345614in}}%
\pgfpathlineto{\pgfqpoint{7.089080in}{8.359363in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{8.373072in}}%
\pgfpathlineto{\pgfqpoint{7.107731in}{8.386740in}}%
\pgfpathlineto{\pgfqpoint{7.117147in}{8.400367in}}%
\pgfpathlineto{\pgfqpoint{7.126622in}{8.413953in}}%
\pgfpathlineto{\pgfqpoint{7.136155in}{8.427497in}}%
\pgfpathlineto{\pgfqpoint{7.145748in}{8.440999in}}%
\pgfpathlineto{\pgfqpoint{7.155400in}{8.454460in}}%
\pgfpathlineto{\pgfqpoint{7.165110in}{8.467879in}}%
\pgfpathlineto{\pgfqpoint{7.174879in}{8.481254in}}%
\pgfpathlineto{\pgfqpoint{7.184706in}{8.494588in}}%
\pgfpathlineto{\pgfqpoint{7.194592in}{8.507878in}}%
\pgfpathlineto{\pgfqpoint{7.204535in}{8.521125in}}%
\pgfpathlineto{\pgfqpoint{7.214536in}{8.534328in}}%
\pgfpathlineto{\pgfqpoint{7.224594in}{8.547488in}}%
\pgfpathlineto{\pgfqpoint{7.234709in}{8.560603in}}%
\pgfpathlineto{\pgfqpoint{7.244882in}{8.573674in}}%
\pgfpathlineto{\pgfqpoint{7.255112in}{8.586701in}}%
\pgfpathlineto{\pgfqpoint{7.265398in}{8.599683in}}%
\pgfpathlineto{\pgfqpoint{7.275741in}{8.612620in}}%
\pgfpathlineto{\pgfqpoint{7.286141in}{8.625512in}}%
\pgfpathlineto{\pgfqpoint{7.296596in}{8.638358in}}%
\pgfpathlineto{\pgfqpoint{7.307108in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{7.317675in}{8.663914in}}%
\pgfpathlineto{\pgfqpoint{7.328298in}{8.676622in}}%
\pgfpathlineto{\pgfqpoint{7.338976in}{8.689284in}}%
\pgfpathlineto{\pgfqpoint{7.349709in}{8.701899in}}%
\pgfpathlineto{\pgfqpoint{7.360497in}{8.714467in}}%
\pgfpathlineto{\pgfqpoint{7.371340in}{8.726988in}}%
\pgfpathlineto{\pgfqpoint{7.382238in}{8.739462in}}%
\pgfpathlineto{\pgfqpoint{7.393189in}{8.751888in}}%
\pgfpathlineto{\pgfqpoint{7.404195in}{8.764266in}}%
\pgfpathlineto{\pgfqpoint{7.415255in}{8.776596in}}%
\pgfpathlineto{\pgfqpoint{7.426369in}{8.788877in}}%
\pgfpathlineto{\pgfqpoint{7.437536in}{8.801110in}}%
\pgfpathlineto{\pgfqpoint{7.448756in}{8.813294in}}%
\pgfpathlineto{\pgfqpoint{7.460029in}{8.825429in}}%
\pgfpathlineto{\pgfqpoint{7.471355in}{8.837515in}}%
\pgfpathlineto{\pgfqpoint{7.482734in}{8.849551in}}%
\pgfpathlineto{\pgfqpoint{7.494165in}{8.861537in}}%
\pgfpathlineto{\pgfqpoint{7.505649in}{8.873474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.276754in}{9.487361in}}%
\pgfpathlineto{\pgfqpoint{9.861385in}{6.856797in}}%
\pgfpathlineto{\pgfqpoint{9.730982in}{6.737468in}}%
\pgfpathlineto{\pgfqpoint{7.548294in}{8.916905in}}%
\pgfpathlineto{\pgfqpoint{7.560018in}{8.928605in}}%
\pgfpathlineto{\pgfqpoint{7.571793in}{8.940254in}}%
\pgfpathlineto{\pgfqpoint{7.583619in}{8.951850in}}%
\pgfpathlineto{\pgfqpoint{7.595496in}{8.963396in}}%
\pgfpathlineto{\pgfqpoint{7.607423in}{8.974889in}}%
\pgfpathlineto{\pgfqpoint{7.619400in}{8.986330in}}%
\pgfpathlineto{\pgfqpoint{7.631426in}{8.997719in}}%
\pgfpathlineto{\pgfqpoint{7.643503in}{9.009055in}}%
\pgfpathlineto{\pgfqpoint{7.655628in}{9.020338in}}%
\pgfpathlineto{\pgfqpoint{7.667803in}{9.031569in}}%
\pgfpathlineto{\pgfqpoint{7.680027in}{9.042746in}}%
\pgfpathlineto{\pgfqpoint{7.692299in}{9.053870in}}%
\pgfpathlineto{\pgfqpoint{7.704620in}{9.064940in}}%
\pgfpathlineto{\pgfqpoint{7.716988in}{9.075956in}}%
\pgfpathlineto{\pgfqpoint{7.729405in}{9.086918in}}%
\pgfpathlineto{\pgfqpoint{7.741870in}{9.097826in}}%
\pgfpathlineto{\pgfqpoint{7.754382in}{9.108679in}}%
\pgfpathlineto{\pgfqpoint{7.766941in}{9.119478in}}%
\pgfpathlineto{\pgfqpoint{7.779547in}{9.130221in}}%
\pgfpathlineto{\pgfqpoint{7.792200in}{9.140910in}}%
\pgfpathlineto{\pgfqpoint{7.804900in}{9.151543in}}%
\pgfpathlineto{\pgfqpoint{7.817646in}{9.162121in}}%
\pgfpathlineto{\pgfqpoint{7.830437in}{9.172643in}}%
\pgfpathlineto{\pgfqpoint{7.843275in}{9.183109in}}%
\pgfpathlineto{\pgfqpoint{7.856158in}{9.193519in}}%
\pgfpathlineto{\pgfqpoint{7.869087in}{9.203873in}}%
\pgfpathlineto{\pgfqpoint{7.882060in}{9.214170in}}%
\pgfpathlineto{\pgfqpoint{7.895079in}{9.224411in}}%
\pgfpathlineto{\pgfqpoint{7.908141in}{9.234594in}}%
\pgfpathlineto{\pgfqpoint{7.921249in}{9.244721in}}%
\pgfpathlineto{\pgfqpoint{7.934400in}{9.254790in}}%
\pgfpathlineto{\pgfqpoint{7.947595in}{9.264802in}}%
\pgfpathlineto{\pgfqpoint{7.960834in}{9.274756in}}%
\pgfpathlineto{\pgfqpoint{7.974115in}{9.284652in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{9.294490in}}%
\pgfpathlineto{\pgfqpoint{8.000808in}{9.304270in}}%
\pgfpathlineto{\pgfqpoint{8.014219in}{9.313992in}}%
\pgfpathlineto{\pgfqpoint{8.027671in}{9.323655in}}%
\pgfpathlineto{\pgfqpoint{8.041166in}{9.333259in}}%
\pgfpathlineto{\pgfqpoint{8.054702in}{9.342804in}}%
\pgfpathlineto{\pgfqpoint{8.068280in}{9.352290in}}%
\pgfpathlineto{\pgfqpoint{8.081899in}{9.361717in}}%
\pgfpathlineto{\pgfqpoint{8.095560in}{9.371084in}}%
\pgfpathlineto{\pgfqpoint{8.109261in}{9.380391in}}%
\pgfpathlineto{\pgfqpoint{8.123002in}{9.389639in}}%
\pgfpathlineto{\pgfqpoint{8.136784in}{9.398826in}}%
\pgfpathlineto{\pgfqpoint{8.150605in}{9.407954in}}%
\pgfpathlineto{\pgfqpoint{8.164467in}{9.417021in}}%
\pgfpathlineto{\pgfqpoint{8.178367in}{9.426027in}}%
\pgfpathlineto{\pgfqpoint{8.192307in}{9.434973in}}%
\pgfpathlineto{\pgfqpoint{8.206286in}{9.443857in}}%
\pgfpathlineto{\pgfqpoint{8.220303in}{9.452681in}}%
\pgfpathlineto{\pgfqpoint{8.234359in}{9.461443in}}%
\pgfpathlineto{\pgfqpoint{8.248453in}{9.470144in}}%
\pgfpathlineto{\pgfqpoint{8.262585in}{9.478784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.801107in}{9.989390in}}%
\pgfpathlineto{\pgfqpoint{10.342960in}{6.948777in}}%
\pgfpathlineto{\pgfqpoint{10.220340in}{6.814470in}}%
\pgfpathlineto{\pgfqpoint{9.952599in}{7.058914in}}%
\pgfpathlineto{\pgfqpoint{9.003948in}{9.826425in}}%
\pgfpathlineto{\pgfqpoint{9.019627in}{9.831764in}}%
\pgfpathlineto{\pgfqpoint{9.035329in}{9.837035in}}%
\pgfpathlineto{\pgfqpoint{9.051054in}{9.842238in}}%
\pgfpathlineto{\pgfqpoint{9.066802in}{9.847372in}}%
\pgfpathlineto{\pgfqpoint{9.082572in}{9.852437in}}%
\pgfpathlineto{\pgfqpoint{9.098363in}{9.857433in}}%
\pgfpathlineto{\pgfqpoint{9.114177in}{9.862360in}}%
\pgfpathlineto{\pgfqpoint{9.130012in}{9.867219in}}%
\pgfpathlineto{\pgfqpoint{9.145868in}{9.872008in}}%
\pgfpathlineto{\pgfqpoint{9.161744in}{9.876728in}}%
\pgfpathlineto{\pgfqpoint{9.177641in}{9.881378in}}%
\pgfpathlineto{\pgfqpoint{9.193559in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{9.209496in}{9.890471in}}%
\pgfpathlineto{\pgfqpoint{9.225452in}{9.894913in}}%
\pgfpathlineto{\pgfqpoint{9.241428in}{9.899285in}}%
\pgfpathlineto{\pgfqpoint{9.257423in}{9.903588in}}%
\pgfpathlineto{\pgfqpoint{9.273436in}{9.907821in}}%
\pgfpathlineto{\pgfqpoint{9.289468in}{9.911984in}}%
\pgfpathlineto{\pgfqpoint{9.305518in}{9.916077in}}%
\pgfpathlineto{\pgfqpoint{9.321585in}{9.920100in}}%
\pgfpathlineto{\pgfqpoint{9.337670in}{9.924052in}}%
\pgfpathlineto{\pgfqpoint{9.353772in}{9.927935in}}%
\pgfpathlineto{\pgfqpoint{9.369890in}{9.931747in}}%
\pgfpathlineto{\pgfqpoint{9.386026in}{9.935489in}}%
\pgfpathlineto{\pgfqpoint{9.402177in}{9.939160in}}%
\pgfpathlineto{\pgfqpoint{9.418344in}{9.942761in}}%
\pgfpathlineto{\pgfqpoint{9.434527in}{9.946291in}}%
\pgfpathlineto{\pgfqpoint{9.450725in}{9.949751in}}%
\pgfpathlineto{\pgfqpoint{9.466938in}{9.953140in}}%
\pgfpathlineto{\pgfqpoint{9.483166in}{9.956458in}}%
\pgfpathlineto{\pgfqpoint{9.499407in}{9.959706in}}%
\pgfpathlineto{\pgfqpoint{9.515663in}{9.962882in}}%
\pgfpathlineto{\pgfqpoint{9.531933in}{9.965987in}}%
\pgfpathlineto{\pgfqpoint{9.548216in}{9.969022in}}%
\pgfpathlineto{\pgfqpoint{9.564512in}{9.971985in}}%
\pgfpathlineto{\pgfqpoint{9.580821in}{9.974878in}}%
\pgfpathlineto{\pgfqpoint{9.597142in}{9.977699in}}%
\pgfpathlineto{\pgfqpoint{9.613476in}{9.980448in}}%
\pgfpathlineto{\pgfqpoint{9.629821in}{9.983127in}}%
\pgfpathlineto{\pgfqpoint{9.646178in}{9.985734in}}%
\pgfpathlineto{\pgfqpoint{9.662546in}{9.988270in}}%
\pgfpathlineto{\pgfqpoint{9.678925in}{9.990734in}}%
\pgfpathlineto{\pgfqpoint{9.695315in}{9.993127in}}%
\pgfpathlineto{\pgfqpoint{9.711715in}{9.995448in}}%
\pgfpathlineto{\pgfqpoint{9.728125in}{9.997698in}}%
\pgfpathlineto{\pgfqpoint{9.744544in}{9.999876in}}%
\pgfpathlineto{\pgfqpoint{9.760973in}{10.001983in}}%
\pgfpathlineto{\pgfqpoint{9.777411in}{10.004017in}}%
\pgfpathlineto{\pgfqpoint{9.793857in}{10.005980in}}%
\pgfpathlineto{\pgfqpoint{9.810313in}{10.007872in}}%
\pgfpathlineto{\pgfqpoint{9.826776in}{10.009691in}}%
\pgfpathlineto{\pgfqpoint{9.843247in}{10.011439in}}%
\pgfpathlineto{\pgfqpoint{9.859725in}{10.013114in}}%
\pgfpathlineto{\pgfqpoint{9.876210in}{10.014718in}}%
\pgfpathlineto{\pgfqpoint{9.892703in}{10.016250in}}%
\pgfpathlineto{\pgfqpoint{9.909202in}{10.017710in}}%
\pgfpathlineto{\pgfqpoint{9.925707in}{10.019097in}}%
\pgfpathlineto{\pgfqpoint{9.942218in}{10.020413in}}%
\pgfpathlineto{\pgfqpoint{9.958734in}{10.021657in}}%
\pgfpathlineto{\pgfqpoint{9.975256in}{10.022829in}}%
\pgfpathlineto{\pgfqpoint{9.991783in}{10.023928in}}%
\pgfpathlineto{\pgfqpoint{10.008315in}{10.024956in}}%
\pgfpathlineto{\pgfqpoint{10.024850in}{10.025911in}}%
\pgfpathlineto{\pgfqpoint{10.041390in}{10.026794in}}%
\pgfpathlineto{\pgfqpoint{10.057934in}{10.027605in}}%
\pgfpathlineto{\pgfqpoint{10.074481in}{10.028344in}}%
\pgfpathlineto{\pgfqpoint{10.091031in}{10.029010in}}%
\pgfpathlineto{\pgfqpoint{10.107583in}{10.029605in}}%
\pgfpathlineto{\pgfqpoint{10.124138in}{10.030127in}}%
\pgfpathlineto{\pgfqpoint{10.140696in}{10.030577in}}%
\pgfpathlineto{\pgfqpoint{10.157255in}{10.030954in}}%
\pgfpathlineto{\pgfqpoint{10.173815in}{10.031260in}}%
\pgfpathlineto{\pgfqpoint{10.190377in}{10.031493in}}%
\pgfpathlineto{\pgfqpoint{10.206940in}{10.031654in}}%
\pgfpathlineto{\pgfqpoint{10.223503in}{10.031742in}}%
\pgfpathlineto{\pgfqpoint{10.240066in}{10.031758in}}%
\pgfpathlineto{\pgfqpoint{10.256629in}{10.031702in}}%
\pgfpathlineto{\pgfqpoint{10.273192in}{10.031574in}}%
\pgfpathlineto{\pgfqpoint{10.289754in}{10.031374in}}%
\pgfpathlineto{\pgfqpoint{10.306315in}{10.031101in}}%
\pgfpathlineto{\pgfqpoint{10.322875in}{10.030756in}}%
\pgfpathlineto{\pgfqpoint{10.339433in}{10.030339in}}%
\pgfpathlineto{\pgfqpoint{10.355989in}{10.029849in}}%
\pgfpathlineto{\pgfqpoint{10.372543in}{10.029287in}}%
\pgfpathlineto{\pgfqpoint{10.389094in}{10.028653in}}%
\pgfpathlineto{\pgfqpoint{10.405643in}{10.027947in}}%
\pgfpathlineto{\pgfqpoint{10.422188in}{10.027169in}}%
\pgfpathlineto{\pgfqpoint{10.438729in}{10.026318in}}%
\pgfpathlineto{\pgfqpoint{10.455267in}{10.025395in}}%
\pgfpathlineto{\pgfqpoint{10.471800in}{10.024400in}}%
\pgfpathlineto{\pgfqpoint{10.488329in}{10.023333in}}%
\pgfpathlineto{\pgfqpoint{10.504853in}{10.022194in}}%
\pgfpathlineto{\pgfqpoint{10.521372in}{10.020983in}}%
\pgfpathlineto{\pgfqpoint{10.537886in}{10.019700in}}%
\pgfpathlineto{\pgfqpoint{10.554394in}{10.018344in}}%
\pgfpathlineto{\pgfqpoint{10.570896in}{10.016917in}}%
\pgfpathlineto{\pgfqpoint{10.587391in}{10.015418in}}%
\pgfpathlineto{\pgfqpoint{10.603880in}{10.013846in}}%
\pgfpathlineto{\pgfqpoint{10.620361in}{10.012203in}}%
\pgfpathlineto{\pgfqpoint{10.636836in}{10.010488in}}%
\pgfpathlineto{\pgfqpoint{10.653302in}{10.008701in}}%
\pgfpathlineto{\pgfqpoint{10.669761in}{10.006842in}}%
\pgfpathlineto{\pgfqpoint{10.686211in}{10.004912in}}%
\pgfpathlineto{\pgfqpoint{10.702653in}{10.002909in}}%
\pgfpathlineto{\pgfqpoint{10.719086in}{10.000835in}}%
\pgfpathlineto{\pgfqpoint{10.735510in}{9.998689in}}%
\pgfpathlineto{\pgfqpoint{10.751924in}{9.996472in}}%
\pgfpathlineto{\pgfqpoint{10.768329in}{9.994183in}}%
\pgfpathlineto{\pgfqpoint{10.784723in}{9.991822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.524931in}{9.806063in}}%
\pgfpathlineto{\pgfqpoint{10.512723in}{7.003286in}}%
\pgfpathlineto{\pgfqpoint{10.371950in}{6.890032in}}%
\pgfpathlineto{\pgfqpoint{10.200031in}{7.103725in}}%
\pgfpathlineto{\pgfqpoint{10.093565in}{10.029106in}}%
\pgfpathlineto{\pgfqpoint{10.110118in}{10.029689in}}%
\pgfpathlineto{\pgfqpoint{10.126674in}{10.030200in}}%
\pgfpathlineto{\pgfqpoint{10.143231in}{10.030639in}}%
\pgfpathlineto{\pgfqpoint{10.159790in}{10.031006in}}%
\pgfpathlineto{\pgfqpoint{10.176351in}{10.031300in}}%
\pgfpathlineto{\pgfqpoint{10.192913in}{10.031522in}}%
\pgfpathlineto{\pgfqpoint{10.209476in}{10.031672in}}%
\pgfpathlineto{\pgfqpoint{10.226039in}{10.031749in}}%
\pgfpathlineto{\pgfqpoint{10.242602in}{10.031755in}}%
\pgfpathlineto{\pgfqpoint{10.259166in}{10.031687in}}%
\pgfpathlineto{\pgfqpoint{10.275728in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{10.292290in}{10.031337in}}%
\pgfpathlineto{\pgfqpoint{10.308851in}{10.031053in}}%
\pgfpathlineto{\pgfqpoint{10.325411in}{10.030697in}}%
\pgfpathlineto{\pgfqpoint{10.341969in}{10.030268in}}%
\pgfpathlineto{\pgfqpoint{10.358524in}{10.029768in}}%
\pgfpathlineto{\pgfqpoint{10.375078in}{10.029195in}}%
\pgfpathlineto{\pgfqpoint{10.391629in}{10.028550in}}%
\pgfpathlineto{\pgfqpoint{10.408176in}{10.027833in}}%
\pgfpathlineto{\pgfqpoint{10.424721in}{10.027043in}}%
\pgfpathlineto{\pgfqpoint{10.441262in}{10.026181in}}%
\pgfpathlineto{\pgfqpoint{10.457799in}{10.025248in}}%
\pgfpathlineto{\pgfqpoint{10.474332in}{10.024242in}}%
\pgfpathlineto{\pgfqpoint{10.490860in}{10.023164in}}%
\pgfpathlineto{\pgfqpoint{10.507383in}{10.022013in}}%
\pgfpathlineto{\pgfqpoint{10.523902in}{10.020791in}}%
\pgfpathlineto{\pgfqpoint{10.540414in}{10.019497in}}%
\pgfpathlineto{\pgfqpoint{10.556921in}{10.018131in}}%
\pgfpathlineto{\pgfqpoint{10.573422in}{10.016692in}}%
\pgfpathlineto{\pgfqpoint{10.589916in}{10.015182in}}%
\pgfpathlineto{\pgfqpoint{10.606404in}{10.013599in}}%
\pgfpathlineto{\pgfqpoint{10.622884in}{10.011945in}}%
\pgfpathlineto{\pgfqpoint{10.639358in}{10.010219in}}%
\pgfpathlineto{\pgfqpoint{10.655823in}{10.008421in}}%
\pgfpathlineto{\pgfqpoint{10.672281in}{10.006551in}}%
\pgfpathlineto{\pgfqpoint{10.688730in}{10.004610in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{10.002596in}}%
\pgfpathlineto{\pgfqpoint{10.721602in}{10.000511in}}%
\pgfpathlineto{\pgfqpoint{10.738024in}{9.998354in}}%
\pgfpathlineto{\pgfqpoint{10.754437in}{9.996126in}}%
\pgfpathlineto{\pgfqpoint{10.770840in}{9.993826in}}%
\pgfpathlineto{\pgfqpoint{10.787233in}{9.991454in}}%
\pgfpathlineto{\pgfqpoint{10.803615in}{9.989011in}}%
\pgfpathlineto{\pgfqpoint{10.819986in}{9.986497in}}%
\pgfpathlineto{\pgfqpoint{10.836346in}{9.983911in}}%
\pgfpathlineto{\pgfqpoint{10.852695in}{9.981254in}}%
\pgfpathlineto{\pgfqpoint{10.869032in}{9.978525in}}%
\pgfpathlineto{\pgfqpoint{10.885357in}{9.975725in}}%
\pgfpathlineto{\pgfqpoint{10.901670in}{9.972854in}}%
\pgfpathlineto{\pgfqpoint{10.917970in}{9.969912in}}%
\pgfpathlineto{\pgfqpoint{10.934257in}{9.966899in}}%
\pgfpathlineto{\pgfqpoint{10.950531in}{9.963814in}}%
\pgfpathlineto{\pgfqpoint{10.966791in}{9.960659in}}%
\pgfpathlineto{\pgfqpoint{10.983037in}{9.957433in}}%
\pgfpathlineto{\pgfqpoint{10.999269in}{9.954136in}}%
\pgfpathlineto{\pgfqpoint{11.015486in}{9.950768in}}%
\pgfpathlineto{\pgfqpoint{11.031688in}{9.947329in}}%
\pgfpathlineto{\pgfqpoint{11.047876in}{9.943820in}}%
\pgfpathlineto{\pgfqpoint{11.064048in}{9.940240in}}%
\pgfpathlineto{\pgfqpoint{11.080204in}{9.936590in}}%
\pgfpathlineto{\pgfqpoint{11.096344in}{9.932869in}}%
\pgfpathlineto{\pgfqpoint{11.112467in}{9.929078in}}%
\pgfpathlineto{\pgfqpoint{11.128574in}{9.925216in}}%
\pgfpathlineto{\pgfqpoint{11.144664in}{9.921284in}}%
\pgfpathlineto{\pgfqpoint{11.160737in}{9.917282in}}%
\pgfpathlineto{\pgfqpoint{11.176792in}{9.913210in}}%
\pgfpathlineto{\pgfqpoint{11.192829in}{9.909068in}}%
\pgfpathlineto{\pgfqpoint{11.208848in}{9.904856in}}%
\pgfpathlineto{\pgfqpoint{11.224848in}{9.900574in}}%
\pgfpathlineto{\pgfqpoint{11.240830in}{9.896223in}}%
\pgfpathlineto{\pgfqpoint{11.256792in}{9.891801in}}%
\pgfpathlineto{\pgfqpoint{11.272735in}{9.887311in}}%
\pgfpathlineto{\pgfqpoint{11.288658in}{9.882750in}}%
\pgfpathlineto{\pgfqpoint{11.304561in}{9.878120in}}%
\pgfpathlineto{\pgfqpoint{11.320444in}{9.873421in}}%
\pgfpathlineto{\pgfqpoint{11.336306in}{9.868652in}}%
\pgfpathlineto{\pgfqpoint{11.352147in}{9.863815in}}%
\pgfpathlineto{\pgfqpoint{11.367967in}{9.858908in}}%
\pgfpathlineto{\pgfqpoint{11.383765in}{9.853932in}}%
\pgfpathlineto{\pgfqpoint{11.399542in}{9.848888in}}%
\pgfpathlineto{\pgfqpoint{11.415296in}{9.843774in}}%
\pgfpathlineto{\pgfqpoint{11.431028in}{9.838592in}}%
\pgfpathlineto{\pgfqpoint{11.446737in}{9.833342in}}%
\pgfpathlineto{\pgfqpoint{11.462423in}{9.828022in}}%
\pgfpathlineto{\pgfqpoint{11.478086in}{9.822635in}}%
\pgfpathlineto{\pgfqpoint{11.493725in}{9.817179in}}%
\pgfpathlineto{\pgfqpoint{11.509340in}{9.811655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.187543in}{9.884237in}}%
\pgfpathlineto{\pgfqpoint{10.049930in}{6.881844in}}%
\pgfpathlineto{\pgfqpoint{9.914297in}{6.774917in}}%
\pgfpathlineto{\pgfqpoint{9.705612in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{8.152743in}{9.409358in}}%
\pgfpathlineto{\pgfqpoint{8.166610in}{9.418415in}}%
\pgfpathlineto{\pgfqpoint{8.180517in}{9.427412in}}%
\pgfpathlineto{\pgfqpoint{8.194463in}{9.436349in}}%
\pgfpathlineto{\pgfqpoint{8.208448in}{9.445224in}}%
\pgfpathlineto{\pgfqpoint{8.222471in}{9.454038in}}%
\pgfpathlineto{\pgfqpoint{8.236533in}{9.462791in}}%
\pgfpathlineto{\pgfqpoint{8.250633in}{9.471482in}}%
\pgfpathlineto{\pgfqpoint{8.264770in}{9.480112in}}%
\pgfpathlineto{\pgfqpoint{8.278945in}{9.488680in}}%
\pgfpathlineto{\pgfqpoint{8.293158in}{9.497187in}}%
\pgfpathlineto{\pgfqpoint{8.307407in}{9.505631in}}%
\pgfpathlineto{\pgfqpoint{8.321693in}{9.514012in}}%
\pgfpathlineto{\pgfqpoint{8.336015in}{9.522332in}}%
\pgfpathlineto{\pgfqpoint{8.350374in}{9.530589in}}%
\pgfpathlineto{\pgfqpoint{8.364769in}{9.538783in}}%
\pgfpathlineto{\pgfqpoint{8.379199in}{9.546914in}}%
\pgfpathlineto{\pgfqpoint{8.393664in}{9.554982in}}%
\pgfpathlineto{\pgfqpoint{8.408165in}{9.562987in}}%
\pgfpathlineto{\pgfqpoint{8.422700in}{9.570929in}}%
\pgfpathlineto{\pgfqpoint{8.437270in}{9.578807in}}%
\pgfpathlineto{\pgfqpoint{8.451874in}{9.586622in}}%
\pgfpathlineto{\pgfqpoint{8.466512in}{9.594372in}}%
\pgfpathlineto{\pgfqpoint{8.481184in}{9.602059in}}%
\pgfpathlineto{\pgfqpoint{8.495889in}{9.609682in}}%
\pgfpathlineto{\pgfqpoint{8.510627in}{9.617240in}}%
\pgfpathlineto{\pgfqpoint{8.525398in}{9.624734in}}%
\pgfpathlineto{\pgfqpoint{8.540202in}{9.632164in}}%
\pgfpathlineto{\pgfqpoint{8.555037in}{9.639528in}}%
\pgfpathlineto{\pgfqpoint{8.569905in}{9.646829in}}%
\pgfpathlineto{\pgfqpoint{8.584805in}{9.654064in}}%
\pgfpathlineto{\pgfqpoint{8.599736in}{9.661234in}}%
\pgfpathlineto{\pgfqpoint{8.614698in}{9.668339in}}%
\pgfpathlineto{\pgfqpoint{8.629691in}{9.675378in}}%
\pgfpathlineto{\pgfqpoint{8.644715in}{9.682352in}}%
\pgfpathlineto{\pgfqpoint{8.659769in}{9.689260in}}%
\pgfpathlineto{\pgfqpoint{8.674852in}{9.696103in}}%
\pgfpathlineto{\pgfqpoint{8.689966in}{9.702880in}}%
\pgfpathlineto{\pgfqpoint{8.705109in}{9.709590in}}%
\pgfpathlineto{\pgfqpoint{8.720281in}{9.716235in}}%
\pgfpathlineto{\pgfqpoint{8.735482in}{9.722813in}}%
\pgfpathlineto{\pgfqpoint{8.750712in}{9.729325in}}%
\pgfpathlineto{\pgfqpoint{8.765970in}{9.735771in}}%
\pgfpathlineto{\pgfqpoint{8.781255in}{9.742149in}}%
\pgfpathlineto{\pgfqpoint{8.796569in}{9.748461in}}%
\pgfpathlineto{\pgfqpoint{8.811910in}{9.754707in}}%
\pgfpathlineto{\pgfqpoint{8.827278in}{9.760885in}}%
\pgfpathlineto{\pgfqpoint{8.842673in}{9.766996in}}%
\pgfpathlineto{\pgfqpoint{8.858094in}{9.773040in}}%
\pgfpathlineto{\pgfqpoint{8.873542in}{9.779016in}}%
\pgfpathlineto{\pgfqpoint{8.889015in}{9.784925in}}%
\pgfpathlineto{\pgfqpoint{8.904514in}{9.790767in}}%
\pgfpathlineto{\pgfqpoint{8.920039in}{9.796540in}}%
\pgfpathlineto{\pgfqpoint{8.935588in}{9.802246in}}%
\pgfpathlineto{\pgfqpoint{8.951162in}{9.807884in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{9.813454in}}%
\pgfpathlineto{\pgfqpoint{8.982384in}{9.818956in}}%
\pgfpathlineto{\pgfqpoint{8.998031in}{9.824390in}}%
\pgfpathlineto{\pgfqpoint{9.013701in}{9.829755in}}%
\pgfpathlineto{\pgfqpoint{9.029394in}{9.835052in}}%
\pgfpathlineto{\pgfqpoint{9.045111in}{9.840281in}}%
\pgfpathlineto{\pgfqpoint{9.060850in}{9.845441in}}%
\pgfpathlineto{\pgfqpoint{9.076612in}{9.850532in}}%
\pgfpathlineto{\pgfqpoint{9.092395in}{9.855554in}}%
\pgfpathlineto{\pgfqpoint{9.108201in}{9.860507in}}%
\pgfpathlineto{\pgfqpoint{9.124027in}{9.865392in}}%
\pgfpathlineto{\pgfqpoint{9.139875in}{9.870207in}}%
\pgfpathlineto{\pgfqpoint{9.155744in}{9.874953in}}%
\pgfpathlineto{\pgfqpoint{9.171634in}{9.879630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.085803in}{8.742874in}}%
\pgfpathlineto{\pgfqpoint{13.096715in}{8.730414in}}%
\pgfpathlineto{\pgfqpoint{13.107573in}{8.717906in}}%
\pgfpathlineto{\pgfqpoint{13.118376in}{8.705351in}}%
\pgfpathlineto{\pgfqpoint{13.129125in}{8.692748in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.150456in}{8.667404in}}%
\pgfpathlineto{\pgfqpoint{13.161038in}{8.654662in}}%
\pgfpathlineto{\pgfqpoint{13.171565in}{8.641874in}}%
\pgfpathlineto{\pgfqpoint{13.182036in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{13.192451in}{8.616161in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.213111in}{8.590266in}}%
\pgfpathlineto{\pgfqpoint{13.223356in}{8.577252in}}%
\pgfpathlineto{\pgfqpoint{13.233545in}{8.564192in}}%
\pgfpathlineto{\pgfqpoint{13.243676in}{8.551089in}}%
\pgfpathlineto{\pgfqpoint{13.253750in}{8.537941in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.273726in}{8.511515in}}%
\pgfpathlineto{\pgfqpoint{13.283627in}{8.498237in}}%
\pgfpathlineto{\pgfqpoint{13.293470in}{8.484915in}}%
\pgfpathlineto{\pgfqpoint{13.303255in}{8.471551in}}%
\pgfpathlineto{\pgfqpoint{13.312981in}{8.458144in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.332258in}{8.431204in}}%
\pgfpathlineto{\pgfqpoint{13.341808in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{13.351299in}{8.404097in}}%
\pgfpathlineto{\pgfqpoint{13.360731in}{8.390481in}}%
\pgfpathlineto{\pgfqpoint{13.370103in}{8.376824in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.388668in}{8.349389in}}%
\pgfpathlineto{\pgfqpoint{13.397861in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{13.406993in}{8.321792in}}%
\pgfpathlineto{\pgfqpoint{13.416065in}{8.307934in}}%
\pgfpathlineto{\pgfqpoint{13.425077in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.442917in}{8.266125in}}%
\pgfpathlineto{\pgfqpoint{13.451746in}{8.252110in}}%
\pgfpathlineto{\pgfqpoint{13.460513in}{8.238058in}}%
\pgfpathlineto{\pgfqpoint{13.469220in}{8.223967in}}%
\pgfpathlineto{\pgfqpoint{13.477864in}{8.209839in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.494968in}{8.181469in}}%
\pgfpathlineto{\pgfqpoint{13.503427in}{8.167228in}}%
\pgfpathlineto{\pgfqpoint{13.511824in}{8.152951in}}%
\pgfpathlineto{\pgfqpoint{13.520158in}{8.138637in}}%
\pgfpathlineto{\pgfqpoint{13.528430in}{8.124287in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.544785in}{8.095480in}}%
\pgfpathlineto{\pgfqpoint{13.552868in}{8.081023in}}%
\pgfpathlineto{\pgfqpoint{13.560888in}{8.066531in}}%
\pgfpathlineto{\pgfqpoint{13.568845in}{8.052003in}}%
\pgfpathlineto{\pgfqpoint{13.576738in}{8.037442in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.592334in}{8.008216in}}%
\pgfpathlineto{\pgfqpoint{13.600036in}{7.993552in}}%
\pgfpathlineto{\pgfqpoint{13.607674in}{7.978855in}}%
\pgfpathlineto{\pgfqpoint{13.615248in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{13.622757in}{7.949362in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.637582in}{7.919737in}}%
\pgfpathlineto{\pgfqpoint{13.644898in}{7.904877in}}%
\pgfpathlineto{\pgfqpoint{13.652148in}{7.889985in}}%
\pgfpathlineto{\pgfqpoint{13.659334in}{7.875062in}}%
\pgfpathlineto{\pgfqpoint{13.666454in}{7.860107in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.680499in}{7.830105in}}%
\pgfpathlineto{\pgfqpoint{13.687423in}{7.815058in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{7.799981in}}%
\pgfpathlineto{\pgfqpoint{13.701074in}{7.784875in}}%
\pgfpathlineto{\pgfqpoint{13.707800in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.721055in}{7.739379in}}%
\pgfpathlineto{\pgfqpoint{13.727583in}{7.724157in}}%
\pgfpathlineto{\pgfqpoint{13.734044in}{7.708905in}}%
\pgfpathlineto{\pgfqpoint{13.740438in}{7.693626in}}%
\pgfpathlineto{\pgfqpoint{13.746766in}{7.678319in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.759222in}{7.647623in}}%
\pgfpathlineto{\pgfqpoint{13.765349in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{13.771409in}{7.616820in}}%
\pgfpathlineto{\pgfqpoint{13.777401in}{7.601379in}}%
\pgfpathlineto{\pgfqpoint{13.783326in}{7.585911in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.794974in}{7.554900in}}%
\pgfpathlineto{\pgfqpoint{13.800696in}{7.539356in}}%
\pgfpathlineto{\pgfqpoint{13.806350in}{7.523788in}}%
\pgfpathlineto{\pgfqpoint{13.811936in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{13.817454in}{7.492578in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.828286in}{7.461272in}}%
\pgfpathlineto{\pgfqpoint{13.833599in}{7.445584in}}%
\pgfpathlineto{\pgfqpoint{13.838844in}{7.429873in}}%
\pgfpathlineto{\pgfqpoint{13.844020in}{7.414139in}}%
\pgfpathlineto{\pgfqpoint{13.849128in}{7.398383in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.859136in}{7.366804in}}%
\pgfpathlineto{\pgfqpoint{13.864037in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{13.868869in}{7.335140in}}%
\pgfpathlineto{\pgfqpoint{13.873631in}{7.319276in}}%
\pgfpathlineto{\pgfqpoint{13.878325in}{7.303391in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.887503in}{7.271562in}}%
\pgfpathlineto{\pgfqpoint{13.891988in}{7.255617in}}%
\pgfpathlineto{\pgfqpoint{13.896403in}{7.239653in}}%
\pgfpathlineto{\pgfqpoint{13.900749in}{7.223670in}}%
\pgfpathlineto{\pgfqpoint{13.905025in}{7.207668in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.913367in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{13.917433in}{7.159552in}}%
\pgfpathlineto{\pgfqpoint{13.921429in}{7.143478in}}%
\pgfpathlineto{\pgfqpoint{13.925355in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{13.929210in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.936710in}{7.079012in}}%
\pgfpathlineto{\pgfqpoint{13.940354in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{13.943928in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{13.947431in}{7.030493in}}%
\pgfpathlineto{\pgfqpoint{13.950864in}{7.014289in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.957517in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{13.960737in}{6.965590in}}%
\pgfpathlineto{\pgfqpoint{13.963886in}{6.949329in}}%
\pgfpathlineto{\pgfqpoint{13.966964in}{6.933054in}}%
\pgfpathlineto{\pgfqpoint{13.969971in}{6.916766in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.975772in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{13.978566in}{6.867825in}}%
\pgfpathlineto{\pgfqpoint{13.981289in}{6.851487in}}%
\pgfpathlineto{\pgfqpoint{13.983940in}{6.835137in}}%
\pgfpathlineto{\pgfqpoint{13.986520in}{6.818776in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{13.991465in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{13.993830in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{13.996124in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{13.998346in}{6.736809in}}%
\pgfpathlineto{\pgfqpoint{14.000497in}{6.720386in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.004583in}{6.687513in}}%
\pgfpathlineto{\pgfqpoint{14.006518in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{14.008382in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{14.010174in}{6.638138in}}%
\pgfpathlineto{\pgfqpoint{14.011894in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.015118in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{14.016622in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{14.018055in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{14.019415in}{6.539191in}}%
\pgfpathlineto{\pgfqpoint{14.020703in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.023063in}{6.489636in}}%
\pgfpathlineto{\pgfqpoint{14.024135in}{6.473107in}}%
\pgfpathlineto{\pgfqpoint{14.025135in}{6.456574in}}%
\pgfpathlineto{\pgfqpoint{14.026062in}{6.440037in}}%
\pgfpathlineto{\pgfqpoint{14.026918in}{6.423495in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.028412in}{6.390402in}}%
\pgfpathlineto{\pgfqpoint{14.029051in}{6.373851in}}%
\pgfpathlineto{\pgfqpoint{14.029617in}{6.357298in}}%
\pgfpathlineto{\pgfqpoint{14.030112in}{6.340742in}}%
\pgfpathlineto{\pgfqpoint{14.030534in}{6.324184in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031161in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{14.031367in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{14.031500in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{14.031561in}{6.241375in}}%
\pgfpathlineto{\pgfqpoint{14.031549in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.031310in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{14.031081in}{6.175124in}}%
\pgfpathlineto{\pgfqpoint{14.030781in}{6.158563in}}%
\pgfpathlineto{\pgfqpoint{14.030408in}{6.142004in}}%
\pgfpathlineto{\pgfqpoint{14.029963in}{6.125447in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.028856in}{6.092339in}}%
\pgfpathlineto{\pgfqpoint{14.028195in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{14.027461in}{6.059241in}}%
\pgfpathlineto{\pgfqpoint{14.026654in}{6.042698in}}%
\pgfpathlineto{\pgfqpoint{14.025776in}{6.026158in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.023803in}{5.993090in}}%
\pgfpathlineto{\pgfqpoint{14.022708in}{5.976563in}}%
\pgfpathlineto{\pgfqpoint{14.021542in}{5.960040in}}%
\pgfpathlineto{\pgfqpoint{14.020303in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{14.018992in}{5.927012in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.016154in}{5.894007in}}%
\pgfpathlineto{\pgfqpoint{14.014627in}{5.877514in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{5.861028in}}%
\pgfpathlineto{\pgfqpoint{14.011357in}{5.844550in}}%
\pgfpathlineto{\pgfqpoint{14.009614in}{5.828078in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{14.005913in}{5.795159in}}%
\pgfpathlineto{\pgfqpoint{14.003955in}{5.778712in}}%
\pgfpathlineto{\pgfqpoint{14.001925in}{5.762273in}}%
\pgfpathlineto{\pgfqpoint{13.999824in}{5.745844in}}%
\pgfpathlineto{\pgfqpoint{13.997650in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.993089in}{5.696612in}}%
\pgfpathlineto{\pgfqpoint{13.990701in}{5.680222in}}%
\pgfpathlineto{\pgfqpoint{13.988241in}{5.663842in}}%
\pgfpathlineto{\pgfqpoint{13.985710in}{5.647474in}}%
\pgfpathlineto{\pgfqpoint{13.983108in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.977689in}{5.598435in}}%
\pgfpathlineto{\pgfqpoint{13.974873in}{5.582113in}}%
\pgfpathlineto{\pgfqpoint{13.971986in}{5.565804in}}%
\pgfpathlineto{\pgfqpoint{13.969027in}{5.549507in}}%
\pgfpathlineto{\pgfqpoint{13.965997in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.959725in}{5.500695in}}%
\pgfpathlineto{\pgfqpoint{13.956482in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{13.953169in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{13.949785in}{5.452010in}}%
\pgfpathlineto{\pgfqpoint{13.946330in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.939208in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{13.935541in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{13.931804in}{5.371170in}}%
\pgfpathlineto{\pgfqpoint{13.927997in}{5.355050in}}%
\pgfpathlineto{\pgfqpoint{13.924119in}{5.338947in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.916153in}{5.306793in}}%
\pgfpathlineto{\pgfqpoint{13.912065in}{5.290742in}}%
\pgfpathlineto{\pgfqpoint{13.907907in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{13.903678in}{5.258694in}}%
\pgfpathlineto{\pgfqpoint{13.899380in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.890575in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{13.886068in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{13.881492in}{5.178906in}}%
\pgfpathlineto{\pgfqpoint{13.876846in}{5.163008in}}%
\pgfpathlineto{\pgfqpoint{13.872131in}{5.147130in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.862493in}{5.115436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.085803in}{8.742874in}}%
\pgfpathlineto{\pgfqpoint{13.096715in}{8.730414in}}%
\pgfpathlineto{\pgfqpoint{13.107573in}{8.717906in}}%
\pgfpathlineto{\pgfqpoint{13.118376in}{8.705351in}}%
\pgfpathlineto{\pgfqpoint{13.129125in}{8.692748in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.150456in}{8.667404in}}%
\pgfpathlineto{\pgfqpoint{13.161038in}{8.654662in}}%
\pgfpathlineto{\pgfqpoint{13.171565in}{8.641874in}}%
\pgfpathlineto{\pgfqpoint{13.182036in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{13.192451in}{8.616161in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.213111in}{8.590266in}}%
\pgfpathlineto{\pgfqpoint{13.223356in}{8.577252in}}%
\pgfpathlineto{\pgfqpoint{13.233545in}{8.564192in}}%
\pgfpathlineto{\pgfqpoint{13.243676in}{8.551089in}}%
\pgfpathlineto{\pgfqpoint{13.253750in}{8.537941in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.273726in}{8.511515in}}%
\pgfpathlineto{\pgfqpoint{13.283627in}{8.498237in}}%
\pgfpathlineto{\pgfqpoint{13.293470in}{8.484915in}}%
\pgfpathlineto{\pgfqpoint{13.303255in}{8.471551in}}%
\pgfpathlineto{\pgfqpoint{13.312981in}{8.458144in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.332258in}{8.431204in}}%
\pgfpathlineto{\pgfqpoint{13.341808in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{13.351299in}{8.404097in}}%
\pgfpathlineto{\pgfqpoint{13.360731in}{8.390481in}}%
\pgfpathlineto{\pgfqpoint{13.370103in}{8.376824in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.388668in}{8.349389in}}%
\pgfpathlineto{\pgfqpoint{13.397861in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{13.406993in}{8.321792in}}%
\pgfpathlineto{\pgfqpoint{13.416065in}{8.307934in}}%
\pgfpathlineto{\pgfqpoint{13.425077in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.442917in}{8.266125in}}%
\pgfpathlineto{\pgfqpoint{13.451746in}{8.252110in}}%
\pgfpathlineto{\pgfqpoint{13.460513in}{8.238058in}}%
\pgfpathlineto{\pgfqpoint{13.469220in}{8.223967in}}%
\pgfpathlineto{\pgfqpoint{13.477864in}{8.209839in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.494968in}{8.181469in}}%
\pgfpathlineto{\pgfqpoint{13.503427in}{8.167228in}}%
\pgfpathlineto{\pgfqpoint{13.511824in}{8.152951in}}%
\pgfpathlineto{\pgfqpoint{13.520158in}{8.138637in}}%
\pgfpathlineto{\pgfqpoint{13.528430in}{8.124287in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.544785in}{8.095480in}}%
\pgfpathlineto{\pgfqpoint{13.552868in}{8.081023in}}%
\pgfpathlineto{\pgfqpoint{13.560888in}{8.066531in}}%
\pgfpathlineto{\pgfqpoint{13.568845in}{8.052003in}}%
\pgfpathlineto{\pgfqpoint{13.576738in}{8.037442in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.592334in}{8.008216in}}%
\pgfpathlineto{\pgfqpoint{13.600036in}{7.993552in}}%
\pgfpathlineto{\pgfqpoint{13.607674in}{7.978855in}}%
\pgfpathlineto{\pgfqpoint{13.615248in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{13.622757in}{7.949362in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.637582in}{7.919737in}}%
\pgfpathlineto{\pgfqpoint{13.644898in}{7.904877in}}%
\pgfpathlineto{\pgfqpoint{13.652148in}{7.889985in}}%
\pgfpathlineto{\pgfqpoint{13.659334in}{7.875062in}}%
\pgfpathlineto{\pgfqpoint{13.666454in}{7.860107in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.680499in}{7.830105in}}%
\pgfpathlineto{\pgfqpoint{13.687423in}{7.815058in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{7.799981in}}%
\pgfpathlineto{\pgfqpoint{13.701074in}{7.784875in}}%
\pgfpathlineto{\pgfqpoint{13.707800in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.721055in}{7.739379in}}%
\pgfpathlineto{\pgfqpoint{13.727583in}{7.724157in}}%
\pgfpathlineto{\pgfqpoint{13.734044in}{7.708905in}}%
\pgfpathlineto{\pgfqpoint{13.740438in}{7.693626in}}%
\pgfpathlineto{\pgfqpoint{13.746766in}{7.678319in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.759222in}{7.647623in}}%
\pgfpathlineto{\pgfqpoint{13.765349in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{13.771409in}{7.616820in}}%
\pgfpathlineto{\pgfqpoint{13.777401in}{7.601379in}}%
\pgfpathlineto{\pgfqpoint{13.783326in}{7.585911in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.794974in}{7.554900in}}%
\pgfpathlineto{\pgfqpoint{13.800696in}{7.539356in}}%
\pgfpathlineto{\pgfqpoint{13.806350in}{7.523788in}}%
\pgfpathlineto{\pgfqpoint{13.811936in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{13.817454in}{7.492578in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.828286in}{7.461272in}}%
\pgfpathlineto{\pgfqpoint{13.833599in}{7.445584in}}%
\pgfpathlineto{\pgfqpoint{13.838844in}{7.429873in}}%
\pgfpathlineto{\pgfqpoint{13.844020in}{7.414139in}}%
\pgfpathlineto{\pgfqpoint{13.849128in}{7.398383in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.859136in}{7.366804in}}%
\pgfpathlineto{\pgfqpoint{13.864037in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{13.868869in}{7.335140in}}%
\pgfpathlineto{\pgfqpoint{13.873631in}{7.319276in}}%
\pgfpathlineto{\pgfqpoint{13.878325in}{7.303391in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.887503in}{7.271562in}}%
\pgfpathlineto{\pgfqpoint{13.891988in}{7.255617in}}%
\pgfpathlineto{\pgfqpoint{13.896403in}{7.239653in}}%
\pgfpathlineto{\pgfqpoint{13.900749in}{7.223670in}}%
\pgfpathlineto{\pgfqpoint{13.905025in}{7.207668in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.913367in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{13.917433in}{7.159552in}}%
\pgfpathlineto{\pgfqpoint{13.921429in}{7.143478in}}%
\pgfpathlineto{\pgfqpoint{13.925355in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{13.929210in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.936710in}{7.079012in}}%
\pgfpathlineto{\pgfqpoint{13.940354in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{13.943928in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{13.947431in}{7.030493in}}%
\pgfpathlineto{\pgfqpoint{13.950864in}{7.014289in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.957517in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{13.960737in}{6.965590in}}%
\pgfpathlineto{\pgfqpoint{13.963886in}{6.949329in}}%
\pgfpathlineto{\pgfqpoint{13.966964in}{6.933054in}}%
\pgfpathlineto{\pgfqpoint{13.969971in}{6.916766in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.975772in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{13.978566in}{6.867825in}}%
\pgfpathlineto{\pgfqpoint{13.981289in}{6.851487in}}%
\pgfpathlineto{\pgfqpoint{13.983940in}{6.835137in}}%
\pgfpathlineto{\pgfqpoint{13.986520in}{6.818776in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{13.991465in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{13.993830in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{13.996124in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{13.998346in}{6.736809in}}%
\pgfpathlineto{\pgfqpoint{14.000497in}{6.720386in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.004583in}{6.687513in}}%
\pgfpathlineto{\pgfqpoint{14.006518in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{14.008382in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{14.010174in}{6.638138in}}%
\pgfpathlineto{\pgfqpoint{14.011894in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.015118in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{14.016622in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{14.018055in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{14.019415in}{6.539191in}}%
\pgfpathlineto{\pgfqpoint{14.020703in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.023063in}{6.489636in}}%
\pgfpathlineto{\pgfqpoint{14.024135in}{6.473107in}}%
\pgfpathlineto{\pgfqpoint{14.025135in}{6.456574in}}%
\pgfpathlineto{\pgfqpoint{14.026062in}{6.440037in}}%
\pgfpathlineto{\pgfqpoint{14.026918in}{6.423495in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.028412in}{6.390402in}}%
\pgfpathlineto{\pgfqpoint{14.029051in}{6.373851in}}%
\pgfpathlineto{\pgfqpoint{14.029617in}{6.357298in}}%
\pgfpathlineto{\pgfqpoint{14.030112in}{6.340742in}}%
\pgfpathlineto{\pgfqpoint{14.030534in}{6.324184in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031161in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{14.031367in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{14.031500in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{14.031561in}{6.241375in}}%
\pgfpathlineto{\pgfqpoint{14.031549in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.031310in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{14.031081in}{6.175124in}}%
\pgfpathlineto{\pgfqpoint{14.030781in}{6.158563in}}%
\pgfpathlineto{\pgfqpoint{14.030408in}{6.142004in}}%
\pgfpathlineto{\pgfqpoint{14.029963in}{6.125447in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.028856in}{6.092339in}}%
\pgfpathlineto{\pgfqpoint{14.028195in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{14.027461in}{6.059241in}}%
\pgfpathlineto{\pgfqpoint{14.026654in}{6.042698in}}%
\pgfpathlineto{\pgfqpoint{14.025776in}{6.026158in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.023803in}{5.993090in}}%
\pgfpathlineto{\pgfqpoint{14.022708in}{5.976563in}}%
\pgfpathlineto{\pgfqpoint{14.021542in}{5.960040in}}%
\pgfpathlineto{\pgfqpoint{14.020303in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{14.018992in}{5.927012in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.016154in}{5.894007in}}%
\pgfpathlineto{\pgfqpoint{14.014627in}{5.877514in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{5.861028in}}%
\pgfpathlineto{\pgfqpoint{14.011357in}{5.844550in}}%
\pgfpathlineto{\pgfqpoint{14.009614in}{5.828078in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{14.005913in}{5.795159in}}%
\pgfpathlineto{\pgfqpoint{14.003955in}{5.778712in}}%
\pgfpathlineto{\pgfqpoint{14.001925in}{5.762273in}}%
\pgfpathlineto{\pgfqpoint{13.999824in}{5.745844in}}%
\pgfpathlineto{\pgfqpoint{13.997650in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.993089in}{5.696612in}}%
\pgfpathlineto{\pgfqpoint{13.990701in}{5.680222in}}%
\pgfpathlineto{\pgfqpoint{13.988241in}{5.663842in}}%
\pgfpathlineto{\pgfqpoint{13.985710in}{5.647474in}}%
\pgfpathlineto{\pgfqpoint{13.983108in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.977689in}{5.598435in}}%
\pgfpathlineto{\pgfqpoint{13.974873in}{5.582113in}}%
\pgfpathlineto{\pgfqpoint{13.971986in}{5.565804in}}%
\pgfpathlineto{\pgfqpoint{13.969027in}{5.549507in}}%
\pgfpathlineto{\pgfqpoint{13.965997in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.959725in}{5.500695in}}%
\pgfpathlineto{\pgfqpoint{13.956482in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{13.953169in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{13.949785in}{5.452010in}}%
\pgfpathlineto{\pgfqpoint{13.946330in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.939208in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{13.935541in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{13.931804in}{5.371170in}}%
\pgfpathlineto{\pgfqpoint{13.927997in}{5.355050in}}%
\pgfpathlineto{\pgfqpoint{13.924119in}{5.338947in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.916153in}{5.306793in}}%
\pgfpathlineto{\pgfqpoint{13.912065in}{5.290742in}}%
\pgfpathlineto{\pgfqpoint{13.907907in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{13.903678in}{5.258694in}}%
\pgfpathlineto{\pgfqpoint{13.899380in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.890575in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{13.886068in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{13.881492in}{5.178906in}}%
\pgfpathlineto{\pgfqpoint{13.876846in}{5.163008in}}%
\pgfpathlineto{\pgfqpoint{13.872131in}{5.147130in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.862493in}{5.115436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462923in}{5.814438in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.487359in}{5.664046in}}%
\pgfpathlineto{\pgfqpoint{6.482370in}{5.666651in}}%
\pgfpathlineto{\pgfqpoint{6.479923in}{5.683033in}}%
\pgfpathlineto{\pgfqpoint{6.477547in}{5.699425in}}%
\pgfpathlineto{\pgfqpoint{6.475243in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{6.473010in}{5.732239in}}%
\pgfpathlineto{\pgfqpoint{6.470849in}{5.748661in}}%
\pgfpathlineto{\pgfqpoint{6.468760in}{5.765092in}}%
\pgfpathlineto{\pgfqpoint{6.466742in}{5.781532in}}%
\pgfpathlineto{\pgfqpoint{6.464797in}{5.797981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462923in}{5.814438in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.487359in}{5.664046in}}%
\pgfpathlineto{\pgfqpoint{6.482370in}{5.666651in}}%
\pgfpathlineto{\pgfqpoint{6.479923in}{5.683033in}}%
\pgfpathlineto{\pgfqpoint{6.477547in}{5.699425in}}%
\pgfpathlineto{\pgfqpoint{6.475243in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{6.473010in}{5.732239in}}%
\pgfpathlineto{\pgfqpoint{6.470849in}{5.748661in}}%
\pgfpathlineto{\pgfqpoint{6.468760in}{5.765092in}}%
\pgfpathlineto{\pgfqpoint{6.466742in}{5.781532in}}%
\pgfpathlineto{\pgfqpoint{6.464797in}{5.797981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462923in}{5.814438in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.487359in}{5.664046in}}%
\pgfpathlineto{\pgfqpoint{6.482370in}{5.666651in}}%
\pgfpathlineto{\pgfqpoint{6.479923in}{5.683033in}}%
\pgfpathlineto{\pgfqpoint{6.477547in}{5.699425in}}%
\pgfpathlineto{\pgfqpoint{6.475243in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{6.473010in}{5.732239in}}%
\pgfpathlineto{\pgfqpoint{6.470849in}{5.748661in}}%
\pgfpathlineto{\pgfqpoint{6.468760in}{5.765092in}}%
\pgfpathlineto{\pgfqpoint{6.466742in}{5.781532in}}%
\pgfpathlineto{\pgfqpoint{6.464797in}{5.797981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462923in}{5.814438in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.487359in}{5.664046in}}%
\pgfpathlineto{\pgfqpoint{6.482370in}{5.666651in}}%
\pgfpathlineto{\pgfqpoint{6.479923in}{5.683033in}}%
\pgfpathlineto{\pgfqpoint{6.477547in}{5.699425in}}%
\pgfpathlineto{\pgfqpoint{6.475243in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{6.473010in}{5.732239in}}%
\pgfpathlineto{\pgfqpoint{6.470849in}{5.748661in}}%
\pgfpathlineto{\pgfqpoint{6.468760in}{5.765092in}}%
\pgfpathlineto{\pgfqpoint{6.466742in}{5.781532in}}%
\pgfpathlineto{\pgfqpoint{6.464797in}{5.797981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.085803in}{8.742874in}}%
\pgfpathlineto{\pgfqpoint{13.096715in}{8.730414in}}%
\pgfpathlineto{\pgfqpoint{13.107573in}{8.717906in}}%
\pgfpathlineto{\pgfqpoint{13.118376in}{8.705351in}}%
\pgfpathlineto{\pgfqpoint{13.129125in}{8.692748in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.150456in}{8.667404in}}%
\pgfpathlineto{\pgfqpoint{13.161038in}{8.654662in}}%
\pgfpathlineto{\pgfqpoint{13.171565in}{8.641874in}}%
\pgfpathlineto{\pgfqpoint{13.182036in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{13.192451in}{8.616161in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.213111in}{8.590266in}}%
\pgfpathlineto{\pgfqpoint{13.223356in}{8.577252in}}%
\pgfpathlineto{\pgfqpoint{13.233545in}{8.564192in}}%
\pgfpathlineto{\pgfqpoint{13.243676in}{8.551089in}}%
\pgfpathlineto{\pgfqpoint{13.253750in}{8.537941in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.273726in}{8.511515in}}%
\pgfpathlineto{\pgfqpoint{13.283627in}{8.498237in}}%
\pgfpathlineto{\pgfqpoint{13.293470in}{8.484915in}}%
\pgfpathlineto{\pgfqpoint{13.303255in}{8.471551in}}%
\pgfpathlineto{\pgfqpoint{13.312981in}{8.458144in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.332258in}{8.431204in}}%
\pgfpathlineto{\pgfqpoint{13.341808in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{13.351299in}{8.404097in}}%
\pgfpathlineto{\pgfqpoint{13.360731in}{8.390481in}}%
\pgfpathlineto{\pgfqpoint{13.370103in}{8.376824in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.388668in}{8.349389in}}%
\pgfpathlineto{\pgfqpoint{13.397861in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{13.406993in}{8.321792in}}%
\pgfpathlineto{\pgfqpoint{13.416065in}{8.307934in}}%
\pgfpathlineto{\pgfqpoint{13.425077in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.442917in}{8.266125in}}%
\pgfpathlineto{\pgfqpoint{13.451746in}{8.252110in}}%
\pgfpathlineto{\pgfqpoint{13.460513in}{8.238058in}}%
\pgfpathlineto{\pgfqpoint{13.469220in}{8.223967in}}%
\pgfpathlineto{\pgfqpoint{13.477864in}{8.209839in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.494968in}{8.181469in}}%
\pgfpathlineto{\pgfqpoint{13.503427in}{8.167228in}}%
\pgfpathlineto{\pgfqpoint{13.511824in}{8.152951in}}%
\pgfpathlineto{\pgfqpoint{13.520158in}{8.138637in}}%
\pgfpathlineto{\pgfqpoint{13.528430in}{8.124287in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.544785in}{8.095480in}}%
\pgfpathlineto{\pgfqpoint{13.552868in}{8.081023in}}%
\pgfpathlineto{\pgfqpoint{13.560888in}{8.066531in}}%
\pgfpathlineto{\pgfqpoint{13.568845in}{8.052003in}}%
\pgfpathlineto{\pgfqpoint{13.576738in}{8.037442in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.592334in}{8.008216in}}%
\pgfpathlineto{\pgfqpoint{13.600036in}{7.993552in}}%
\pgfpathlineto{\pgfqpoint{13.607674in}{7.978855in}}%
\pgfpathlineto{\pgfqpoint{13.615248in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{13.622757in}{7.949362in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.637582in}{7.919737in}}%
\pgfpathlineto{\pgfqpoint{13.644898in}{7.904877in}}%
\pgfpathlineto{\pgfqpoint{13.652148in}{7.889985in}}%
\pgfpathlineto{\pgfqpoint{13.659334in}{7.875062in}}%
\pgfpathlineto{\pgfqpoint{13.666454in}{7.860107in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.680499in}{7.830105in}}%
\pgfpathlineto{\pgfqpoint{13.687423in}{7.815058in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{7.799981in}}%
\pgfpathlineto{\pgfqpoint{13.701074in}{7.784875in}}%
\pgfpathlineto{\pgfqpoint{13.707800in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.721055in}{7.739379in}}%
\pgfpathlineto{\pgfqpoint{13.727583in}{7.724157in}}%
\pgfpathlineto{\pgfqpoint{13.734044in}{7.708905in}}%
\pgfpathlineto{\pgfqpoint{13.740438in}{7.693626in}}%
\pgfpathlineto{\pgfqpoint{13.746766in}{7.678319in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.759222in}{7.647623in}}%
\pgfpathlineto{\pgfqpoint{13.765349in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{13.771409in}{7.616820in}}%
\pgfpathlineto{\pgfqpoint{13.777401in}{7.601379in}}%
\pgfpathlineto{\pgfqpoint{13.783326in}{7.585911in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.794974in}{7.554900in}}%
\pgfpathlineto{\pgfqpoint{13.800696in}{7.539356in}}%
\pgfpathlineto{\pgfqpoint{13.806350in}{7.523788in}}%
\pgfpathlineto{\pgfqpoint{13.811936in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{13.817454in}{7.492578in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.828286in}{7.461272in}}%
\pgfpathlineto{\pgfqpoint{13.833599in}{7.445584in}}%
\pgfpathlineto{\pgfqpoint{13.838844in}{7.429873in}}%
\pgfpathlineto{\pgfqpoint{13.844020in}{7.414139in}}%
\pgfpathlineto{\pgfqpoint{13.849128in}{7.398383in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.859136in}{7.366804in}}%
\pgfpathlineto{\pgfqpoint{13.864037in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{13.868869in}{7.335140in}}%
\pgfpathlineto{\pgfqpoint{13.873631in}{7.319276in}}%
\pgfpathlineto{\pgfqpoint{13.878325in}{7.303391in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.887503in}{7.271562in}}%
\pgfpathlineto{\pgfqpoint{13.891988in}{7.255617in}}%
\pgfpathlineto{\pgfqpoint{13.896403in}{7.239653in}}%
\pgfpathlineto{\pgfqpoint{13.900749in}{7.223670in}}%
\pgfpathlineto{\pgfqpoint{13.905025in}{7.207668in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.913367in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{13.917433in}{7.159552in}}%
\pgfpathlineto{\pgfqpoint{13.921429in}{7.143478in}}%
\pgfpathlineto{\pgfqpoint{13.925355in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{13.929210in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.936710in}{7.079012in}}%
\pgfpathlineto{\pgfqpoint{13.940354in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{13.943928in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{13.947431in}{7.030493in}}%
\pgfpathlineto{\pgfqpoint{13.950864in}{7.014289in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.957517in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{13.960737in}{6.965590in}}%
\pgfpathlineto{\pgfqpoint{13.963886in}{6.949329in}}%
\pgfpathlineto{\pgfqpoint{13.966964in}{6.933054in}}%
\pgfpathlineto{\pgfqpoint{13.969971in}{6.916766in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.975772in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{13.978566in}{6.867825in}}%
\pgfpathlineto{\pgfqpoint{13.981289in}{6.851487in}}%
\pgfpathlineto{\pgfqpoint{13.983940in}{6.835137in}}%
\pgfpathlineto{\pgfqpoint{13.986520in}{6.818776in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{13.991465in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{13.993830in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{13.996124in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{13.998346in}{6.736809in}}%
\pgfpathlineto{\pgfqpoint{14.000497in}{6.720386in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.004583in}{6.687513in}}%
\pgfpathlineto{\pgfqpoint{14.006518in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{14.008382in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{14.010174in}{6.638138in}}%
\pgfpathlineto{\pgfqpoint{14.011894in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.015118in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{14.016622in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{14.018055in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{14.019415in}{6.539191in}}%
\pgfpathlineto{\pgfqpoint{14.020703in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.023063in}{6.489636in}}%
\pgfpathlineto{\pgfqpoint{14.024135in}{6.473107in}}%
\pgfpathlineto{\pgfqpoint{14.025135in}{6.456574in}}%
\pgfpathlineto{\pgfqpoint{14.026062in}{6.440037in}}%
\pgfpathlineto{\pgfqpoint{14.026918in}{6.423495in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.028412in}{6.390402in}}%
\pgfpathlineto{\pgfqpoint{14.029051in}{6.373851in}}%
\pgfpathlineto{\pgfqpoint{14.029617in}{6.357298in}}%
\pgfpathlineto{\pgfqpoint{14.030112in}{6.340742in}}%
\pgfpathlineto{\pgfqpoint{14.030534in}{6.324184in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031161in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{14.031367in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{14.031500in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{14.031561in}{6.241375in}}%
\pgfpathlineto{\pgfqpoint{14.031549in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.031310in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{14.031081in}{6.175124in}}%
\pgfpathlineto{\pgfqpoint{14.030781in}{6.158563in}}%
\pgfpathlineto{\pgfqpoint{14.030408in}{6.142004in}}%
\pgfpathlineto{\pgfqpoint{14.029963in}{6.125447in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.028856in}{6.092339in}}%
\pgfpathlineto{\pgfqpoint{14.028195in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{14.027461in}{6.059241in}}%
\pgfpathlineto{\pgfqpoint{14.026654in}{6.042698in}}%
\pgfpathlineto{\pgfqpoint{14.025776in}{6.026158in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.023803in}{5.993090in}}%
\pgfpathlineto{\pgfqpoint{14.022708in}{5.976563in}}%
\pgfpathlineto{\pgfqpoint{14.021542in}{5.960040in}}%
\pgfpathlineto{\pgfqpoint{14.020303in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{14.018992in}{5.927012in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.016154in}{5.894007in}}%
\pgfpathlineto{\pgfqpoint{14.014627in}{5.877514in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{5.861028in}}%
\pgfpathlineto{\pgfqpoint{14.011357in}{5.844550in}}%
\pgfpathlineto{\pgfqpoint{14.009614in}{5.828078in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{14.005913in}{5.795159in}}%
\pgfpathlineto{\pgfqpoint{14.003955in}{5.778712in}}%
\pgfpathlineto{\pgfqpoint{14.001925in}{5.762273in}}%
\pgfpathlineto{\pgfqpoint{13.999824in}{5.745844in}}%
\pgfpathlineto{\pgfqpoint{13.997650in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.993089in}{5.696612in}}%
\pgfpathlineto{\pgfqpoint{13.990701in}{5.680222in}}%
\pgfpathlineto{\pgfqpoint{13.988241in}{5.663842in}}%
\pgfpathlineto{\pgfqpoint{13.985710in}{5.647474in}}%
\pgfpathlineto{\pgfqpoint{13.983108in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.977689in}{5.598435in}}%
\pgfpathlineto{\pgfqpoint{13.974873in}{5.582113in}}%
\pgfpathlineto{\pgfqpoint{13.971986in}{5.565804in}}%
\pgfpathlineto{\pgfqpoint{13.969027in}{5.549507in}}%
\pgfpathlineto{\pgfqpoint{13.965997in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.959725in}{5.500695in}}%
\pgfpathlineto{\pgfqpoint{13.956482in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{13.953169in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{13.949785in}{5.452010in}}%
\pgfpathlineto{\pgfqpoint{13.946330in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.939208in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{13.935541in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{13.931804in}{5.371170in}}%
\pgfpathlineto{\pgfqpoint{13.927997in}{5.355050in}}%
\pgfpathlineto{\pgfqpoint{13.924119in}{5.338947in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.916153in}{5.306793in}}%
\pgfpathlineto{\pgfqpoint{13.912065in}{5.290742in}}%
\pgfpathlineto{\pgfqpoint{13.907907in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{13.903678in}{5.258694in}}%
\pgfpathlineto{\pgfqpoint{13.899380in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.890575in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{13.886068in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{13.881492in}{5.178906in}}%
\pgfpathlineto{\pgfqpoint{13.876846in}{5.163008in}}%
\pgfpathlineto{\pgfqpoint{13.872131in}{5.147130in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.862493in}{5.115436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.085803in}{8.742874in}}%
\pgfpathlineto{\pgfqpoint{13.096715in}{8.730414in}}%
\pgfpathlineto{\pgfqpoint{13.107573in}{8.717906in}}%
\pgfpathlineto{\pgfqpoint{13.118376in}{8.705351in}}%
\pgfpathlineto{\pgfqpoint{13.129125in}{8.692748in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.150456in}{8.667404in}}%
\pgfpathlineto{\pgfqpoint{13.161038in}{8.654662in}}%
\pgfpathlineto{\pgfqpoint{13.171565in}{8.641874in}}%
\pgfpathlineto{\pgfqpoint{13.182036in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{13.192451in}{8.616161in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.213111in}{8.590266in}}%
\pgfpathlineto{\pgfqpoint{13.223356in}{8.577252in}}%
\pgfpathlineto{\pgfqpoint{13.233545in}{8.564192in}}%
\pgfpathlineto{\pgfqpoint{13.243676in}{8.551089in}}%
\pgfpathlineto{\pgfqpoint{13.253750in}{8.537941in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.273726in}{8.511515in}}%
\pgfpathlineto{\pgfqpoint{13.283627in}{8.498237in}}%
\pgfpathlineto{\pgfqpoint{13.293470in}{8.484915in}}%
\pgfpathlineto{\pgfqpoint{13.303255in}{8.471551in}}%
\pgfpathlineto{\pgfqpoint{13.312981in}{8.458144in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.332258in}{8.431204in}}%
\pgfpathlineto{\pgfqpoint{13.341808in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{13.351299in}{8.404097in}}%
\pgfpathlineto{\pgfqpoint{13.360731in}{8.390481in}}%
\pgfpathlineto{\pgfqpoint{13.370103in}{8.376824in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.388668in}{8.349389in}}%
\pgfpathlineto{\pgfqpoint{13.397861in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{13.406993in}{8.321792in}}%
\pgfpathlineto{\pgfqpoint{13.416065in}{8.307934in}}%
\pgfpathlineto{\pgfqpoint{13.425077in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.442917in}{8.266125in}}%
\pgfpathlineto{\pgfqpoint{13.451746in}{8.252110in}}%
\pgfpathlineto{\pgfqpoint{13.460513in}{8.238058in}}%
\pgfpathlineto{\pgfqpoint{13.469220in}{8.223967in}}%
\pgfpathlineto{\pgfqpoint{13.477864in}{8.209839in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.494968in}{8.181469in}}%
\pgfpathlineto{\pgfqpoint{13.503427in}{8.167228in}}%
\pgfpathlineto{\pgfqpoint{13.511824in}{8.152951in}}%
\pgfpathlineto{\pgfqpoint{13.520158in}{8.138637in}}%
\pgfpathlineto{\pgfqpoint{13.528430in}{8.124287in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.544785in}{8.095480in}}%
\pgfpathlineto{\pgfqpoint{13.552868in}{8.081023in}}%
\pgfpathlineto{\pgfqpoint{13.560888in}{8.066531in}}%
\pgfpathlineto{\pgfqpoint{13.568845in}{8.052003in}}%
\pgfpathlineto{\pgfqpoint{13.576738in}{8.037442in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.592334in}{8.008216in}}%
\pgfpathlineto{\pgfqpoint{13.600036in}{7.993552in}}%
\pgfpathlineto{\pgfqpoint{13.607674in}{7.978855in}}%
\pgfpathlineto{\pgfqpoint{13.615248in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{13.622757in}{7.949362in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.637582in}{7.919737in}}%
\pgfpathlineto{\pgfqpoint{13.644898in}{7.904877in}}%
\pgfpathlineto{\pgfqpoint{13.652148in}{7.889985in}}%
\pgfpathlineto{\pgfqpoint{13.659334in}{7.875062in}}%
\pgfpathlineto{\pgfqpoint{13.666454in}{7.860107in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.680499in}{7.830105in}}%
\pgfpathlineto{\pgfqpoint{13.687423in}{7.815058in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{7.799981in}}%
\pgfpathlineto{\pgfqpoint{13.701074in}{7.784875in}}%
\pgfpathlineto{\pgfqpoint{13.707800in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.721055in}{7.739379in}}%
\pgfpathlineto{\pgfqpoint{13.727583in}{7.724157in}}%
\pgfpathlineto{\pgfqpoint{13.734044in}{7.708905in}}%
\pgfpathlineto{\pgfqpoint{13.740438in}{7.693626in}}%
\pgfpathlineto{\pgfqpoint{13.746766in}{7.678319in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.759222in}{7.647623in}}%
\pgfpathlineto{\pgfqpoint{13.765349in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{13.771409in}{7.616820in}}%
\pgfpathlineto{\pgfqpoint{13.777401in}{7.601379in}}%
\pgfpathlineto{\pgfqpoint{13.783326in}{7.585911in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.794974in}{7.554900in}}%
\pgfpathlineto{\pgfqpoint{13.800696in}{7.539356in}}%
\pgfpathlineto{\pgfqpoint{13.806350in}{7.523788in}}%
\pgfpathlineto{\pgfqpoint{13.811936in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{13.817454in}{7.492578in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.828286in}{7.461272in}}%
\pgfpathlineto{\pgfqpoint{13.833599in}{7.445584in}}%
\pgfpathlineto{\pgfqpoint{13.838844in}{7.429873in}}%
\pgfpathlineto{\pgfqpoint{13.844020in}{7.414139in}}%
\pgfpathlineto{\pgfqpoint{13.849128in}{7.398383in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.859136in}{7.366804in}}%
\pgfpathlineto{\pgfqpoint{13.864037in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{13.868869in}{7.335140in}}%
\pgfpathlineto{\pgfqpoint{13.873631in}{7.319276in}}%
\pgfpathlineto{\pgfqpoint{13.878325in}{7.303391in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.887503in}{7.271562in}}%
\pgfpathlineto{\pgfqpoint{13.891988in}{7.255617in}}%
\pgfpathlineto{\pgfqpoint{13.896403in}{7.239653in}}%
\pgfpathlineto{\pgfqpoint{13.900749in}{7.223670in}}%
\pgfpathlineto{\pgfqpoint{13.905025in}{7.207668in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.913367in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{13.917433in}{7.159552in}}%
\pgfpathlineto{\pgfqpoint{13.921429in}{7.143478in}}%
\pgfpathlineto{\pgfqpoint{13.925355in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{13.929210in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.936710in}{7.079012in}}%
\pgfpathlineto{\pgfqpoint{13.940354in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{13.943928in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{13.947431in}{7.030493in}}%
\pgfpathlineto{\pgfqpoint{13.950864in}{7.014289in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.957517in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{13.960737in}{6.965590in}}%
\pgfpathlineto{\pgfqpoint{13.963886in}{6.949329in}}%
\pgfpathlineto{\pgfqpoint{13.966964in}{6.933054in}}%
\pgfpathlineto{\pgfqpoint{13.969971in}{6.916766in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.975772in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{13.978566in}{6.867825in}}%
\pgfpathlineto{\pgfqpoint{13.981289in}{6.851487in}}%
\pgfpathlineto{\pgfqpoint{13.983940in}{6.835137in}}%
\pgfpathlineto{\pgfqpoint{13.986520in}{6.818776in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{13.991465in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{13.993830in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{13.996124in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{13.998346in}{6.736809in}}%
\pgfpathlineto{\pgfqpoint{14.000497in}{6.720386in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.004583in}{6.687513in}}%
\pgfpathlineto{\pgfqpoint{14.006518in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{14.008382in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{14.010174in}{6.638138in}}%
\pgfpathlineto{\pgfqpoint{14.011894in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.015118in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{14.016622in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{14.018055in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{14.019415in}{6.539191in}}%
\pgfpathlineto{\pgfqpoint{14.020703in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.023063in}{6.489636in}}%
\pgfpathlineto{\pgfqpoint{14.024135in}{6.473107in}}%
\pgfpathlineto{\pgfqpoint{14.025135in}{6.456574in}}%
\pgfpathlineto{\pgfqpoint{14.026062in}{6.440037in}}%
\pgfpathlineto{\pgfqpoint{14.026918in}{6.423495in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.028412in}{6.390402in}}%
\pgfpathlineto{\pgfqpoint{14.029051in}{6.373851in}}%
\pgfpathlineto{\pgfqpoint{14.029617in}{6.357298in}}%
\pgfpathlineto{\pgfqpoint{14.030112in}{6.340742in}}%
\pgfpathlineto{\pgfqpoint{14.030534in}{6.324184in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031161in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{14.031367in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{14.031500in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{14.031561in}{6.241375in}}%
\pgfpathlineto{\pgfqpoint{14.031549in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.031310in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{14.031081in}{6.175124in}}%
\pgfpathlineto{\pgfqpoint{14.030781in}{6.158563in}}%
\pgfpathlineto{\pgfqpoint{14.030408in}{6.142004in}}%
\pgfpathlineto{\pgfqpoint{14.029963in}{6.125447in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.028856in}{6.092339in}}%
\pgfpathlineto{\pgfqpoint{14.028195in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{14.027461in}{6.059241in}}%
\pgfpathlineto{\pgfqpoint{14.026654in}{6.042698in}}%
\pgfpathlineto{\pgfqpoint{14.025776in}{6.026158in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.023803in}{5.993090in}}%
\pgfpathlineto{\pgfqpoint{14.022708in}{5.976563in}}%
\pgfpathlineto{\pgfqpoint{14.021542in}{5.960040in}}%
\pgfpathlineto{\pgfqpoint{14.020303in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{14.018992in}{5.927012in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.016154in}{5.894007in}}%
\pgfpathlineto{\pgfqpoint{14.014627in}{5.877514in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{5.861028in}}%
\pgfpathlineto{\pgfqpoint{14.011357in}{5.844550in}}%
\pgfpathlineto{\pgfqpoint{14.009614in}{5.828078in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{14.005913in}{5.795159in}}%
\pgfpathlineto{\pgfqpoint{14.003955in}{5.778712in}}%
\pgfpathlineto{\pgfqpoint{14.001925in}{5.762273in}}%
\pgfpathlineto{\pgfqpoint{13.999824in}{5.745844in}}%
\pgfpathlineto{\pgfqpoint{13.997650in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.993089in}{5.696612in}}%
\pgfpathlineto{\pgfqpoint{13.990701in}{5.680222in}}%
\pgfpathlineto{\pgfqpoint{13.988241in}{5.663842in}}%
\pgfpathlineto{\pgfqpoint{13.985710in}{5.647474in}}%
\pgfpathlineto{\pgfqpoint{13.983108in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.977689in}{5.598435in}}%
\pgfpathlineto{\pgfqpoint{13.974873in}{5.582113in}}%
\pgfpathlineto{\pgfqpoint{13.971986in}{5.565804in}}%
\pgfpathlineto{\pgfqpoint{13.969027in}{5.549507in}}%
\pgfpathlineto{\pgfqpoint{13.965997in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.959725in}{5.500695in}}%
\pgfpathlineto{\pgfqpoint{13.956482in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{13.953169in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{13.949785in}{5.452010in}}%
\pgfpathlineto{\pgfqpoint{13.946330in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.939208in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{13.935541in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{13.931804in}{5.371170in}}%
\pgfpathlineto{\pgfqpoint{13.927997in}{5.355050in}}%
\pgfpathlineto{\pgfqpoint{13.924119in}{5.338947in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.916153in}{5.306793in}}%
\pgfpathlineto{\pgfqpoint{13.912065in}{5.290742in}}%
\pgfpathlineto{\pgfqpoint{13.907907in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{13.903678in}{5.258694in}}%
\pgfpathlineto{\pgfqpoint{13.899380in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.890575in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{13.886068in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{13.881492in}{5.178906in}}%
\pgfpathlineto{\pgfqpoint{13.876846in}{5.163008in}}%
\pgfpathlineto{\pgfqpoint{13.872131in}{5.147130in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.862493in}{5.115436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{7.348012in}}%
\pgfpathlineto{\pgfqpoint{6.610978in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{6.615935in}{7.379642in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{7.395425in}}%
\pgfpathlineto{\pgfqpoint{6.626055in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{6.631218in}{7.426923in}}%
\pgfpathlineto{\pgfqpoint{6.636450in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{6.641751in}{7.458331in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{7.474000in}}%
\pgfpathlineto{\pgfqpoint{6.652557in}{7.489646in}}%
\pgfpathlineto{\pgfqpoint{6.658062in}{7.505267in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{7.520865in}}%
\pgfpathlineto{\pgfqpoint{6.669277in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{6.674986in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{6.680764in}{7.567509in}}%
\pgfpathlineto{\pgfqpoint{6.686609in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{6.692521in}{7.598479in}}%
\pgfpathlineto{\pgfqpoint{6.698501in}{7.613925in}}%
\pgfpathlineto{\pgfqpoint{6.704548in}{7.629345in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{7.660105in}}%
\pgfpathlineto{\pgfqpoint{6.723093in}{7.675445in}}%
\pgfpathlineto{\pgfqpoint{6.729408in}{7.690757in}}%
\pgfpathlineto{\pgfqpoint{6.735790in}{7.706041in}}%
\pgfpathlineto{\pgfqpoint{6.742239in}{7.721298in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{7.736526in}}%
\pgfpathlineto{\pgfqpoint{6.755336in}{7.751725in}}%
\pgfpathlineto{\pgfqpoint{6.761984in}{7.766896in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{7.782038in}}%
\pgfpathlineto{\pgfqpoint{6.775478in}{7.797150in}}%
\pgfpathlineto{\pgfqpoint{6.782324in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{6.789236in}{7.827284in}}%
\pgfpathlineto{\pgfqpoint{6.796213in}{7.842307in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{7.857298in}}%
\pgfpathlineto{\pgfqpoint{6.810364in}{7.872259in}}%
\pgfpathlineto{\pgfqpoint{6.817537in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{6.824776in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{6.832079in}{7.916952in}}%
\pgfpathlineto{\pgfqpoint{6.839447in}{7.931787in}}%
\pgfpathlineto{\pgfqpoint{6.846880in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{6.854377in}{7.961358in}}%
\pgfpathlineto{\pgfqpoint{6.861939in}{7.976094in}}%
\pgfpathlineto{\pgfqpoint{6.869565in}{7.990798in}}%
\pgfpathlineto{\pgfqpoint{6.877255in}{8.005468in}}%
\pgfpathlineto{\pgfqpoint{6.885009in}{8.020104in}}%
\pgfpathlineto{\pgfqpoint{6.892827in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{8.049275in}}%
\pgfpathlineto{\pgfqpoint{6.908653in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{8.078307in}}%
\pgfpathlineto{\pgfqpoint{6.924733in}{8.092770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729141in}{4.781318in}}%
\pgfpathlineto{\pgfqpoint{8.361906in}{5.458566in}}%
\pgfpathlineto{\pgfqpoint{8.399270in}{5.451861in}}%
\pgfpathlineto{\pgfqpoint{8.392564in}{5.414497in}}%
\pgfpathlineto{\pgfqpoint{6.761703in}{4.705173in}}%
\pgfpathlineto{\pgfqpoint{6.755058in}{4.720344in}}%
\pgfpathlineto{\pgfqpoint{6.748479in}{4.735545in}}%
\pgfpathlineto{\pgfqpoint{6.741966in}{4.750774in}}%
\pgfpathlineto{\pgfqpoint{6.735520in}{4.766032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462923in}{5.814438in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.487359in}{5.664046in}}%
\pgfpathlineto{\pgfqpoint{6.482370in}{5.666651in}}%
\pgfpathlineto{\pgfqpoint{6.479923in}{5.683033in}}%
\pgfpathlineto{\pgfqpoint{6.477547in}{5.699425in}}%
\pgfpathlineto{\pgfqpoint{6.475243in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{6.473010in}{5.732239in}}%
\pgfpathlineto{\pgfqpoint{6.470849in}{5.748661in}}%
\pgfpathlineto{\pgfqpoint{6.468760in}{5.765092in}}%
\pgfpathlineto{\pgfqpoint{6.466742in}{5.781532in}}%
\pgfpathlineto{\pgfqpoint{6.464797in}{5.797981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729141in}{4.781318in}}%
\pgfpathlineto{\pgfqpoint{8.361906in}{5.458566in}}%
\pgfpathlineto{\pgfqpoint{8.399270in}{5.451861in}}%
\pgfpathlineto{\pgfqpoint{8.392564in}{5.414497in}}%
\pgfpathlineto{\pgfqpoint{6.761703in}{4.705173in}}%
\pgfpathlineto{\pgfqpoint{6.755058in}{4.720344in}}%
\pgfpathlineto{\pgfqpoint{6.748479in}{4.735545in}}%
\pgfpathlineto{\pgfqpoint{6.741966in}{4.750774in}}%
\pgfpathlineto{\pgfqpoint{6.735520in}{4.766032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462923in}{5.814438in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.487359in}{5.664046in}}%
\pgfpathlineto{\pgfqpoint{6.482370in}{5.666651in}}%
\pgfpathlineto{\pgfqpoint{6.479923in}{5.683033in}}%
\pgfpathlineto{\pgfqpoint{6.477547in}{5.699425in}}%
\pgfpathlineto{\pgfqpoint{6.475243in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{6.473010in}{5.732239in}}%
\pgfpathlineto{\pgfqpoint{6.470849in}{5.748661in}}%
\pgfpathlineto{\pgfqpoint{6.468760in}{5.765092in}}%
\pgfpathlineto{\pgfqpoint{6.466742in}{5.781532in}}%
\pgfpathlineto{\pgfqpoint{6.464797in}{5.797981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729141in}{4.781318in}}%
\pgfpathlineto{\pgfqpoint{8.361906in}{5.458566in}}%
\pgfpathlineto{\pgfqpoint{8.399270in}{5.451861in}}%
\pgfpathlineto{\pgfqpoint{8.392564in}{5.414497in}}%
\pgfpathlineto{\pgfqpoint{6.761703in}{4.705173in}}%
\pgfpathlineto{\pgfqpoint{6.755058in}{4.720344in}}%
\pgfpathlineto{\pgfqpoint{6.748479in}{4.735545in}}%
\pgfpathlineto{\pgfqpoint{6.741966in}{4.750774in}}%
\pgfpathlineto{\pgfqpoint{6.735520in}{4.766032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729141in}{4.781318in}}%
\pgfpathlineto{\pgfqpoint{8.361906in}{5.458566in}}%
\pgfpathlineto{\pgfqpoint{8.399270in}{5.451861in}}%
\pgfpathlineto{\pgfqpoint{8.392564in}{5.414497in}}%
\pgfpathlineto{\pgfqpoint{6.761703in}{4.705173in}}%
\pgfpathlineto{\pgfqpoint{6.755058in}{4.720344in}}%
\pgfpathlineto{\pgfqpoint{6.748479in}{4.735545in}}%
\pgfpathlineto{\pgfqpoint{6.741966in}{4.750774in}}%
\pgfpathlineto{\pgfqpoint{6.735520in}{4.766032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527581in}{7.048828in}}%
\pgfpathlineto{\pgfqpoint{7.481877in}{6.839561in}}%
\pgfpathlineto{\pgfqpoint{7.481174in}{6.801607in}}%
\pgfpathlineto{\pgfqpoint{7.443220in}{6.802310in}}%
\pgfpathlineto{\pgfqpoint{6.517255in}{7.000223in}}%
\pgfpathlineto{\pgfqpoint{6.520626in}{7.016439in}}%
\pgfpathlineto{\pgfqpoint{6.524068in}{7.032641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677205in}{7.557973in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathlineto{\pgfqpoint{6.510933in}{6.968806in}}%
\pgfpathlineto{\pgfqpoint{6.514168in}{6.985051in}}%
\pgfpathlineto{\pgfqpoint{6.517473in}{7.001281in}}%
\pgfpathlineto{\pgfqpoint{6.520848in}{7.017497in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{7.033697in}}%
\pgfpathlineto{\pgfqpoint{6.527812in}{7.049883in}}%
\pgfpathlineto{\pgfqpoint{6.531400in}{7.066053in}}%
\pgfpathlineto{\pgfqpoint{6.535058in}{7.082207in}}%
\pgfpathlineto{\pgfqpoint{6.538787in}{7.098346in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{7.114467in}}%
\pgfpathlineto{\pgfqpoint{6.546455in}{7.130572in}}%
\pgfpathlineto{\pgfqpoint{6.550395in}{7.146660in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{7.162731in}}%
\pgfpathlineto{\pgfqpoint{6.558485in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{6.562635in}{7.194819in}}%
\pgfpathlineto{\pgfqpoint{6.566854in}{7.210836in}}%
\pgfpathlineto{\pgfqpoint{6.571144in}{7.226834in}}%
\pgfpathlineto{\pgfqpoint{6.575504in}{7.242814in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{7.258774in}}%
\pgfpathlineto{\pgfqpoint{6.584431in}{7.274715in}}%
\pgfpathlineto{\pgfqpoint{6.589000in}{7.290635in}}%
\pgfpathlineto{\pgfqpoint{6.593637in}{7.306536in}}%
\pgfpathlineto{\pgfqpoint{6.598344in}{7.322417in}}%
\pgfpathlineto{\pgfqpoint{6.603121in}{7.338277in}}%
\pgfpathlineto{\pgfqpoint{6.607966in}{7.354115in}}%
\pgfpathlineto{\pgfqpoint{6.612880in}{7.369933in}}%
\pgfpathlineto{\pgfqpoint{6.617864in}{7.385729in}}%
\pgfpathlineto{\pgfqpoint{6.622916in}{7.401503in}}%
\pgfpathlineto{\pgfqpoint{6.628037in}{7.417255in}}%
\pgfpathlineto{\pgfqpoint{6.633227in}{7.432984in}}%
\pgfpathlineto{\pgfqpoint{6.638485in}{7.448690in}}%
\pgfpathlineto{\pgfqpoint{6.643812in}{7.464374in}}%
\pgfpathlineto{\pgfqpoint{6.649207in}{7.480034in}}%
\pgfpathlineto{\pgfqpoint{6.654671in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{6.660202in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{6.665802in}{7.526871in}}%
\pgfpathlineto{\pgfqpoint{6.671470in}{7.542434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462923in}{5.814438in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.487359in}{5.664046in}}%
\pgfpathlineto{\pgfqpoint{6.482370in}{5.666651in}}%
\pgfpathlineto{\pgfqpoint{6.479923in}{5.683033in}}%
\pgfpathlineto{\pgfqpoint{6.477547in}{5.699425in}}%
\pgfpathlineto{\pgfqpoint{6.475243in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{6.473010in}{5.732239in}}%
\pgfpathlineto{\pgfqpoint{6.470849in}{5.748661in}}%
\pgfpathlineto{\pgfqpoint{6.468760in}{5.765092in}}%
\pgfpathlineto{\pgfqpoint{6.466742in}{5.781532in}}%
\pgfpathlineto{\pgfqpoint{6.464797in}{5.797981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462923in}{5.814438in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.487359in}{5.664046in}}%
\pgfpathlineto{\pgfqpoint{6.482370in}{5.666651in}}%
\pgfpathlineto{\pgfqpoint{6.479923in}{5.683033in}}%
\pgfpathlineto{\pgfqpoint{6.477547in}{5.699425in}}%
\pgfpathlineto{\pgfqpoint{6.475243in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{6.473010in}{5.732239in}}%
\pgfpathlineto{\pgfqpoint{6.470849in}{5.748661in}}%
\pgfpathlineto{\pgfqpoint{6.468760in}{5.765092in}}%
\pgfpathlineto{\pgfqpoint{6.466742in}{5.781532in}}%
\pgfpathlineto{\pgfqpoint{6.464797in}{5.797981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527581in}{7.048828in}}%
\pgfpathlineto{\pgfqpoint{7.481877in}{6.839561in}}%
\pgfpathlineto{\pgfqpoint{7.481174in}{6.801607in}}%
\pgfpathlineto{\pgfqpoint{7.443220in}{6.802310in}}%
\pgfpathlineto{\pgfqpoint{6.517255in}{7.000223in}}%
\pgfpathlineto{\pgfqpoint{6.520626in}{7.016439in}}%
\pgfpathlineto{\pgfqpoint{6.524068in}{7.032641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677205in}{7.557973in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathlineto{\pgfqpoint{6.510933in}{6.968806in}}%
\pgfpathlineto{\pgfqpoint{6.514168in}{6.985051in}}%
\pgfpathlineto{\pgfqpoint{6.517473in}{7.001281in}}%
\pgfpathlineto{\pgfqpoint{6.520848in}{7.017497in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{7.033697in}}%
\pgfpathlineto{\pgfqpoint{6.527812in}{7.049883in}}%
\pgfpathlineto{\pgfqpoint{6.531400in}{7.066053in}}%
\pgfpathlineto{\pgfqpoint{6.535058in}{7.082207in}}%
\pgfpathlineto{\pgfqpoint{6.538787in}{7.098346in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{7.114467in}}%
\pgfpathlineto{\pgfqpoint{6.546455in}{7.130572in}}%
\pgfpathlineto{\pgfqpoint{6.550395in}{7.146660in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{7.162731in}}%
\pgfpathlineto{\pgfqpoint{6.558485in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{6.562635in}{7.194819in}}%
\pgfpathlineto{\pgfqpoint{6.566854in}{7.210836in}}%
\pgfpathlineto{\pgfqpoint{6.571144in}{7.226834in}}%
\pgfpathlineto{\pgfqpoint{6.575504in}{7.242814in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{7.258774in}}%
\pgfpathlineto{\pgfqpoint{6.584431in}{7.274715in}}%
\pgfpathlineto{\pgfqpoint{6.589000in}{7.290635in}}%
\pgfpathlineto{\pgfqpoint{6.593637in}{7.306536in}}%
\pgfpathlineto{\pgfqpoint{6.598344in}{7.322417in}}%
\pgfpathlineto{\pgfqpoint{6.603121in}{7.338277in}}%
\pgfpathlineto{\pgfqpoint{6.607966in}{7.354115in}}%
\pgfpathlineto{\pgfqpoint{6.612880in}{7.369933in}}%
\pgfpathlineto{\pgfqpoint{6.617864in}{7.385729in}}%
\pgfpathlineto{\pgfqpoint{6.622916in}{7.401503in}}%
\pgfpathlineto{\pgfqpoint{6.628037in}{7.417255in}}%
\pgfpathlineto{\pgfqpoint{6.633227in}{7.432984in}}%
\pgfpathlineto{\pgfqpoint{6.638485in}{7.448690in}}%
\pgfpathlineto{\pgfqpoint{6.643812in}{7.464374in}}%
\pgfpathlineto{\pgfqpoint{6.649207in}{7.480034in}}%
\pgfpathlineto{\pgfqpoint{6.654671in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{6.660202in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{6.665802in}{7.526871in}}%
\pgfpathlineto{\pgfqpoint{6.671470in}{7.542434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517184in}{8.885360in}}%
\pgfpathlineto{\pgfqpoint{9.370139in}{7.079228in}}%
\pgfpathlineto{\pgfqpoint{9.582494in}{6.796143in}}%
\pgfpathlineto{\pgfqpoint{9.439489in}{6.688869in}}%
\pgfpathlineto{\pgfqpoint{6.940351in}{8.120345in}}%
\pgfpathlineto{\pgfqpoint{6.948606in}{8.134705in}}%
\pgfpathlineto{\pgfqpoint{6.956923in}{8.149029in}}%
\pgfpathlineto{\pgfqpoint{6.965303in}{8.163316in}}%
\pgfpathlineto{\pgfqpoint{6.973745in}{8.177567in}}%
\pgfpathlineto{\pgfqpoint{6.982249in}{8.191781in}}%
\pgfpathlineto{\pgfqpoint{6.990814in}{8.205957in}}%
\pgfpathlineto{\pgfqpoint{6.999442in}{8.220096in}}%
\pgfpathlineto{\pgfqpoint{7.008131in}{8.234197in}}%
\pgfpathlineto{\pgfqpoint{7.016882in}{8.248260in}}%
\pgfpathlineto{\pgfqpoint{7.025694in}{8.262285in}}%
\pgfpathlineto{\pgfqpoint{7.034567in}{8.276271in}}%
\pgfpathlineto{\pgfqpoint{7.043501in}{8.290218in}}%
\pgfpathlineto{\pgfqpoint{7.052496in}{8.304127in}}%
\pgfpathlineto{\pgfqpoint{7.061551in}{8.317995in}}%
\pgfpathlineto{\pgfqpoint{7.070667in}{8.331825in}}%
\pgfpathlineto{\pgfqpoint{7.079843in}{8.345614in}}%
\pgfpathlineto{\pgfqpoint{7.089080in}{8.359363in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{8.373072in}}%
\pgfpathlineto{\pgfqpoint{7.107731in}{8.386740in}}%
\pgfpathlineto{\pgfqpoint{7.117147in}{8.400367in}}%
\pgfpathlineto{\pgfqpoint{7.126622in}{8.413953in}}%
\pgfpathlineto{\pgfqpoint{7.136155in}{8.427497in}}%
\pgfpathlineto{\pgfqpoint{7.145748in}{8.440999in}}%
\pgfpathlineto{\pgfqpoint{7.155400in}{8.454460in}}%
\pgfpathlineto{\pgfqpoint{7.165110in}{8.467879in}}%
\pgfpathlineto{\pgfqpoint{7.174879in}{8.481254in}}%
\pgfpathlineto{\pgfqpoint{7.184706in}{8.494588in}}%
\pgfpathlineto{\pgfqpoint{7.194592in}{8.507878in}}%
\pgfpathlineto{\pgfqpoint{7.204535in}{8.521125in}}%
\pgfpathlineto{\pgfqpoint{7.214536in}{8.534328in}}%
\pgfpathlineto{\pgfqpoint{7.224594in}{8.547488in}}%
\pgfpathlineto{\pgfqpoint{7.234709in}{8.560603in}}%
\pgfpathlineto{\pgfqpoint{7.244882in}{8.573674in}}%
\pgfpathlineto{\pgfqpoint{7.255112in}{8.586701in}}%
\pgfpathlineto{\pgfqpoint{7.265398in}{8.599683in}}%
\pgfpathlineto{\pgfqpoint{7.275741in}{8.612620in}}%
\pgfpathlineto{\pgfqpoint{7.286141in}{8.625512in}}%
\pgfpathlineto{\pgfqpoint{7.296596in}{8.638358in}}%
\pgfpathlineto{\pgfqpoint{7.307108in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{7.317675in}{8.663914in}}%
\pgfpathlineto{\pgfqpoint{7.328298in}{8.676622in}}%
\pgfpathlineto{\pgfqpoint{7.338976in}{8.689284in}}%
\pgfpathlineto{\pgfqpoint{7.349709in}{8.701899in}}%
\pgfpathlineto{\pgfqpoint{7.360497in}{8.714467in}}%
\pgfpathlineto{\pgfqpoint{7.371340in}{8.726988in}}%
\pgfpathlineto{\pgfqpoint{7.382238in}{8.739462in}}%
\pgfpathlineto{\pgfqpoint{7.393189in}{8.751888in}}%
\pgfpathlineto{\pgfqpoint{7.404195in}{8.764266in}}%
\pgfpathlineto{\pgfqpoint{7.415255in}{8.776596in}}%
\pgfpathlineto{\pgfqpoint{7.426369in}{8.788877in}}%
\pgfpathlineto{\pgfqpoint{7.437536in}{8.801110in}}%
\pgfpathlineto{\pgfqpoint{7.448756in}{8.813294in}}%
\pgfpathlineto{\pgfqpoint{7.460029in}{8.825429in}}%
\pgfpathlineto{\pgfqpoint{7.471355in}{8.837515in}}%
\pgfpathlineto{\pgfqpoint{7.482734in}{8.849551in}}%
\pgfpathlineto{\pgfqpoint{7.494165in}{8.861537in}}%
\pgfpathlineto{\pgfqpoint{7.505649in}{8.873474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677205in}{7.557973in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathlineto{\pgfqpoint{6.510933in}{6.968806in}}%
\pgfpathlineto{\pgfqpoint{6.514168in}{6.985051in}}%
\pgfpathlineto{\pgfqpoint{6.517473in}{7.001281in}}%
\pgfpathlineto{\pgfqpoint{6.520848in}{7.017497in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{7.033697in}}%
\pgfpathlineto{\pgfqpoint{6.527812in}{7.049883in}}%
\pgfpathlineto{\pgfqpoint{6.531400in}{7.066053in}}%
\pgfpathlineto{\pgfqpoint{6.535058in}{7.082207in}}%
\pgfpathlineto{\pgfqpoint{6.538787in}{7.098346in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{7.114467in}}%
\pgfpathlineto{\pgfqpoint{6.546455in}{7.130572in}}%
\pgfpathlineto{\pgfqpoint{6.550395in}{7.146660in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{7.162731in}}%
\pgfpathlineto{\pgfqpoint{6.558485in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{6.562635in}{7.194819in}}%
\pgfpathlineto{\pgfqpoint{6.566854in}{7.210836in}}%
\pgfpathlineto{\pgfqpoint{6.571144in}{7.226834in}}%
\pgfpathlineto{\pgfqpoint{6.575504in}{7.242814in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{7.258774in}}%
\pgfpathlineto{\pgfqpoint{6.584431in}{7.274715in}}%
\pgfpathlineto{\pgfqpoint{6.589000in}{7.290635in}}%
\pgfpathlineto{\pgfqpoint{6.593637in}{7.306536in}}%
\pgfpathlineto{\pgfqpoint{6.598344in}{7.322417in}}%
\pgfpathlineto{\pgfqpoint{6.603121in}{7.338277in}}%
\pgfpathlineto{\pgfqpoint{6.607966in}{7.354115in}}%
\pgfpathlineto{\pgfqpoint{6.612880in}{7.369933in}}%
\pgfpathlineto{\pgfqpoint{6.617864in}{7.385729in}}%
\pgfpathlineto{\pgfqpoint{6.622916in}{7.401503in}}%
\pgfpathlineto{\pgfqpoint{6.628037in}{7.417255in}}%
\pgfpathlineto{\pgfqpoint{6.633227in}{7.432984in}}%
\pgfpathlineto{\pgfqpoint{6.638485in}{7.448690in}}%
\pgfpathlineto{\pgfqpoint{6.643812in}{7.464374in}}%
\pgfpathlineto{\pgfqpoint{6.649207in}{7.480034in}}%
\pgfpathlineto{\pgfqpoint{6.654671in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{6.660202in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{6.665802in}{7.526871in}}%
\pgfpathlineto{\pgfqpoint{6.671470in}{7.542434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401499in}{8.761243in}}%
\pgfpathlineto{\pgfqpoint{9.207243in}{7.152060in}}%
\pgfpathlineto{\pgfqpoint{9.211104in}{7.114297in}}%
\pgfpathlineto{\pgfqpoint{9.173340in}{7.110436in}}%
\pgfpathlineto{\pgfqpoint{7.315085in}{8.660799in}}%
\pgfpathlineto{\pgfqpoint{7.325695in}{8.673518in}}%
\pgfpathlineto{\pgfqpoint{7.336359in}{8.686191in}}%
\pgfpathlineto{\pgfqpoint{7.347079in}{8.698818in}}%
\pgfpathlineto{\pgfqpoint{7.357854in}{8.711398in}}%
\pgfpathlineto{\pgfqpoint{7.368683in}{8.723930in}}%
\pgfpathlineto{\pgfqpoint{7.379567in}{8.736416in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{8.748853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517184in}{8.885360in}}%
\pgfpathlineto{\pgfqpoint{9.370139in}{7.079228in}}%
\pgfpathlineto{\pgfqpoint{9.582494in}{6.796143in}}%
\pgfpathlineto{\pgfqpoint{9.439489in}{6.688869in}}%
\pgfpathlineto{\pgfqpoint{6.940351in}{8.120345in}}%
\pgfpathlineto{\pgfqpoint{6.948606in}{8.134705in}}%
\pgfpathlineto{\pgfqpoint{6.956923in}{8.149029in}}%
\pgfpathlineto{\pgfqpoint{6.965303in}{8.163316in}}%
\pgfpathlineto{\pgfqpoint{6.973745in}{8.177567in}}%
\pgfpathlineto{\pgfqpoint{6.982249in}{8.191781in}}%
\pgfpathlineto{\pgfqpoint{6.990814in}{8.205957in}}%
\pgfpathlineto{\pgfqpoint{6.999442in}{8.220096in}}%
\pgfpathlineto{\pgfqpoint{7.008131in}{8.234197in}}%
\pgfpathlineto{\pgfqpoint{7.016882in}{8.248260in}}%
\pgfpathlineto{\pgfqpoint{7.025694in}{8.262285in}}%
\pgfpathlineto{\pgfqpoint{7.034567in}{8.276271in}}%
\pgfpathlineto{\pgfqpoint{7.043501in}{8.290218in}}%
\pgfpathlineto{\pgfqpoint{7.052496in}{8.304127in}}%
\pgfpathlineto{\pgfqpoint{7.061551in}{8.317995in}}%
\pgfpathlineto{\pgfqpoint{7.070667in}{8.331825in}}%
\pgfpathlineto{\pgfqpoint{7.079843in}{8.345614in}}%
\pgfpathlineto{\pgfqpoint{7.089080in}{8.359363in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{8.373072in}}%
\pgfpathlineto{\pgfqpoint{7.107731in}{8.386740in}}%
\pgfpathlineto{\pgfqpoint{7.117147in}{8.400367in}}%
\pgfpathlineto{\pgfqpoint{7.126622in}{8.413953in}}%
\pgfpathlineto{\pgfqpoint{7.136155in}{8.427497in}}%
\pgfpathlineto{\pgfqpoint{7.145748in}{8.440999in}}%
\pgfpathlineto{\pgfqpoint{7.155400in}{8.454460in}}%
\pgfpathlineto{\pgfqpoint{7.165110in}{8.467879in}}%
\pgfpathlineto{\pgfqpoint{7.174879in}{8.481254in}}%
\pgfpathlineto{\pgfqpoint{7.184706in}{8.494588in}}%
\pgfpathlineto{\pgfqpoint{7.194592in}{8.507878in}}%
\pgfpathlineto{\pgfqpoint{7.204535in}{8.521125in}}%
\pgfpathlineto{\pgfqpoint{7.214536in}{8.534328in}}%
\pgfpathlineto{\pgfqpoint{7.224594in}{8.547488in}}%
\pgfpathlineto{\pgfqpoint{7.234709in}{8.560603in}}%
\pgfpathlineto{\pgfqpoint{7.244882in}{8.573674in}}%
\pgfpathlineto{\pgfqpoint{7.255112in}{8.586701in}}%
\pgfpathlineto{\pgfqpoint{7.265398in}{8.599683in}}%
\pgfpathlineto{\pgfqpoint{7.275741in}{8.612620in}}%
\pgfpathlineto{\pgfqpoint{7.286141in}{8.625512in}}%
\pgfpathlineto{\pgfqpoint{7.296596in}{8.638358in}}%
\pgfpathlineto{\pgfqpoint{7.307108in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{7.317675in}{8.663914in}}%
\pgfpathlineto{\pgfqpoint{7.328298in}{8.676622in}}%
\pgfpathlineto{\pgfqpoint{7.338976in}{8.689284in}}%
\pgfpathlineto{\pgfqpoint{7.349709in}{8.701899in}}%
\pgfpathlineto{\pgfqpoint{7.360497in}{8.714467in}}%
\pgfpathlineto{\pgfqpoint{7.371340in}{8.726988in}}%
\pgfpathlineto{\pgfqpoint{7.382238in}{8.739462in}}%
\pgfpathlineto{\pgfqpoint{7.393189in}{8.751888in}}%
\pgfpathlineto{\pgfqpoint{7.404195in}{8.764266in}}%
\pgfpathlineto{\pgfqpoint{7.415255in}{8.776596in}}%
\pgfpathlineto{\pgfqpoint{7.426369in}{8.788877in}}%
\pgfpathlineto{\pgfqpoint{7.437536in}{8.801110in}}%
\pgfpathlineto{\pgfqpoint{7.448756in}{8.813294in}}%
\pgfpathlineto{\pgfqpoint{7.460029in}{8.825429in}}%
\pgfpathlineto{\pgfqpoint{7.471355in}{8.837515in}}%
\pgfpathlineto{\pgfqpoint{7.482734in}{8.849551in}}%
\pgfpathlineto{\pgfqpoint{7.494165in}{8.861537in}}%
\pgfpathlineto{\pgfqpoint{7.505649in}{8.873474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401499in}{8.761243in}}%
\pgfpathlineto{\pgfqpoint{9.207243in}{7.152060in}}%
\pgfpathlineto{\pgfqpoint{9.211104in}{7.114297in}}%
\pgfpathlineto{\pgfqpoint{9.173340in}{7.110436in}}%
\pgfpathlineto{\pgfqpoint{7.315085in}{8.660799in}}%
\pgfpathlineto{\pgfqpoint{7.325695in}{8.673518in}}%
\pgfpathlineto{\pgfqpoint{7.336359in}{8.686191in}}%
\pgfpathlineto{\pgfqpoint{7.347079in}{8.698818in}}%
\pgfpathlineto{\pgfqpoint{7.357854in}{8.711398in}}%
\pgfpathlineto{\pgfqpoint{7.368683in}{8.723930in}}%
\pgfpathlineto{\pgfqpoint{7.379567in}{8.736416in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{8.748853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480834in}{8.847548in}}%
\pgfpathlineto{\pgfqpoint{9.213711in}{7.204535in}}%
\pgfpathlineto{\pgfqpoint{9.216803in}{7.166700in}}%
\pgfpathlineto{\pgfqpoint{9.178969in}{7.163609in}}%
\pgfpathlineto{\pgfqpoint{7.391360in}{8.749820in}}%
\pgfpathlineto{\pgfqpoint{7.402357in}{8.762206in}}%
\pgfpathlineto{\pgfqpoint{7.413408in}{8.774544in}}%
\pgfpathlineto{\pgfqpoint{7.424512in}{8.786833in}}%
\pgfpathlineto{\pgfqpoint{7.435671in}{8.799074in}}%
\pgfpathlineto{\pgfqpoint{7.446882in}{8.811267in}}%
\pgfpathlineto{\pgfqpoint{7.458146in}{8.823410in}}%
\pgfpathlineto{\pgfqpoint{7.469464in}{8.835504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.085803in}{8.742874in}}%
\pgfpathlineto{\pgfqpoint{13.096715in}{8.730414in}}%
\pgfpathlineto{\pgfqpoint{13.107573in}{8.717906in}}%
\pgfpathlineto{\pgfqpoint{13.118376in}{8.705351in}}%
\pgfpathlineto{\pgfqpoint{13.129125in}{8.692748in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.150456in}{8.667404in}}%
\pgfpathlineto{\pgfqpoint{13.161038in}{8.654662in}}%
\pgfpathlineto{\pgfqpoint{13.171565in}{8.641874in}}%
\pgfpathlineto{\pgfqpoint{13.182036in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{13.192451in}{8.616161in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.213111in}{8.590266in}}%
\pgfpathlineto{\pgfqpoint{13.223356in}{8.577252in}}%
\pgfpathlineto{\pgfqpoint{13.233545in}{8.564192in}}%
\pgfpathlineto{\pgfqpoint{13.243676in}{8.551089in}}%
\pgfpathlineto{\pgfqpoint{13.253750in}{8.537941in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.273726in}{8.511515in}}%
\pgfpathlineto{\pgfqpoint{13.283627in}{8.498237in}}%
\pgfpathlineto{\pgfqpoint{13.293470in}{8.484915in}}%
\pgfpathlineto{\pgfqpoint{13.303255in}{8.471551in}}%
\pgfpathlineto{\pgfqpoint{13.312981in}{8.458144in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.332258in}{8.431204in}}%
\pgfpathlineto{\pgfqpoint{13.341808in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{13.351299in}{8.404097in}}%
\pgfpathlineto{\pgfqpoint{13.360731in}{8.390481in}}%
\pgfpathlineto{\pgfqpoint{13.370103in}{8.376824in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.388668in}{8.349389in}}%
\pgfpathlineto{\pgfqpoint{13.397861in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{13.406993in}{8.321792in}}%
\pgfpathlineto{\pgfqpoint{13.416065in}{8.307934in}}%
\pgfpathlineto{\pgfqpoint{13.425077in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.442917in}{8.266125in}}%
\pgfpathlineto{\pgfqpoint{13.451746in}{8.252110in}}%
\pgfpathlineto{\pgfqpoint{13.460513in}{8.238058in}}%
\pgfpathlineto{\pgfqpoint{13.469220in}{8.223967in}}%
\pgfpathlineto{\pgfqpoint{13.477864in}{8.209839in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.494968in}{8.181469in}}%
\pgfpathlineto{\pgfqpoint{13.503427in}{8.167228in}}%
\pgfpathlineto{\pgfqpoint{13.511824in}{8.152951in}}%
\pgfpathlineto{\pgfqpoint{13.520158in}{8.138637in}}%
\pgfpathlineto{\pgfqpoint{13.528430in}{8.124287in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.544785in}{8.095480in}}%
\pgfpathlineto{\pgfqpoint{13.552868in}{8.081023in}}%
\pgfpathlineto{\pgfqpoint{13.560888in}{8.066531in}}%
\pgfpathlineto{\pgfqpoint{13.568845in}{8.052003in}}%
\pgfpathlineto{\pgfqpoint{13.576738in}{8.037442in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.592334in}{8.008216in}}%
\pgfpathlineto{\pgfqpoint{13.600036in}{7.993552in}}%
\pgfpathlineto{\pgfqpoint{13.607674in}{7.978855in}}%
\pgfpathlineto{\pgfqpoint{13.615248in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{13.622757in}{7.949362in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.637582in}{7.919737in}}%
\pgfpathlineto{\pgfqpoint{13.644898in}{7.904877in}}%
\pgfpathlineto{\pgfqpoint{13.652148in}{7.889985in}}%
\pgfpathlineto{\pgfqpoint{13.659334in}{7.875062in}}%
\pgfpathlineto{\pgfqpoint{13.666454in}{7.860107in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.680499in}{7.830105in}}%
\pgfpathlineto{\pgfqpoint{13.687423in}{7.815058in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{7.799981in}}%
\pgfpathlineto{\pgfqpoint{13.701074in}{7.784875in}}%
\pgfpathlineto{\pgfqpoint{13.707800in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.721055in}{7.739379in}}%
\pgfpathlineto{\pgfqpoint{13.727583in}{7.724157in}}%
\pgfpathlineto{\pgfqpoint{13.734044in}{7.708905in}}%
\pgfpathlineto{\pgfqpoint{13.740438in}{7.693626in}}%
\pgfpathlineto{\pgfqpoint{13.746766in}{7.678319in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.759222in}{7.647623in}}%
\pgfpathlineto{\pgfqpoint{13.765349in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{13.771409in}{7.616820in}}%
\pgfpathlineto{\pgfqpoint{13.777401in}{7.601379in}}%
\pgfpathlineto{\pgfqpoint{13.783326in}{7.585911in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.794974in}{7.554900in}}%
\pgfpathlineto{\pgfqpoint{13.800696in}{7.539356in}}%
\pgfpathlineto{\pgfqpoint{13.806350in}{7.523788in}}%
\pgfpathlineto{\pgfqpoint{13.811936in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{13.817454in}{7.492578in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.828286in}{7.461272in}}%
\pgfpathlineto{\pgfqpoint{13.833599in}{7.445584in}}%
\pgfpathlineto{\pgfqpoint{13.838844in}{7.429873in}}%
\pgfpathlineto{\pgfqpoint{13.844020in}{7.414139in}}%
\pgfpathlineto{\pgfqpoint{13.849128in}{7.398383in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.859136in}{7.366804in}}%
\pgfpathlineto{\pgfqpoint{13.864037in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{13.868869in}{7.335140in}}%
\pgfpathlineto{\pgfqpoint{13.873631in}{7.319276in}}%
\pgfpathlineto{\pgfqpoint{13.878325in}{7.303391in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.887503in}{7.271562in}}%
\pgfpathlineto{\pgfqpoint{13.891988in}{7.255617in}}%
\pgfpathlineto{\pgfqpoint{13.896403in}{7.239653in}}%
\pgfpathlineto{\pgfqpoint{13.900749in}{7.223670in}}%
\pgfpathlineto{\pgfqpoint{13.905025in}{7.207668in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.913367in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{13.917433in}{7.159552in}}%
\pgfpathlineto{\pgfqpoint{13.921429in}{7.143478in}}%
\pgfpathlineto{\pgfqpoint{13.925355in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{13.929210in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.936710in}{7.079012in}}%
\pgfpathlineto{\pgfqpoint{13.940354in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{13.943928in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{13.947431in}{7.030493in}}%
\pgfpathlineto{\pgfqpoint{13.950864in}{7.014289in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.957517in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{13.960737in}{6.965590in}}%
\pgfpathlineto{\pgfqpoint{13.963886in}{6.949329in}}%
\pgfpathlineto{\pgfqpoint{13.966964in}{6.933054in}}%
\pgfpathlineto{\pgfqpoint{13.969971in}{6.916766in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.975772in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{13.978566in}{6.867825in}}%
\pgfpathlineto{\pgfqpoint{13.981289in}{6.851487in}}%
\pgfpathlineto{\pgfqpoint{13.983940in}{6.835137in}}%
\pgfpathlineto{\pgfqpoint{13.986520in}{6.818776in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{13.991465in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{13.993830in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{13.996124in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{13.998346in}{6.736809in}}%
\pgfpathlineto{\pgfqpoint{14.000497in}{6.720386in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.004583in}{6.687513in}}%
\pgfpathlineto{\pgfqpoint{14.006518in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{14.008382in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{14.010174in}{6.638138in}}%
\pgfpathlineto{\pgfqpoint{14.011894in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.015118in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{14.016622in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{14.018055in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{14.019415in}{6.539191in}}%
\pgfpathlineto{\pgfqpoint{14.020703in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.023063in}{6.489636in}}%
\pgfpathlineto{\pgfqpoint{14.024135in}{6.473107in}}%
\pgfpathlineto{\pgfqpoint{14.025135in}{6.456574in}}%
\pgfpathlineto{\pgfqpoint{14.026062in}{6.440037in}}%
\pgfpathlineto{\pgfqpoint{14.026918in}{6.423495in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.028412in}{6.390402in}}%
\pgfpathlineto{\pgfqpoint{14.029051in}{6.373851in}}%
\pgfpathlineto{\pgfqpoint{14.029617in}{6.357298in}}%
\pgfpathlineto{\pgfqpoint{14.030112in}{6.340742in}}%
\pgfpathlineto{\pgfqpoint{14.030534in}{6.324184in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031161in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{14.031367in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{14.031500in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{14.031561in}{6.241375in}}%
\pgfpathlineto{\pgfqpoint{14.031549in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.031310in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{14.031081in}{6.175124in}}%
\pgfpathlineto{\pgfqpoint{14.030781in}{6.158563in}}%
\pgfpathlineto{\pgfqpoint{14.030408in}{6.142004in}}%
\pgfpathlineto{\pgfqpoint{14.029963in}{6.125447in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.028856in}{6.092339in}}%
\pgfpathlineto{\pgfqpoint{14.028195in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{14.027461in}{6.059241in}}%
\pgfpathlineto{\pgfqpoint{14.026654in}{6.042698in}}%
\pgfpathlineto{\pgfqpoint{14.025776in}{6.026158in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.023803in}{5.993090in}}%
\pgfpathlineto{\pgfqpoint{14.022708in}{5.976563in}}%
\pgfpathlineto{\pgfqpoint{14.021542in}{5.960040in}}%
\pgfpathlineto{\pgfqpoint{14.020303in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{14.018992in}{5.927012in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.016154in}{5.894007in}}%
\pgfpathlineto{\pgfqpoint{14.014627in}{5.877514in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{5.861028in}}%
\pgfpathlineto{\pgfqpoint{14.011357in}{5.844550in}}%
\pgfpathlineto{\pgfqpoint{14.009614in}{5.828078in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{14.005913in}{5.795159in}}%
\pgfpathlineto{\pgfqpoint{14.003955in}{5.778712in}}%
\pgfpathlineto{\pgfqpoint{14.001925in}{5.762273in}}%
\pgfpathlineto{\pgfqpoint{13.999824in}{5.745844in}}%
\pgfpathlineto{\pgfqpoint{13.997650in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.993089in}{5.696612in}}%
\pgfpathlineto{\pgfqpoint{13.990701in}{5.680222in}}%
\pgfpathlineto{\pgfqpoint{13.988241in}{5.663842in}}%
\pgfpathlineto{\pgfqpoint{13.985710in}{5.647474in}}%
\pgfpathlineto{\pgfqpoint{13.983108in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.977689in}{5.598435in}}%
\pgfpathlineto{\pgfqpoint{13.974873in}{5.582113in}}%
\pgfpathlineto{\pgfqpoint{13.971986in}{5.565804in}}%
\pgfpathlineto{\pgfqpoint{13.969027in}{5.549507in}}%
\pgfpathlineto{\pgfqpoint{13.965997in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.959725in}{5.500695in}}%
\pgfpathlineto{\pgfqpoint{13.956482in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{13.953169in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{13.949785in}{5.452010in}}%
\pgfpathlineto{\pgfqpoint{13.946330in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.939208in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{13.935541in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{13.931804in}{5.371170in}}%
\pgfpathlineto{\pgfqpoint{13.927997in}{5.355050in}}%
\pgfpathlineto{\pgfqpoint{13.924119in}{5.338947in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.916153in}{5.306793in}}%
\pgfpathlineto{\pgfqpoint{13.912065in}{5.290742in}}%
\pgfpathlineto{\pgfqpoint{13.907907in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{13.903678in}{5.258694in}}%
\pgfpathlineto{\pgfqpoint{13.899380in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.890575in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{13.886068in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{13.881492in}{5.178906in}}%
\pgfpathlineto{\pgfqpoint{13.876846in}{5.163008in}}%
\pgfpathlineto{\pgfqpoint{13.872131in}{5.147130in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.862493in}{5.115436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{7.348012in}}%
\pgfpathlineto{\pgfqpoint{6.610978in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{6.615935in}{7.379642in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{7.395425in}}%
\pgfpathlineto{\pgfqpoint{6.626055in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{6.631218in}{7.426923in}}%
\pgfpathlineto{\pgfqpoint{6.636450in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{6.641751in}{7.458331in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{7.474000in}}%
\pgfpathlineto{\pgfqpoint{6.652557in}{7.489646in}}%
\pgfpathlineto{\pgfqpoint{6.658062in}{7.505267in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{7.520865in}}%
\pgfpathlineto{\pgfqpoint{6.669277in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{6.674986in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{6.680764in}{7.567509in}}%
\pgfpathlineto{\pgfqpoint{6.686609in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{6.692521in}{7.598479in}}%
\pgfpathlineto{\pgfqpoint{6.698501in}{7.613925in}}%
\pgfpathlineto{\pgfqpoint{6.704548in}{7.629345in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{7.660105in}}%
\pgfpathlineto{\pgfqpoint{6.723093in}{7.675445in}}%
\pgfpathlineto{\pgfqpoint{6.729408in}{7.690757in}}%
\pgfpathlineto{\pgfqpoint{6.735790in}{7.706041in}}%
\pgfpathlineto{\pgfqpoint{6.742239in}{7.721298in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{7.736526in}}%
\pgfpathlineto{\pgfqpoint{6.755336in}{7.751725in}}%
\pgfpathlineto{\pgfqpoint{6.761984in}{7.766896in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{7.782038in}}%
\pgfpathlineto{\pgfqpoint{6.775478in}{7.797150in}}%
\pgfpathlineto{\pgfqpoint{6.782324in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{6.789236in}{7.827284in}}%
\pgfpathlineto{\pgfqpoint{6.796213in}{7.842307in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{7.857298in}}%
\pgfpathlineto{\pgfqpoint{6.810364in}{7.872259in}}%
\pgfpathlineto{\pgfqpoint{6.817537in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{6.824776in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{6.832079in}{7.916952in}}%
\pgfpathlineto{\pgfqpoint{6.839447in}{7.931787in}}%
\pgfpathlineto{\pgfqpoint{6.846880in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{6.854377in}{7.961358in}}%
\pgfpathlineto{\pgfqpoint{6.861939in}{7.976094in}}%
\pgfpathlineto{\pgfqpoint{6.869565in}{7.990798in}}%
\pgfpathlineto{\pgfqpoint{6.877255in}{8.005468in}}%
\pgfpathlineto{\pgfqpoint{6.885009in}{8.020104in}}%
\pgfpathlineto{\pgfqpoint{6.892827in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{8.049275in}}%
\pgfpathlineto{\pgfqpoint{6.908653in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{8.078307in}}%
\pgfpathlineto{\pgfqpoint{6.924733in}{8.092770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677205in}{7.557973in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathlineto{\pgfqpoint{6.510933in}{6.968806in}}%
\pgfpathlineto{\pgfqpoint{6.514168in}{6.985051in}}%
\pgfpathlineto{\pgfqpoint{6.517473in}{7.001281in}}%
\pgfpathlineto{\pgfqpoint{6.520848in}{7.017497in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{7.033697in}}%
\pgfpathlineto{\pgfqpoint{6.527812in}{7.049883in}}%
\pgfpathlineto{\pgfqpoint{6.531400in}{7.066053in}}%
\pgfpathlineto{\pgfqpoint{6.535058in}{7.082207in}}%
\pgfpathlineto{\pgfqpoint{6.538787in}{7.098346in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{7.114467in}}%
\pgfpathlineto{\pgfqpoint{6.546455in}{7.130572in}}%
\pgfpathlineto{\pgfqpoint{6.550395in}{7.146660in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{7.162731in}}%
\pgfpathlineto{\pgfqpoint{6.558485in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{6.562635in}{7.194819in}}%
\pgfpathlineto{\pgfqpoint{6.566854in}{7.210836in}}%
\pgfpathlineto{\pgfqpoint{6.571144in}{7.226834in}}%
\pgfpathlineto{\pgfqpoint{6.575504in}{7.242814in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{7.258774in}}%
\pgfpathlineto{\pgfqpoint{6.584431in}{7.274715in}}%
\pgfpathlineto{\pgfqpoint{6.589000in}{7.290635in}}%
\pgfpathlineto{\pgfqpoint{6.593637in}{7.306536in}}%
\pgfpathlineto{\pgfqpoint{6.598344in}{7.322417in}}%
\pgfpathlineto{\pgfqpoint{6.603121in}{7.338277in}}%
\pgfpathlineto{\pgfqpoint{6.607966in}{7.354115in}}%
\pgfpathlineto{\pgfqpoint{6.612880in}{7.369933in}}%
\pgfpathlineto{\pgfqpoint{6.617864in}{7.385729in}}%
\pgfpathlineto{\pgfqpoint{6.622916in}{7.401503in}}%
\pgfpathlineto{\pgfqpoint{6.628037in}{7.417255in}}%
\pgfpathlineto{\pgfqpoint{6.633227in}{7.432984in}}%
\pgfpathlineto{\pgfqpoint{6.638485in}{7.448690in}}%
\pgfpathlineto{\pgfqpoint{6.643812in}{7.464374in}}%
\pgfpathlineto{\pgfqpoint{6.649207in}{7.480034in}}%
\pgfpathlineto{\pgfqpoint{6.654671in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{6.660202in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{6.665802in}{7.526871in}}%
\pgfpathlineto{\pgfqpoint{6.671470in}{7.542434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773711in}{7.793228in}}%
\pgfpathlineto{\pgfqpoint{8.679872in}{6.935621in}}%
\pgfpathlineto{\pgfqpoint{8.893724in}{6.710268in}}%
\pgfpathlineto{\pgfqpoint{8.775542in}{6.598118in}}%
\pgfpathlineto{\pgfqpoint{6.551810in}{7.152364in}}%
\pgfpathlineto{\pgfqpoint{6.555844in}{7.168429in}}%
\pgfpathlineto{\pgfqpoint{6.559949in}{7.184476in}}%
\pgfpathlineto{\pgfqpoint{6.564124in}{7.200504in}}%
\pgfpathlineto{\pgfqpoint{6.568368in}{7.216514in}}%
\pgfpathlineto{\pgfqpoint{6.572683in}{7.232506in}}%
\pgfpathlineto{\pgfqpoint{6.577067in}{7.248479in}}%
\pgfpathlineto{\pgfqpoint{6.581521in}{7.264432in}}%
\pgfpathlineto{\pgfqpoint{6.586044in}{7.280366in}}%
\pgfpathlineto{\pgfqpoint{6.590637in}{7.296280in}}%
\pgfpathlineto{\pgfqpoint{6.595299in}{7.312173in}}%
\pgfpathlineto{\pgfqpoint{6.600031in}{7.328046in}}%
\pgfpathlineto{\pgfqpoint{6.604832in}{7.343899in}}%
\pgfpathlineto{\pgfqpoint{6.609702in}{7.359730in}}%
\pgfpathlineto{\pgfqpoint{6.614641in}{7.375540in}}%
\pgfpathlineto{\pgfqpoint{6.619649in}{7.391328in}}%
\pgfpathlineto{\pgfqpoint{6.624725in}{7.407094in}}%
\pgfpathlineto{\pgfqpoint{6.629871in}{7.422838in}}%
\pgfpathlineto{\pgfqpoint{6.635085in}{7.438559in}}%
\pgfpathlineto{\pgfqpoint{6.640367in}{7.454258in}}%
\pgfpathlineto{\pgfqpoint{6.645719in}{7.469933in}}%
\pgfpathlineto{\pgfqpoint{6.651138in}{7.485584in}}%
\pgfpathlineto{\pgfqpoint{6.656626in}{7.501212in}}%
\pgfpathlineto{\pgfqpoint{6.662182in}{7.516816in}}%
\pgfpathlineto{\pgfqpoint{6.667805in}{7.532395in}}%
\pgfpathlineto{\pgfqpoint{6.673497in}{7.547950in}}%
\pgfpathlineto{\pgfqpoint{6.679257in}{7.563480in}}%
\pgfpathlineto{\pgfqpoint{6.685084in}{7.578984in}}%
\pgfpathlineto{\pgfqpoint{6.690979in}{7.594463in}}%
\pgfpathlineto{\pgfqpoint{6.696941in}{7.609916in}}%
\pgfpathlineto{\pgfqpoint{6.702971in}{7.625343in}}%
\pgfpathlineto{\pgfqpoint{6.709068in}{7.640743in}}%
\pgfpathlineto{\pgfqpoint{6.715232in}{7.656117in}}%
\pgfpathlineto{\pgfqpoint{6.721463in}{7.671464in}}%
\pgfpathlineto{\pgfqpoint{6.727761in}{7.686783in}}%
\pgfpathlineto{\pgfqpoint{6.734126in}{7.702074in}}%
\pgfpathlineto{\pgfqpoint{6.740558in}{7.717338in}}%
\pgfpathlineto{\pgfqpoint{6.747056in}{7.732574in}}%
\pgfpathlineto{\pgfqpoint{6.753620in}{7.747781in}}%
\pgfpathlineto{\pgfqpoint{6.760251in}{7.762959in}}%
\pgfpathlineto{\pgfqpoint{6.766948in}{7.778108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144943in}{8.439871in}}%
\pgfpathlineto{\pgfqpoint{9.119092in}{7.031936in}}%
\pgfpathlineto{\pgfqpoint{9.337485in}{6.769721in}}%
\pgfpathlineto{\pgfqpoint{9.204328in}{6.658817in}}%
\pgfpathlineto{\pgfqpoint{6.728327in}{7.688150in}}%
\pgfpathlineto{\pgfqpoint{6.734698in}{7.703439in}}%
\pgfpathlineto{\pgfqpoint{6.741135in}{7.718700in}}%
\pgfpathlineto{\pgfqpoint{6.747639in}{7.733933in}}%
\pgfpathlineto{\pgfqpoint{6.754210in}{7.749138in}}%
\pgfpathlineto{\pgfqpoint{6.760847in}{7.764313in}}%
\pgfpathlineto{\pgfqpoint{6.767549in}{7.779460in}}%
\pgfpathlineto{\pgfqpoint{6.774318in}{7.794577in}}%
\pgfpathlineto{\pgfqpoint{6.781153in}{7.809664in}}%
\pgfpathlineto{\pgfqpoint{6.788053in}{7.824722in}}%
\pgfpathlineto{\pgfqpoint{6.795020in}{7.839749in}}%
\pgfpathlineto{\pgfqpoint{6.802051in}{7.854746in}}%
\pgfpathlineto{\pgfqpoint{6.809148in}{7.869712in}}%
\pgfpathlineto{\pgfqpoint{6.816310in}{7.884646in}}%
\pgfpathlineto{\pgfqpoint{6.823538in}{7.899550in}}%
\pgfpathlineto{\pgfqpoint{6.830830in}{7.914421in}}%
\pgfpathlineto{\pgfqpoint{6.838187in}{7.929261in}}%
\pgfpathlineto{\pgfqpoint{6.845609in}{7.944069in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{7.958844in}}%
\pgfpathlineto{\pgfqpoint{6.860646in}{7.973586in}}%
\pgfpathlineto{\pgfqpoint{6.868261in}{7.988295in}}%
\pgfpathlineto{\pgfqpoint{6.875940in}{8.002970in}}%
\pgfpathlineto{\pgfqpoint{6.883683in}{8.017613in}}%
\pgfpathlineto{\pgfqpoint{6.891490in}{8.032221in}}%
\pgfpathlineto{\pgfqpoint{6.899361in}{8.046795in}}%
\pgfpathlineto{\pgfqpoint{6.907295in}{8.061334in}}%
\pgfpathlineto{\pgfqpoint{6.915292in}{8.075839in}}%
\pgfpathlineto{\pgfqpoint{6.923353in}{8.090308in}}%
\pgfpathlineto{\pgfqpoint{6.931476in}{8.104743in}}%
\pgfpathlineto{\pgfqpoint{6.939663in}{8.119142in}}%
\pgfpathlineto{\pgfqpoint{6.947912in}{8.133504in}}%
\pgfpathlineto{\pgfqpoint{6.956224in}{8.147831in}}%
\pgfpathlineto{\pgfqpoint{6.964599in}{8.162122in}}%
\pgfpathlineto{\pgfqpoint{6.973035in}{8.176375in}}%
\pgfpathlineto{\pgfqpoint{6.981534in}{8.190592in}}%
\pgfpathlineto{\pgfqpoint{6.990095in}{8.204772in}}%
\pgfpathlineto{\pgfqpoint{6.998717in}{8.218914in}}%
\pgfpathlineto{\pgfqpoint{7.007401in}{8.233018in}}%
\pgfpathlineto{\pgfqpoint{7.016147in}{8.247084in}}%
\pgfpathlineto{\pgfqpoint{7.024954in}{8.261112in}}%
\pgfpathlineto{\pgfqpoint{7.033822in}{8.275102in}}%
\pgfpathlineto{\pgfqpoint{7.042751in}{8.289052in}}%
\pgfpathlineto{\pgfqpoint{7.051741in}{8.302964in}}%
\pgfpathlineto{\pgfqpoint{7.060791in}{8.316836in}}%
\pgfpathlineto{\pgfqpoint{7.069902in}{8.330668in}}%
\pgfpathlineto{\pgfqpoint{7.079073in}{8.344461in}}%
\pgfpathlineto{\pgfqpoint{7.088304in}{8.358213in}}%
\pgfpathlineto{\pgfqpoint{7.097595in}{8.371925in}}%
\pgfpathlineto{\pgfqpoint{7.106946in}{8.385597in}}%
\pgfpathlineto{\pgfqpoint{7.116356in}{8.399227in}}%
\pgfpathlineto{\pgfqpoint{7.125826in}{8.412817in}}%
\pgfpathlineto{\pgfqpoint{7.135355in}{8.426364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517184in}{8.885360in}}%
\pgfpathlineto{\pgfqpoint{9.370139in}{7.079228in}}%
\pgfpathlineto{\pgfqpoint{9.582494in}{6.796143in}}%
\pgfpathlineto{\pgfqpoint{9.439489in}{6.688869in}}%
\pgfpathlineto{\pgfqpoint{6.940351in}{8.120345in}}%
\pgfpathlineto{\pgfqpoint{6.948606in}{8.134705in}}%
\pgfpathlineto{\pgfqpoint{6.956923in}{8.149029in}}%
\pgfpathlineto{\pgfqpoint{6.965303in}{8.163316in}}%
\pgfpathlineto{\pgfqpoint{6.973745in}{8.177567in}}%
\pgfpathlineto{\pgfqpoint{6.982249in}{8.191781in}}%
\pgfpathlineto{\pgfqpoint{6.990814in}{8.205957in}}%
\pgfpathlineto{\pgfqpoint{6.999442in}{8.220096in}}%
\pgfpathlineto{\pgfqpoint{7.008131in}{8.234197in}}%
\pgfpathlineto{\pgfqpoint{7.016882in}{8.248260in}}%
\pgfpathlineto{\pgfqpoint{7.025694in}{8.262285in}}%
\pgfpathlineto{\pgfqpoint{7.034567in}{8.276271in}}%
\pgfpathlineto{\pgfqpoint{7.043501in}{8.290218in}}%
\pgfpathlineto{\pgfqpoint{7.052496in}{8.304127in}}%
\pgfpathlineto{\pgfqpoint{7.061551in}{8.317995in}}%
\pgfpathlineto{\pgfqpoint{7.070667in}{8.331825in}}%
\pgfpathlineto{\pgfqpoint{7.079843in}{8.345614in}}%
\pgfpathlineto{\pgfqpoint{7.089080in}{8.359363in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{8.373072in}}%
\pgfpathlineto{\pgfqpoint{7.107731in}{8.386740in}}%
\pgfpathlineto{\pgfqpoint{7.117147in}{8.400367in}}%
\pgfpathlineto{\pgfqpoint{7.126622in}{8.413953in}}%
\pgfpathlineto{\pgfqpoint{7.136155in}{8.427497in}}%
\pgfpathlineto{\pgfqpoint{7.145748in}{8.440999in}}%
\pgfpathlineto{\pgfqpoint{7.155400in}{8.454460in}}%
\pgfpathlineto{\pgfqpoint{7.165110in}{8.467879in}}%
\pgfpathlineto{\pgfqpoint{7.174879in}{8.481254in}}%
\pgfpathlineto{\pgfqpoint{7.184706in}{8.494588in}}%
\pgfpathlineto{\pgfqpoint{7.194592in}{8.507878in}}%
\pgfpathlineto{\pgfqpoint{7.204535in}{8.521125in}}%
\pgfpathlineto{\pgfqpoint{7.214536in}{8.534328in}}%
\pgfpathlineto{\pgfqpoint{7.224594in}{8.547488in}}%
\pgfpathlineto{\pgfqpoint{7.234709in}{8.560603in}}%
\pgfpathlineto{\pgfqpoint{7.244882in}{8.573674in}}%
\pgfpathlineto{\pgfqpoint{7.255112in}{8.586701in}}%
\pgfpathlineto{\pgfqpoint{7.265398in}{8.599683in}}%
\pgfpathlineto{\pgfqpoint{7.275741in}{8.612620in}}%
\pgfpathlineto{\pgfqpoint{7.286141in}{8.625512in}}%
\pgfpathlineto{\pgfqpoint{7.296596in}{8.638358in}}%
\pgfpathlineto{\pgfqpoint{7.307108in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{7.317675in}{8.663914in}}%
\pgfpathlineto{\pgfqpoint{7.328298in}{8.676622in}}%
\pgfpathlineto{\pgfqpoint{7.338976in}{8.689284in}}%
\pgfpathlineto{\pgfqpoint{7.349709in}{8.701899in}}%
\pgfpathlineto{\pgfqpoint{7.360497in}{8.714467in}}%
\pgfpathlineto{\pgfqpoint{7.371340in}{8.726988in}}%
\pgfpathlineto{\pgfqpoint{7.382238in}{8.739462in}}%
\pgfpathlineto{\pgfqpoint{7.393189in}{8.751888in}}%
\pgfpathlineto{\pgfqpoint{7.404195in}{8.764266in}}%
\pgfpathlineto{\pgfqpoint{7.415255in}{8.776596in}}%
\pgfpathlineto{\pgfqpoint{7.426369in}{8.788877in}}%
\pgfpathlineto{\pgfqpoint{7.437536in}{8.801110in}}%
\pgfpathlineto{\pgfqpoint{7.448756in}{8.813294in}}%
\pgfpathlineto{\pgfqpoint{7.460029in}{8.825429in}}%
\pgfpathlineto{\pgfqpoint{7.471355in}{8.837515in}}%
\pgfpathlineto{\pgfqpoint{7.482734in}{8.849551in}}%
\pgfpathlineto{\pgfqpoint{7.494165in}{8.861537in}}%
\pgfpathlineto{\pgfqpoint{7.505649in}{8.873474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.276754in}{9.487361in}}%
\pgfpathlineto{\pgfqpoint{9.861385in}{6.856797in}}%
\pgfpathlineto{\pgfqpoint{9.730982in}{6.737468in}}%
\pgfpathlineto{\pgfqpoint{7.548294in}{8.916905in}}%
\pgfpathlineto{\pgfqpoint{7.560018in}{8.928605in}}%
\pgfpathlineto{\pgfqpoint{7.571793in}{8.940254in}}%
\pgfpathlineto{\pgfqpoint{7.583619in}{8.951850in}}%
\pgfpathlineto{\pgfqpoint{7.595496in}{8.963396in}}%
\pgfpathlineto{\pgfqpoint{7.607423in}{8.974889in}}%
\pgfpathlineto{\pgfqpoint{7.619400in}{8.986330in}}%
\pgfpathlineto{\pgfqpoint{7.631426in}{8.997719in}}%
\pgfpathlineto{\pgfqpoint{7.643503in}{9.009055in}}%
\pgfpathlineto{\pgfqpoint{7.655628in}{9.020338in}}%
\pgfpathlineto{\pgfqpoint{7.667803in}{9.031569in}}%
\pgfpathlineto{\pgfqpoint{7.680027in}{9.042746in}}%
\pgfpathlineto{\pgfqpoint{7.692299in}{9.053870in}}%
\pgfpathlineto{\pgfqpoint{7.704620in}{9.064940in}}%
\pgfpathlineto{\pgfqpoint{7.716988in}{9.075956in}}%
\pgfpathlineto{\pgfqpoint{7.729405in}{9.086918in}}%
\pgfpathlineto{\pgfqpoint{7.741870in}{9.097826in}}%
\pgfpathlineto{\pgfqpoint{7.754382in}{9.108679in}}%
\pgfpathlineto{\pgfqpoint{7.766941in}{9.119478in}}%
\pgfpathlineto{\pgfqpoint{7.779547in}{9.130221in}}%
\pgfpathlineto{\pgfqpoint{7.792200in}{9.140910in}}%
\pgfpathlineto{\pgfqpoint{7.804900in}{9.151543in}}%
\pgfpathlineto{\pgfqpoint{7.817646in}{9.162121in}}%
\pgfpathlineto{\pgfqpoint{7.830437in}{9.172643in}}%
\pgfpathlineto{\pgfqpoint{7.843275in}{9.183109in}}%
\pgfpathlineto{\pgfqpoint{7.856158in}{9.193519in}}%
\pgfpathlineto{\pgfqpoint{7.869087in}{9.203873in}}%
\pgfpathlineto{\pgfqpoint{7.882060in}{9.214170in}}%
\pgfpathlineto{\pgfqpoint{7.895079in}{9.224411in}}%
\pgfpathlineto{\pgfqpoint{7.908141in}{9.234594in}}%
\pgfpathlineto{\pgfqpoint{7.921249in}{9.244721in}}%
\pgfpathlineto{\pgfqpoint{7.934400in}{9.254790in}}%
\pgfpathlineto{\pgfqpoint{7.947595in}{9.264802in}}%
\pgfpathlineto{\pgfqpoint{7.960834in}{9.274756in}}%
\pgfpathlineto{\pgfqpoint{7.974115in}{9.284652in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{9.294490in}}%
\pgfpathlineto{\pgfqpoint{8.000808in}{9.304270in}}%
\pgfpathlineto{\pgfqpoint{8.014219in}{9.313992in}}%
\pgfpathlineto{\pgfqpoint{8.027671in}{9.323655in}}%
\pgfpathlineto{\pgfqpoint{8.041166in}{9.333259in}}%
\pgfpathlineto{\pgfqpoint{8.054702in}{9.342804in}}%
\pgfpathlineto{\pgfqpoint{8.068280in}{9.352290in}}%
\pgfpathlineto{\pgfqpoint{8.081899in}{9.361717in}}%
\pgfpathlineto{\pgfqpoint{8.095560in}{9.371084in}}%
\pgfpathlineto{\pgfqpoint{8.109261in}{9.380391in}}%
\pgfpathlineto{\pgfqpoint{8.123002in}{9.389639in}}%
\pgfpathlineto{\pgfqpoint{8.136784in}{9.398826in}}%
\pgfpathlineto{\pgfqpoint{8.150605in}{9.407954in}}%
\pgfpathlineto{\pgfqpoint{8.164467in}{9.417021in}}%
\pgfpathlineto{\pgfqpoint{8.178367in}{9.426027in}}%
\pgfpathlineto{\pgfqpoint{8.192307in}{9.434973in}}%
\pgfpathlineto{\pgfqpoint{8.206286in}{9.443857in}}%
\pgfpathlineto{\pgfqpoint{8.220303in}{9.452681in}}%
\pgfpathlineto{\pgfqpoint{8.234359in}{9.461443in}}%
\pgfpathlineto{\pgfqpoint{8.248453in}{9.470144in}}%
\pgfpathlineto{\pgfqpoint{8.262585in}{9.478784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.801107in}{9.989390in}}%
\pgfpathlineto{\pgfqpoint{10.342960in}{6.948777in}}%
\pgfpathlineto{\pgfqpoint{10.220340in}{6.814470in}}%
\pgfpathlineto{\pgfqpoint{9.952599in}{7.058914in}}%
\pgfpathlineto{\pgfqpoint{9.003948in}{9.826425in}}%
\pgfpathlineto{\pgfqpoint{9.019627in}{9.831764in}}%
\pgfpathlineto{\pgfqpoint{9.035329in}{9.837035in}}%
\pgfpathlineto{\pgfqpoint{9.051054in}{9.842238in}}%
\pgfpathlineto{\pgfqpoint{9.066802in}{9.847372in}}%
\pgfpathlineto{\pgfqpoint{9.082572in}{9.852437in}}%
\pgfpathlineto{\pgfqpoint{9.098363in}{9.857433in}}%
\pgfpathlineto{\pgfqpoint{9.114177in}{9.862360in}}%
\pgfpathlineto{\pgfqpoint{9.130012in}{9.867219in}}%
\pgfpathlineto{\pgfqpoint{9.145868in}{9.872008in}}%
\pgfpathlineto{\pgfqpoint{9.161744in}{9.876728in}}%
\pgfpathlineto{\pgfqpoint{9.177641in}{9.881378in}}%
\pgfpathlineto{\pgfqpoint{9.193559in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{9.209496in}{9.890471in}}%
\pgfpathlineto{\pgfqpoint{9.225452in}{9.894913in}}%
\pgfpathlineto{\pgfqpoint{9.241428in}{9.899285in}}%
\pgfpathlineto{\pgfqpoint{9.257423in}{9.903588in}}%
\pgfpathlineto{\pgfqpoint{9.273436in}{9.907821in}}%
\pgfpathlineto{\pgfqpoint{9.289468in}{9.911984in}}%
\pgfpathlineto{\pgfqpoint{9.305518in}{9.916077in}}%
\pgfpathlineto{\pgfqpoint{9.321585in}{9.920100in}}%
\pgfpathlineto{\pgfqpoint{9.337670in}{9.924052in}}%
\pgfpathlineto{\pgfqpoint{9.353772in}{9.927935in}}%
\pgfpathlineto{\pgfqpoint{9.369890in}{9.931747in}}%
\pgfpathlineto{\pgfqpoint{9.386026in}{9.935489in}}%
\pgfpathlineto{\pgfqpoint{9.402177in}{9.939160in}}%
\pgfpathlineto{\pgfqpoint{9.418344in}{9.942761in}}%
\pgfpathlineto{\pgfqpoint{9.434527in}{9.946291in}}%
\pgfpathlineto{\pgfqpoint{9.450725in}{9.949751in}}%
\pgfpathlineto{\pgfqpoint{9.466938in}{9.953140in}}%
\pgfpathlineto{\pgfqpoint{9.483166in}{9.956458in}}%
\pgfpathlineto{\pgfqpoint{9.499407in}{9.959706in}}%
\pgfpathlineto{\pgfqpoint{9.515663in}{9.962882in}}%
\pgfpathlineto{\pgfqpoint{9.531933in}{9.965987in}}%
\pgfpathlineto{\pgfqpoint{9.548216in}{9.969022in}}%
\pgfpathlineto{\pgfqpoint{9.564512in}{9.971985in}}%
\pgfpathlineto{\pgfqpoint{9.580821in}{9.974878in}}%
\pgfpathlineto{\pgfqpoint{9.597142in}{9.977699in}}%
\pgfpathlineto{\pgfqpoint{9.613476in}{9.980448in}}%
\pgfpathlineto{\pgfqpoint{9.629821in}{9.983127in}}%
\pgfpathlineto{\pgfqpoint{9.646178in}{9.985734in}}%
\pgfpathlineto{\pgfqpoint{9.662546in}{9.988270in}}%
\pgfpathlineto{\pgfqpoint{9.678925in}{9.990734in}}%
\pgfpathlineto{\pgfqpoint{9.695315in}{9.993127in}}%
\pgfpathlineto{\pgfqpoint{9.711715in}{9.995448in}}%
\pgfpathlineto{\pgfqpoint{9.728125in}{9.997698in}}%
\pgfpathlineto{\pgfqpoint{9.744544in}{9.999876in}}%
\pgfpathlineto{\pgfqpoint{9.760973in}{10.001983in}}%
\pgfpathlineto{\pgfqpoint{9.777411in}{10.004017in}}%
\pgfpathlineto{\pgfqpoint{9.793857in}{10.005980in}}%
\pgfpathlineto{\pgfqpoint{9.810313in}{10.007872in}}%
\pgfpathlineto{\pgfqpoint{9.826776in}{10.009691in}}%
\pgfpathlineto{\pgfqpoint{9.843247in}{10.011439in}}%
\pgfpathlineto{\pgfqpoint{9.859725in}{10.013114in}}%
\pgfpathlineto{\pgfqpoint{9.876210in}{10.014718in}}%
\pgfpathlineto{\pgfqpoint{9.892703in}{10.016250in}}%
\pgfpathlineto{\pgfqpoint{9.909202in}{10.017710in}}%
\pgfpathlineto{\pgfqpoint{9.925707in}{10.019097in}}%
\pgfpathlineto{\pgfqpoint{9.942218in}{10.020413in}}%
\pgfpathlineto{\pgfqpoint{9.958734in}{10.021657in}}%
\pgfpathlineto{\pgfqpoint{9.975256in}{10.022829in}}%
\pgfpathlineto{\pgfqpoint{9.991783in}{10.023928in}}%
\pgfpathlineto{\pgfqpoint{10.008315in}{10.024956in}}%
\pgfpathlineto{\pgfqpoint{10.024850in}{10.025911in}}%
\pgfpathlineto{\pgfqpoint{10.041390in}{10.026794in}}%
\pgfpathlineto{\pgfqpoint{10.057934in}{10.027605in}}%
\pgfpathlineto{\pgfqpoint{10.074481in}{10.028344in}}%
\pgfpathlineto{\pgfqpoint{10.091031in}{10.029010in}}%
\pgfpathlineto{\pgfqpoint{10.107583in}{10.029605in}}%
\pgfpathlineto{\pgfqpoint{10.124138in}{10.030127in}}%
\pgfpathlineto{\pgfqpoint{10.140696in}{10.030577in}}%
\pgfpathlineto{\pgfqpoint{10.157255in}{10.030954in}}%
\pgfpathlineto{\pgfqpoint{10.173815in}{10.031260in}}%
\pgfpathlineto{\pgfqpoint{10.190377in}{10.031493in}}%
\pgfpathlineto{\pgfqpoint{10.206940in}{10.031654in}}%
\pgfpathlineto{\pgfqpoint{10.223503in}{10.031742in}}%
\pgfpathlineto{\pgfqpoint{10.240066in}{10.031758in}}%
\pgfpathlineto{\pgfqpoint{10.256629in}{10.031702in}}%
\pgfpathlineto{\pgfqpoint{10.273192in}{10.031574in}}%
\pgfpathlineto{\pgfqpoint{10.289754in}{10.031374in}}%
\pgfpathlineto{\pgfqpoint{10.306315in}{10.031101in}}%
\pgfpathlineto{\pgfqpoint{10.322875in}{10.030756in}}%
\pgfpathlineto{\pgfqpoint{10.339433in}{10.030339in}}%
\pgfpathlineto{\pgfqpoint{10.355989in}{10.029849in}}%
\pgfpathlineto{\pgfqpoint{10.372543in}{10.029287in}}%
\pgfpathlineto{\pgfqpoint{10.389094in}{10.028653in}}%
\pgfpathlineto{\pgfqpoint{10.405643in}{10.027947in}}%
\pgfpathlineto{\pgfqpoint{10.422188in}{10.027169in}}%
\pgfpathlineto{\pgfqpoint{10.438729in}{10.026318in}}%
\pgfpathlineto{\pgfqpoint{10.455267in}{10.025395in}}%
\pgfpathlineto{\pgfqpoint{10.471800in}{10.024400in}}%
\pgfpathlineto{\pgfqpoint{10.488329in}{10.023333in}}%
\pgfpathlineto{\pgfqpoint{10.504853in}{10.022194in}}%
\pgfpathlineto{\pgfqpoint{10.521372in}{10.020983in}}%
\pgfpathlineto{\pgfqpoint{10.537886in}{10.019700in}}%
\pgfpathlineto{\pgfqpoint{10.554394in}{10.018344in}}%
\pgfpathlineto{\pgfqpoint{10.570896in}{10.016917in}}%
\pgfpathlineto{\pgfqpoint{10.587391in}{10.015418in}}%
\pgfpathlineto{\pgfqpoint{10.603880in}{10.013846in}}%
\pgfpathlineto{\pgfqpoint{10.620361in}{10.012203in}}%
\pgfpathlineto{\pgfqpoint{10.636836in}{10.010488in}}%
\pgfpathlineto{\pgfqpoint{10.653302in}{10.008701in}}%
\pgfpathlineto{\pgfqpoint{10.669761in}{10.006842in}}%
\pgfpathlineto{\pgfqpoint{10.686211in}{10.004912in}}%
\pgfpathlineto{\pgfqpoint{10.702653in}{10.002909in}}%
\pgfpathlineto{\pgfqpoint{10.719086in}{10.000835in}}%
\pgfpathlineto{\pgfqpoint{10.735510in}{9.998689in}}%
\pgfpathlineto{\pgfqpoint{10.751924in}{9.996472in}}%
\pgfpathlineto{\pgfqpoint{10.768329in}{9.994183in}}%
\pgfpathlineto{\pgfqpoint{10.784723in}{9.991822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.524931in}{9.806063in}}%
\pgfpathlineto{\pgfqpoint{10.512723in}{7.003286in}}%
\pgfpathlineto{\pgfqpoint{10.371950in}{6.890032in}}%
\pgfpathlineto{\pgfqpoint{10.200031in}{7.103725in}}%
\pgfpathlineto{\pgfqpoint{10.093565in}{10.029106in}}%
\pgfpathlineto{\pgfqpoint{10.110118in}{10.029689in}}%
\pgfpathlineto{\pgfqpoint{10.126674in}{10.030200in}}%
\pgfpathlineto{\pgfqpoint{10.143231in}{10.030639in}}%
\pgfpathlineto{\pgfqpoint{10.159790in}{10.031006in}}%
\pgfpathlineto{\pgfqpoint{10.176351in}{10.031300in}}%
\pgfpathlineto{\pgfqpoint{10.192913in}{10.031522in}}%
\pgfpathlineto{\pgfqpoint{10.209476in}{10.031672in}}%
\pgfpathlineto{\pgfqpoint{10.226039in}{10.031749in}}%
\pgfpathlineto{\pgfqpoint{10.242602in}{10.031755in}}%
\pgfpathlineto{\pgfqpoint{10.259166in}{10.031687in}}%
\pgfpathlineto{\pgfqpoint{10.275728in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{10.292290in}{10.031337in}}%
\pgfpathlineto{\pgfqpoint{10.308851in}{10.031053in}}%
\pgfpathlineto{\pgfqpoint{10.325411in}{10.030697in}}%
\pgfpathlineto{\pgfqpoint{10.341969in}{10.030268in}}%
\pgfpathlineto{\pgfqpoint{10.358524in}{10.029768in}}%
\pgfpathlineto{\pgfqpoint{10.375078in}{10.029195in}}%
\pgfpathlineto{\pgfqpoint{10.391629in}{10.028550in}}%
\pgfpathlineto{\pgfqpoint{10.408176in}{10.027833in}}%
\pgfpathlineto{\pgfqpoint{10.424721in}{10.027043in}}%
\pgfpathlineto{\pgfqpoint{10.441262in}{10.026181in}}%
\pgfpathlineto{\pgfqpoint{10.457799in}{10.025248in}}%
\pgfpathlineto{\pgfqpoint{10.474332in}{10.024242in}}%
\pgfpathlineto{\pgfqpoint{10.490860in}{10.023164in}}%
\pgfpathlineto{\pgfqpoint{10.507383in}{10.022013in}}%
\pgfpathlineto{\pgfqpoint{10.523902in}{10.020791in}}%
\pgfpathlineto{\pgfqpoint{10.540414in}{10.019497in}}%
\pgfpathlineto{\pgfqpoint{10.556921in}{10.018131in}}%
\pgfpathlineto{\pgfqpoint{10.573422in}{10.016692in}}%
\pgfpathlineto{\pgfqpoint{10.589916in}{10.015182in}}%
\pgfpathlineto{\pgfqpoint{10.606404in}{10.013599in}}%
\pgfpathlineto{\pgfqpoint{10.622884in}{10.011945in}}%
\pgfpathlineto{\pgfqpoint{10.639358in}{10.010219in}}%
\pgfpathlineto{\pgfqpoint{10.655823in}{10.008421in}}%
\pgfpathlineto{\pgfqpoint{10.672281in}{10.006551in}}%
\pgfpathlineto{\pgfqpoint{10.688730in}{10.004610in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{10.002596in}}%
\pgfpathlineto{\pgfqpoint{10.721602in}{10.000511in}}%
\pgfpathlineto{\pgfqpoint{10.738024in}{9.998354in}}%
\pgfpathlineto{\pgfqpoint{10.754437in}{9.996126in}}%
\pgfpathlineto{\pgfqpoint{10.770840in}{9.993826in}}%
\pgfpathlineto{\pgfqpoint{10.787233in}{9.991454in}}%
\pgfpathlineto{\pgfqpoint{10.803615in}{9.989011in}}%
\pgfpathlineto{\pgfqpoint{10.819986in}{9.986497in}}%
\pgfpathlineto{\pgfqpoint{10.836346in}{9.983911in}}%
\pgfpathlineto{\pgfqpoint{10.852695in}{9.981254in}}%
\pgfpathlineto{\pgfqpoint{10.869032in}{9.978525in}}%
\pgfpathlineto{\pgfqpoint{10.885357in}{9.975725in}}%
\pgfpathlineto{\pgfqpoint{10.901670in}{9.972854in}}%
\pgfpathlineto{\pgfqpoint{10.917970in}{9.969912in}}%
\pgfpathlineto{\pgfqpoint{10.934257in}{9.966899in}}%
\pgfpathlineto{\pgfqpoint{10.950531in}{9.963814in}}%
\pgfpathlineto{\pgfqpoint{10.966791in}{9.960659in}}%
\pgfpathlineto{\pgfqpoint{10.983037in}{9.957433in}}%
\pgfpathlineto{\pgfqpoint{10.999269in}{9.954136in}}%
\pgfpathlineto{\pgfqpoint{11.015486in}{9.950768in}}%
\pgfpathlineto{\pgfqpoint{11.031688in}{9.947329in}}%
\pgfpathlineto{\pgfqpoint{11.047876in}{9.943820in}}%
\pgfpathlineto{\pgfqpoint{11.064048in}{9.940240in}}%
\pgfpathlineto{\pgfqpoint{11.080204in}{9.936590in}}%
\pgfpathlineto{\pgfqpoint{11.096344in}{9.932869in}}%
\pgfpathlineto{\pgfqpoint{11.112467in}{9.929078in}}%
\pgfpathlineto{\pgfqpoint{11.128574in}{9.925216in}}%
\pgfpathlineto{\pgfqpoint{11.144664in}{9.921284in}}%
\pgfpathlineto{\pgfqpoint{11.160737in}{9.917282in}}%
\pgfpathlineto{\pgfqpoint{11.176792in}{9.913210in}}%
\pgfpathlineto{\pgfqpoint{11.192829in}{9.909068in}}%
\pgfpathlineto{\pgfqpoint{11.208848in}{9.904856in}}%
\pgfpathlineto{\pgfqpoint{11.224848in}{9.900574in}}%
\pgfpathlineto{\pgfqpoint{11.240830in}{9.896223in}}%
\pgfpathlineto{\pgfqpoint{11.256792in}{9.891801in}}%
\pgfpathlineto{\pgfqpoint{11.272735in}{9.887311in}}%
\pgfpathlineto{\pgfqpoint{11.288658in}{9.882750in}}%
\pgfpathlineto{\pgfqpoint{11.304561in}{9.878120in}}%
\pgfpathlineto{\pgfqpoint{11.320444in}{9.873421in}}%
\pgfpathlineto{\pgfqpoint{11.336306in}{9.868652in}}%
\pgfpathlineto{\pgfqpoint{11.352147in}{9.863815in}}%
\pgfpathlineto{\pgfqpoint{11.367967in}{9.858908in}}%
\pgfpathlineto{\pgfqpoint{11.383765in}{9.853932in}}%
\pgfpathlineto{\pgfqpoint{11.399542in}{9.848888in}}%
\pgfpathlineto{\pgfqpoint{11.415296in}{9.843774in}}%
\pgfpathlineto{\pgfqpoint{11.431028in}{9.838592in}}%
\pgfpathlineto{\pgfqpoint{11.446737in}{9.833342in}}%
\pgfpathlineto{\pgfqpoint{11.462423in}{9.828022in}}%
\pgfpathlineto{\pgfqpoint{11.478086in}{9.822635in}}%
\pgfpathlineto{\pgfqpoint{11.493725in}{9.817179in}}%
\pgfpathlineto{\pgfqpoint{11.509340in}{9.811655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.187543in}{9.884237in}}%
\pgfpathlineto{\pgfqpoint{10.049930in}{6.881844in}}%
\pgfpathlineto{\pgfqpoint{9.914297in}{6.774917in}}%
\pgfpathlineto{\pgfqpoint{9.705612in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{8.152743in}{9.409358in}}%
\pgfpathlineto{\pgfqpoint{8.166610in}{9.418415in}}%
\pgfpathlineto{\pgfqpoint{8.180517in}{9.427412in}}%
\pgfpathlineto{\pgfqpoint{8.194463in}{9.436349in}}%
\pgfpathlineto{\pgfqpoint{8.208448in}{9.445224in}}%
\pgfpathlineto{\pgfqpoint{8.222471in}{9.454038in}}%
\pgfpathlineto{\pgfqpoint{8.236533in}{9.462791in}}%
\pgfpathlineto{\pgfqpoint{8.250633in}{9.471482in}}%
\pgfpathlineto{\pgfqpoint{8.264770in}{9.480112in}}%
\pgfpathlineto{\pgfqpoint{8.278945in}{9.488680in}}%
\pgfpathlineto{\pgfqpoint{8.293158in}{9.497187in}}%
\pgfpathlineto{\pgfqpoint{8.307407in}{9.505631in}}%
\pgfpathlineto{\pgfqpoint{8.321693in}{9.514012in}}%
\pgfpathlineto{\pgfqpoint{8.336015in}{9.522332in}}%
\pgfpathlineto{\pgfqpoint{8.350374in}{9.530589in}}%
\pgfpathlineto{\pgfqpoint{8.364769in}{9.538783in}}%
\pgfpathlineto{\pgfqpoint{8.379199in}{9.546914in}}%
\pgfpathlineto{\pgfqpoint{8.393664in}{9.554982in}}%
\pgfpathlineto{\pgfqpoint{8.408165in}{9.562987in}}%
\pgfpathlineto{\pgfqpoint{8.422700in}{9.570929in}}%
\pgfpathlineto{\pgfqpoint{8.437270in}{9.578807in}}%
\pgfpathlineto{\pgfqpoint{8.451874in}{9.586622in}}%
\pgfpathlineto{\pgfqpoint{8.466512in}{9.594372in}}%
\pgfpathlineto{\pgfqpoint{8.481184in}{9.602059in}}%
\pgfpathlineto{\pgfqpoint{8.495889in}{9.609682in}}%
\pgfpathlineto{\pgfqpoint{8.510627in}{9.617240in}}%
\pgfpathlineto{\pgfqpoint{8.525398in}{9.624734in}}%
\pgfpathlineto{\pgfqpoint{8.540202in}{9.632164in}}%
\pgfpathlineto{\pgfqpoint{8.555037in}{9.639528in}}%
\pgfpathlineto{\pgfqpoint{8.569905in}{9.646829in}}%
\pgfpathlineto{\pgfqpoint{8.584805in}{9.654064in}}%
\pgfpathlineto{\pgfqpoint{8.599736in}{9.661234in}}%
\pgfpathlineto{\pgfqpoint{8.614698in}{9.668339in}}%
\pgfpathlineto{\pgfqpoint{8.629691in}{9.675378in}}%
\pgfpathlineto{\pgfqpoint{8.644715in}{9.682352in}}%
\pgfpathlineto{\pgfqpoint{8.659769in}{9.689260in}}%
\pgfpathlineto{\pgfqpoint{8.674852in}{9.696103in}}%
\pgfpathlineto{\pgfqpoint{8.689966in}{9.702880in}}%
\pgfpathlineto{\pgfqpoint{8.705109in}{9.709590in}}%
\pgfpathlineto{\pgfqpoint{8.720281in}{9.716235in}}%
\pgfpathlineto{\pgfqpoint{8.735482in}{9.722813in}}%
\pgfpathlineto{\pgfqpoint{8.750712in}{9.729325in}}%
\pgfpathlineto{\pgfqpoint{8.765970in}{9.735771in}}%
\pgfpathlineto{\pgfqpoint{8.781255in}{9.742149in}}%
\pgfpathlineto{\pgfqpoint{8.796569in}{9.748461in}}%
\pgfpathlineto{\pgfqpoint{8.811910in}{9.754707in}}%
\pgfpathlineto{\pgfqpoint{8.827278in}{9.760885in}}%
\pgfpathlineto{\pgfqpoint{8.842673in}{9.766996in}}%
\pgfpathlineto{\pgfqpoint{8.858094in}{9.773040in}}%
\pgfpathlineto{\pgfqpoint{8.873542in}{9.779016in}}%
\pgfpathlineto{\pgfqpoint{8.889015in}{9.784925in}}%
\pgfpathlineto{\pgfqpoint{8.904514in}{9.790767in}}%
\pgfpathlineto{\pgfqpoint{8.920039in}{9.796540in}}%
\pgfpathlineto{\pgfqpoint{8.935588in}{9.802246in}}%
\pgfpathlineto{\pgfqpoint{8.951162in}{9.807884in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{9.813454in}}%
\pgfpathlineto{\pgfqpoint{8.982384in}{9.818956in}}%
\pgfpathlineto{\pgfqpoint{8.998031in}{9.824390in}}%
\pgfpathlineto{\pgfqpoint{9.013701in}{9.829755in}}%
\pgfpathlineto{\pgfqpoint{9.029394in}{9.835052in}}%
\pgfpathlineto{\pgfqpoint{9.045111in}{9.840281in}}%
\pgfpathlineto{\pgfqpoint{9.060850in}{9.845441in}}%
\pgfpathlineto{\pgfqpoint{9.076612in}{9.850532in}}%
\pgfpathlineto{\pgfqpoint{9.092395in}{9.855554in}}%
\pgfpathlineto{\pgfqpoint{9.108201in}{9.860507in}}%
\pgfpathlineto{\pgfqpoint{9.124027in}{9.865392in}}%
\pgfpathlineto{\pgfqpoint{9.139875in}{9.870207in}}%
\pgfpathlineto{\pgfqpoint{9.155744in}{9.874953in}}%
\pgfpathlineto{\pgfqpoint{9.171634in}{9.879630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.085803in}{8.742874in}}%
\pgfpathlineto{\pgfqpoint{13.096715in}{8.730414in}}%
\pgfpathlineto{\pgfqpoint{13.107573in}{8.717906in}}%
\pgfpathlineto{\pgfqpoint{13.118376in}{8.705351in}}%
\pgfpathlineto{\pgfqpoint{13.129125in}{8.692748in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.150456in}{8.667404in}}%
\pgfpathlineto{\pgfqpoint{13.161038in}{8.654662in}}%
\pgfpathlineto{\pgfqpoint{13.171565in}{8.641874in}}%
\pgfpathlineto{\pgfqpoint{13.182036in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{13.192451in}{8.616161in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.213111in}{8.590266in}}%
\pgfpathlineto{\pgfqpoint{13.223356in}{8.577252in}}%
\pgfpathlineto{\pgfqpoint{13.233545in}{8.564192in}}%
\pgfpathlineto{\pgfqpoint{13.243676in}{8.551089in}}%
\pgfpathlineto{\pgfqpoint{13.253750in}{8.537941in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.273726in}{8.511515in}}%
\pgfpathlineto{\pgfqpoint{13.283627in}{8.498237in}}%
\pgfpathlineto{\pgfqpoint{13.293470in}{8.484915in}}%
\pgfpathlineto{\pgfqpoint{13.303255in}{8.471551in}}%
\pgfpathlineto{\pgfqpoint{13.312981in}{8.458144in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.332258in}{8.431204in}}%
\pgfpathlineto{\pgfqpoint{13.341808in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{13.351299in}{8.404097in}}%
\pgfpathlineto{\pgfqpoint{13.360731in}{8.390481in}}%
\pgfpathlineto{\pgfqpoint{13.370103in}{8.376824in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.388668in}{8.349389in}}%
\pgfpathlineto{\pgfqpoint{13.397861in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{13.406993in}{8.321792in}}%
\pgfpathlineto{\pgfqpoint{13.416065in}{8.307934in}}%
\pgfpathlineto{\pgfqpoint{13.425077in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.442917in}{8.266125in}}%
\pgfpathlineto{\pgfqpoint{13.451746in}{8.252110in}}%
\pgfpathlineto{\pgfqpoint{13.460513in}{8.238058in}}%
\pgfpathlineto{\pgfqpoint{13.469220in}{8.223967in}}%
\pgfpathlineto{\pgfqpoint{13.477864in}{8.209839in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.494968in}{8.181469in}}%
\pgfpathlineto{\pgfqpoint{13.503427in}{8.167228in}}%
\pgfpathlineto{\pgfqpoint{13.511824in}{8.152951in}}%
\pgfpathlineto{\pgfqpoint{13.520158in}{8.138637in}}%
\pgfpathlineto{\pgfqpoint{13.528430in}{8.124287in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.544785in}{8.095480in}}%
\pgfpathlineto{\pgfqpoint{13.552868in}{8.081023in}}%
\pgfpathlineto{\pgfqpoint{13.560888in}{8.066531in}}%
\pgfpathlineto{\pgfqpoint{13.568845in}{8.052003in}}%
\pgfpathlineto{\pgfqpoint{13.576738in}{8.037442in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.592334in}{8.008216in}}%
\pgfpathlineto{\pgfqpoint{13.600036in}{7.993552in}}%
\pgfpathlineto{\pgfqpoint{13.607674in}{7.978855in}}%
\pgfpathlineto{\pgfqpoint{13.615248in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{13.622757in}{7.949362in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.637582in}{7.919737in}}%
\pgfpathlineto{\pgfqpoint{13.644898in}{7.904877in}}%
\pgfpathlineto{\pgfqpoint{13.652148in}{7.889985in}}%
\pgfpathlineto{\pgfqpoint{13.659334in}{7.875062in}}%
\pgfpathlineto{\pgfqpoint{13.666454in}{7.860107in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.680499in}{7.830105in}}%
\pgfpathlineto{\pgfqpoint{13.687423in}{7.815058in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{7.799981in}}%
\pgfpathlineto{\pgfqpoint{13.701074in}{7.784875in}}%
\pgfpathlineto{\pgfqpoint{13.707800in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.721055in}{7.739379in}}%
\pgfpathlineto{\pgfqpoint{13.727583in}{7.724157in}}%
\pgfpathlineto{\pgfqpoint{13.734044in}{7.708905in}}%
\pgfpathlineto{\pgfqpoint{13.740438in}{7.693626in}}%
\pgfpathlineto{\pgfqpoint{13.746766in}{7.678319in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.759222in}{7.647623in}}%
\pgfpathlineto{\pgfqpoint{13.765349in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{13.771409in}{7.616820in}}%
\pgfpathlineto{\pgfqpoint{13.777401in}{7.601379in}}%
\pgfpathlineto{\pgfqpoint{13.783326in}{7.585911in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.794974in}{7.554900in}}%
\pgfpathlineto{\pgfqpoint{13.800696in}{7.539356in}}%
\pgfpathlineto{\pgfqpoint{13.806350in}{7.523788in}}%
\pgfpathlineto{\pgfqpoint{13.811936in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{13.817454in}{7.492578in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.828286in}{7.461272in}}%
\pgfpathlineto{\pgfqpoint{13.833599in}{7.445584in}}%
\pgfpathlineto{\pgfqpoint{13.838844in}{7.429873in}}%
\pgfpathlineto{\pgfqpoint{13.844020in}{7.414139in}}%
\pgfpathlineto{\pgfqpoint{13.849128in}{7.398383in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.859136in}{7.366804in}}%
\pgfpathlineto{\pgfqpoint{13.864037in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{13.868869in}{7.335140in}}%
\pgfpathlineto{\pgfqpoint{13.873631in}{7.319276in}}%
\pgfpathlineto{\pgfqpoint{13.878325in}{7.303391in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.887503in}{7.271562in}}%
\pgfpathlineto{\pgfqpoint{13.891988in}{7.255617in}}%
\pgfpathlineto{\pgfqpoint{13.896403in}{7.239653in}}%
\pgfpathlineto{\pgfqpoint{13.900749in}{7.223670in}}%
\pgfpathlineto{\pgfqpoint{13.905025in}{7.207668in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.913367in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{13.917433in}{7.159552in}}%
\pgfpathlineto{\pgfqpoint{13.921429in}{7.143478in}}%
\pgfpathlineto{\pgfqpoint{13.925355in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{13.929210in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.936710in}{7.079012in}}%
\pgfpathlineto{\pgfqpoint{13.940354in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{13.943928in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{13.947431in}{7.030493in}}%
\pgfpathlineto{\pgfqpoint{13.950864in}{7.014289in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.957517in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{13.960737in}{6.965590in}}%
\pgfpathlineto{\pgfqpoint{13.963886in}{6.949329in}}%
\pgfpathlineto{\pgfqpoint{13.966964in}{6.933054in}}%
\pgfpathlineto{\pgfqpoint{13.969971in}{6.916766in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.975772in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{13.978566in}{6.867825in}}%
\pgfpathlineto{\pgfqpoint{13.981289in}{6.851487in}}%
\pgfpathlineto{\pgfqpoint{13.983940in}{6.835137in}}%
\pgfpathlineto{\pgfqpoint{13.986520in}{6.818776in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{13.991465in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{13.993830in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{13.996124in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{13.998346in}{6.736809in}}%
\pgfpathlineto{\pgfqpoint{14.000497in}{6.720386in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.004583in}{6.687513in}}%
\pgfpathlineto{\pgfqpoint{14.006518in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{14.008382in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{14.010174in}{6.638138in}}%
\pgfpathlineto{\pgfqpoint{14.011894in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.015118in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{14.016622in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{14.018055in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{14.019415in}{6.539191in}}%
\pgfpathlineto{\pgfqpoint{14.020703in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.023063in}{6.489636in}}%
\pgfpathlineto{\pgfqpoint{14.024135in}{6.473107in}}%
\pgfpathlineto{\pgfqpoint{14.025135in}{6.456574in}}%
\pgfpathlineto{\pgfqpoint{14.026062in}{6.440037in}}%
\pgfpathlineto{\pgfqpoint{14.026918in}{6.423495in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.028412in}{6.390402in}}%
\pgfpathlineto{\pgfqpoint{14.029051in}{6.373851in}}%
\pgfpathlineto{\pgfqpoint{14.029617in}{6.357298in}}%
\pgfpathlineto{\pgfqpoint{14.030112in}{6.340742in}}%
\pgfpathlineto{\pgfqpoint{14.030534in}{6.324184in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031161in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{14.031367in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{14.031500in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{14.031561in}{6.241375in}}%
\pgfpathlineto{\pgfqpoint{14.031549in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.031310in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{14.031081in}{6.175124in}}%
\pgfpathlineto{\pgfqpoint{14.030781in}{6.158563in}}%
\pgfpathlineto{\pgfqpoint{14.030408in}{6.142004in}}%
\pgfpathlineto{\pgfqpoint{14.029963in}{6.125447in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.028856in}{6.092339in}}%
\pgfpathlineto{\pgfqpoint{14.028195in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{14.027461in}{6.059241in}}%
\pgfpathlineto{\pgfqpoint{14.026654in}{6.042698in}}%
\pgfpathlineto{\pgfqpoint{14.025776in}{6.026158in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.023803in}{5.993090in}}%
\pgfpathlineto{\pgfqpoint{14.022708in}{5.976563in}}%
\pgfpathlineto{\pgfqpoint{14.021542in}{5.960040in}}%
\pgfpathlineto{\pgfqpoint{14.020303in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{14.018992in}{5.927012in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.016154in}{5.894007in}}%
\pgfpathlineto{\pgfqpoint{14.014627in}{5.877514in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{5.861028in}}%
\pgfpathlineto{\pgfqpoint{14.011357in}{5.844550in}}%
\pgfpathlineto{\pgfqpoint{14.009614in}{5.828078in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{14.005913in}{5.795159in}}%
\pgfpathlineto{\pgfqpoint{14.003955in}{5.778712in}}%
\pgfpathlineto{\pgfqpoint{14.001925in}{5.762273in}}%
\pgfpathlineto{\pgfqpoint{13.999824in}{5.745844in}}%
\pgfpathlineto{\pgfqpoint{13.997650in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.993089in}{5.696612in}}%
\pgfpathlineto{\pgfqpoint{13.990701in}{5.680222in}}%
\pgfpathlineto{\pgfqpoint{13.988241in}{5.663842in}}%
\pgfpathlineto{\pgfqpoint{13.985710in}{5.647474in}}%
\pgfpathlineto{\pgfqpoint{13.983108in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.977689in}{5.598435in}}%
\pgfpathlineto{\pgfqpoint{13.974873in}{5.582113in}}%
\pgfpathlineto{\pgfqpoint{13.971986in}{5.565804in}}%
\pgfpathlineto{\pgfqpoint{13.969027in}{5.549507in}}%
\pgfpathlineto{\pgfqpoint{13.965997in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.959725in}{5.500695in}}%
\pgfpathlineto{\pgfqpoint{13.956482in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{13.953169in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{13.949785in}{5.452010in}}%
\pgfpathlineto{\pgfqpoint{13.946330in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.939208in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{13.935541in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{13.931804in}{5.371170in}}%
\pgfpathlineto{\pgfqpoint{13.927997in}{5.355050in}}%
\pgfpathlineto{\pgfqpoint{13.924119in}{5.338947in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.916153in}{5.306793in}}%
\pgfpathlineto{\pgfqpoint{13.912065in}{5.290742in}}%
\pgfpathlineto{\pgfqpoint{13.907907in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{13.903678in}{5.258694in}}%
\pgfpathlineto{\pgfqpoint{13.899380in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.890575in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{13.886068in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{13.881492in}{5.178906in}}%
\pgfpathlineto{\pgfqpoint{13.876846in}{5.163008in}}%
\pgfpathlineto{\pgfqpoint{13.872131in}{5.147130in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.862493in}{5.115436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{7.348012in}}%
\pgfpathlineto{\pgfqpoint{6.610978in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{6.615935in}{7.379642in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{7.395425in}}%
\pgfpathlineto{\pgfqpoint{6.626055in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{6.631218in}{7.426923in}}%
\pgfpathlineto{\pgfqpoint{6.636450in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{6.641751in}{7.458331in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{7.474000in}}%
\pgfpathlineto{\pgfqpoint{6.652557in}{7.489646in}}%
\pgfpathlineto{\pgfqpoint{6.658062in}{7.505267in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{7.520865in}}%
\pgfpathlineto{\pgfqpoint{6.669277in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{6.674986in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{6.680764in}{7.567509in}}%
\pgfpathlineto{\pgfqpoint{6.686609in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{6.692521in}{7.598479in}}%
\pgfpathlineto{\pgfqpoint{6.698501in}{7.613925in}}%
\pgfpathlineto{\pgfqpoint{6.704548in}{7.629345in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{7.660105in}}%
\pgfpathlineto{\pgfqpoint{6.723093in}{7.675445in}}%
\pgfpathlineto{\pgfqpoint{6.729408in}{7.690757in}}%
\pgfpathlineto{\pgfqpoint{6.735790in}{7.706041in}}%
\pgfpathlineto{\pgfqpoint{6.742239in}{7.721298in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{7.736526in}}%
\pgfpathlineto{\pgfqpoint{6.755336in}{7.751725in}}%
\pgfpathlineto{\pgfqpoint{6.761984in}{7.766896in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{7.782038in}}%
\pgfpathlineto{\pgfqpoint{6.775478in}{7.797150in}}%
\pgfpathlineto{\pgfqpoint{6.782324in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{6.789236in}{7.827284in}}%
\pgfpathlineto{\pgfqpoint{6.796213in}{7.842307in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{7.857298in}}%
\pgfpathlineto{\pgfqpoint{6.810364in}{7.872259in}}%
\pgfpathlineto{\pgfqpoint{6.817537in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{6.824776in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{6.832079in}{7.916952in}}%
\pgfpathlineto{\pgfqpoint{6.839447in}{7.931787in}}%
\pgfpathlineto{\pgfqpoint{6.846880in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{6.854377in}{7.961358in}}%
\pgfpathlineto{\pgfqpoint{6.861939in}{7.976094in}}%
\pgfpathlineto{\pgfqpoint{6.869565in}{7.990798in}}%
\pgfpathlineto{\pgfqpoint{6.877255in}{8.005468in}}%
\pgfpathlineto{\pgfqpoint{6.885009in}{8.020104in}}%
\pgfpathlineto{\pgfqpoint{6.892827in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{8.049275in}}%
\pgfpathlineto{\pgfqpoint{6.908653in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{8.078307in}}%
\pgfpathlineto{\pgfqpoint{6.924733in}{8.092770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677205in}{7.557973in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathlineto{\pgfqpoint{6.510933in}{6.968806in}}%
\pgfpathlineto{\pgfqpoint{6.514168in}{6.985051in}}%
\pgfpathlineto{\pgfqpoint{6.517473in}{7.001281in}}%
\pgfpathlineto{\pgfqpoint{6.520848in}{7.017497in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{7.033697in}}%
\pgfpathlineto{\pgfqpoint{6.527812in}{7.049883in}}%
\pgfpathlineto{\pgfqpoint{6.531400in}{7.066053in}}%
\pgfpathlineto{\pgfqpoint{6.535058in}{7.082207in}}%
\pgfpathlineto{\pgfqpoint{6.538787in}{7.098346in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{7.114467in}}%
\pgfpathlineto{\pgfqpoint{6.546455in}{7.130572in}}%
\pgfpathlineto{\pgfqpoint{6.550395in}{7.146660in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{7.162731in}}%
\pgfpathlineto{\pgfqpoint{6.558485in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{6.562635in}{7.194819in}}%
\pgfpathlineto{\pgfqpoint{6.566854in}{7.210836in}}%
\pgfpathlineto{\pgfqpoint{6.571144in}{7.226834in}}%
\pgfpathlineto{\pgfqpoint{6.575504in}{7.242814in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{7.258774in}}%
\pgfpathlineto{\pgfqpoint{6.584431in}{7.274715in}}%
\pgfpathlineto{\pgfqpoint{6.589000in}{7.290635in}}%
\pgfpathlineto{\pgfqpoint{6.593637in}{7.306536in}}%
\pgfpathlineto{\pgfqpoint{6.598344in}{7.322417in}}%
\pgfpathlineto{\pgfqpoint{6.603121in}{7.338277in}}%
\pgfpathlineto{\pgfqpoint{6.607966in}{7.354115in}}%
\pgfpathlineto{\pgfqpoint{6.612880in}{7.369933in}}%
\pgfpathlineto{\pgfqpoint{6.617864in}{7.385729in}}%
\pgfpathlineto{\pgfqpoint{6.622916in}{7.401503in}}%
\pgfpathlineto{\pgfqpoint{6.628037in}{7.417255in}}%
\pgfpathlineto{\pgfqpoint{6.633227in}{7.432984in}}%
\pgfpathlineto{\pgfqpoint{6.638485in}{7.448690in}}%
\pgfpathlineto{\pgfqpoint{6.643812in}{7.464374in}}%
\pgfpathlineto{\pgfqpoint{6.649207in}{7.480034in}}%
\pgfpathlineto{\pgfqpoint{6.654671in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{6.660202in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{6.665802in}{7.526871in}}%
\pgfpathlineto{\pgfqpoint{6.671470in}{7.542434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773711in}{7.793228in}}%
\pgfpathlineto{\pgfqpoint{8.679872in}{6.935621in}}%
\pgfpathlineto{\pgfqpoint{8.893724in}{6.710268in}}%
\pgfpathlineto{\pgfqpoint{8.775542in}{6.598118in}}%
\pgfpathlineto{\pgfqpoint{6.551810in}{7.152364in}}%
\pgfpathlineto{\pgfqpoint{6.555844in}{7.168429in}}%
\pgfpathlineto{\pgfqpoint{6.559949in}{7.184476in}}%
\pgfpathlineto{\pgfqpoint{6.564124in}{7.200504in}}%
\pgfpathlineto{\pgfqpoint{6.568368in}{7.216514in}}%
\pgfpathlineto{\pgfqpoint{6.572683in}{7.232506in}}%
\pgfpathlineto{\pgfqpoint{6.577067in}{7.248479in}}%
\pgfpathlineto{\pgfqpoint{6.581521in}{7.264432in}}%
\pgfpathlineto{\pgfqpoint{6.586044in}{7.280366in}}%
\pgfpathlineto{\pgfqpoint{6.590637in}{7.296280in}}%
\pgfpathlineto{\pgfqpoint{6.595299in}{7.312173in}}%
\pgfpathlineto{\pgfqpoint{6.600031in}{7.328046in}}%
\pgfpathlineto{\pgfqpoint{6.604832in}{7.343899in}}%
\pgfpathlineto{\pgfqpoint{6.609702in}{7.359730in}}%
\pgfpathlineto{\pgfqpoint{6.614641in}{7.375540in}}%
\pgfpathlineto{\pgfqpoint{6.619649in}{7.391328in}}%
\pgfpathlineto{\pgfqpoint{6.624725in}{7.407094in}}%
\pgfpathlineto{\pgfqpoint{6.629871in}{7.422838in}}%
\pgfpathlineto{\pgfqpoint{6.635085in}{7.438559in}}%
\pgfpathlineto{\pgfqpoint{6.640367in}{7.454258in}}%
\pgfpathlineto{\pgfqpoint{6.645719in}{7.469933in}}%
\pgfpathlineto{\pgfqpoint{6.651138in}{7.485584in}}%
\pgfpathlineto{\pgfqpoint{6.656626in}{7.501212in}}%
\pgfpathlineto{\pgfqpoint{6.662182in}{7.516816in}}%
\pgfpathlineto{\pgfqpoint{6.667805in}{7.532395in}}%
\pgfpathlineto{\pgfqpoint{6.673497in}{7.547950in}}%
\pgfpathlineto{\pgfqpoint{6.679257in}{7.563480in}}%
\pgfpathlineto{\pgfqpoint{6.685084in}{7.578984in}}%
\pgfpathlineto{\pgfqpoint{6.690979in}{7.594463in}}%
\pgfpathlineto{\pgfqpoint{6.696941in}{7.609916in}}%
\pgfpathlineto{\pgfqpoint{6.702971in}{7.625343in}}%
\pgfpathlineto{\pgfqpoint{6.709068in}{7.640743in}}%
\pgfpathlineto{\pgfqpoint{6.715232in}{7.656117in}}%
\pgfpathlineto{\pgfqpoint{6.721463in}{7.671464in}}%
\pgfpathlineto{\pgfqpoint{6.727761in}{7.686783in}}%
\pgfpathlineto{\pgfqpoint{6.734126in}{7.702074in}}%
\pgfpathlineto{\pgfqpoint{6.740558in}{7.717338in}}%
\pgfpathlineto{\pgfqpoint{6.747056in}{7.732574in}}%
\pgfpathlineto{\pgfqpoint{6.753620in}{7.747781in}}%
\pgfpathlineto{\pgfqpoint{6.760251in}{7.762959in}}%
\pgfpathlineto{\pgfqpoint{6.766948in}{7.778108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144943in}{8.439871in}}%
\pgfpathlineto{\pgfqpoint{9.119092in}{7.031936in}}%
\pgfpathlineto{\pgfqpoint{9.337485in}{6.769721in}}%
\pgfpathlineto{\pgfqpoint{9.204328in}{6.658817in}}%
\pgfpathlineto{\pgfqpoint{6.728327in}{7.688150in}}%
\pgfpathlineto{\pgfqpoint{6.734698in}{7.703439in}}%
\pgfpathlineto{\pgfqpoint{6.741135in}{7.718700in}}%
\pgfpathlineto{\pgfqpoint{6.747639in}{7.733933in}}%
\pgfpathlineto{\pgfqpoint{6.754210in}{7.749138in}}%
\pgfpathlineto{\pgfqpoint{6.760847in}{7.764313in}}%
\pgfpathlineto{\pgfqpoint{6.767549in}{7.779460in}}%
\pgfpathlineto{\pgfqpoint{6.774318in}{7.794577in}}%
\pgfpathlineto{\pgfqpoint{6.781153in}{7.809664in}}%
\pgfpathlineto{\pgfqpoint{6.788053in}{7.824722in}}%
\pgfpathlineto{\pgfqpoint{6.795020in}{7.839749in}}%
\pgfpathlineto{\pgfqpoint{6.802051in}{7.854746in}}%
\pgfpathlineto{\pgfqpoint{6.809148in}{7.869712in}}%
\pgfpathlineto{\pgfqpoint{6.816310in}{7.884646in}}%
\pgfpathlineto{\pgfqpoint{6.823538in}{7.899550in}}%
\pgfpathlineto{\pgfqpoint{6.830830in}{7.914421in}}%
\pgfpathlineto{\pgfqpoint{6.838187in}{7.929261in}}%
\pgfpathlineto{\pgfqpoint{6.845609in}{7.944069in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{7.958844in}}%
\pgfpathlineto{\pgfqpoint{6.860646in}{7.973586in}}%
\pgfpathlineto{\pgfqpoint{6.868261in}{7.988295in}}%
\pgfpathlineto{\pgfqpoint{6.875940in}{8.002970in}}%
\pgfpathlineto{\pgfqpoint{6.883683in}{8.017613in}}%
\pgfpathlineto{\pgfqpoint{6.891490in}{8.032221in}}%
\pgfpathlineto{\pgfqpoint{6.899361in}{8.046795in}}%
\pgfpathlineto{\pgfqpoint{6.907295in}{8.061334in}}%
\pgfpathlineto{\pgfqpoint{6.915292in}{8.075839in}}%
\pgfpathlineto{\pgfqpoint{6.923353in}{8.090308in}}%
\pgfpathlineto{\pgfqpoint{6.931476in}{8.104743in}}%
\pgfpathlineto{\pgfqpoint{6.939663in}{8.119142in}}%
\pgfpathlineto{\pgfqpoint{6.947912in}{8.133504in}}%
\pgfpathlineto{\pgfqpoint{6.956224in}{8.147831in}}%
\pgfpathlineto{\pgfqpoint{6.964599in}{8.162122in}}%
\pgfpathlineto{\pgfqpoint{6.973035in}{8.176375in}}%
\pgfpathlineto{\pgfqpoint{6.981534in}{8.190592in}}%
\pgfpathlineto{\pgfqpoint{6.990095in}{8.204772in}}%
\pgfpathlineto{\pgfqpoint{6.998717in}{8.218914in}}%
\pgfpathlineto{\pgfqpoint{7.007401in}{8.233018in}}%
\pgfpathlineto{\pgfqpoint{7.016147in}{8.247084in}}%
\pgfpathlineto{\pgfqpoint{7.024954in}{8.261112in}}%
\pgfpathlineto{\pgfqpoint{7.033822in}{8.275102in}}%
\pgfpathlineto{\pgfqpoint{7.042751in}{8.289052in}}%
\pgfpathlineto{\pgfqpoint{7.051741in}{8.302964in}}%
\pgfpathlineto{\pgfqpoint{7.060791in}{8.316836in}}%
\pgfpathlineto{\pgfqpoint{7.069902in}{8.330668in}}%
\pgfpathlineto{\pgfqpoint{7.079073in}{8.344461in}}%
\pgfpathlineto{\pgfqpoint{7.088304in}{8.358213in}}%
\pgfpathlineto{\pgfqpoint{7.097595in}{8.371925in}}%
\pgfpathlineto{\pgfqpoint{7.106946in}{8.385597in}}%
\pgfpathlineto{\pgfqpoint{7.116356in}{8.399227in}}%
\pgfpathlineto{\pgfqpoint{7.125826in}{8.412817in}}%
\pgfpathlineto{\pgfqpoint{7.135355in}{8.426364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517184in}{8.885360in}}%
\pgfpathlineto{\pgfqpoint{9.370139in}{7.079228in}}%
\pgfpathlineto{\pgfqpoint{9.582494in}{6.796143in}}%
\pgfpathlineto{\pgfqpoint{9.439489in}{6.688869in}}%
\pgfpathlineto{\pgfqpoint{6.940351in}{8.120345in}}%
\pgfpathlineto{\pgfqpoint{6.948606in}{8.134705in}}%
\pgfpathlineto{\pgfqpoint{6.956923in}{8.149029in}}%
\pgfpathlineto{\pgfqpoint{6.965303in}{8.163316in}}%
\pgfpathlineto{\pgfqpoint{6.973745in}{8.177567in}}%
\pgfpathlineto{\pgfqpoint{6.982249in}{8.191781in}}%
\pgfpathlineto{\pgfqpoint{6.990814in}{8.205957in}}%
\pgfpathlineto{\pgfqpoint{6.999442in}{8.220096in}}%
\pgfpathlineto{\pgfqpoint{7.008131in}{8.234197in}}%
\pgfpathlineto{\pgfqpoint{7.016882in}{8.248260in}}%
\pgfpathlineto{\pgfqpoint{7.025694in}{8.262285in}}%
\pgfpathlineto{\pgfqpoint{7.034567in}{8.276271in}}%
\pgfpathlineto{\pgfqpoint{7.043501in}{8.290218in}}%
\pgfpathlineto{\pgfqpoint{7.052496in}{8.304127in}}%
\pgfpathlineto{\pgfqpoint{7.061551in}{8.317995in}}%
\pgfpathlineto{\pgfqpoint{7.070667in}{8.331825in}}%
\pgfpathlineto{\pgfqpoint{7.079843in}{8.345614in}}%
\pgfpathlineto{\pgfqpoint{7.089080in}{8.359363in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{8.373072in}}%
\pgfpathlineto{\pgfqpoint{7.107731in}{8.386740in}}%
\pgfpathlineto{\pgfqpoint{7.117147in}{8.400367in}}%
\pgfpathlineto{\pgfqpoint{7.126622in}{8.413953in}}%
\pgfpathlineto{\pgfqpoint{7.136155in}{8.427497in}}%
\pgfpathlineto{\pgfqpoint{7.145748in}{8.440999in}}%
\pgfpathlineto{\pgfqpoint{7.155400in}{8.454460in}}%
\pgfpathlineto{\pgfqpoint{7.165110in}{8.467879in}}%
\pgfpathlineto{\pgfqpoint{7.174879in}{8.481254in}}%
\pgfpathlineto{\pgfqpoint{7.184706in}{8.494588in}}%
\pgfpathlineto{\pgfqpoint{7.194592in}{8.507878in}}%
\pgfpathlineto{\pgfqpoint{7.204535in}{8.521125in}}%
\pgfpathlineto{\pgfqpoint{7.214536in}{8.534328in}}%
\pgfpathlineto{\pgfqpoint{7.224594in}{8.547488in}}%
\pgfpathlineto{\pgfqpoint{7.234709in}{8.560603in}}%
\pgfpathlineto{\pgfqpoint{7.244882in}{8.573674in}}%
\pgfpathlineto{\pgfqpoint{7.255112in}{8.586701in}}%
\pgfpathlineto{\pgfqpoint{7.265398in}{8.599683in}}%
\pgfpathlineto{\pgfqpoint{7.275741in}{8.612620in}}%
\pgfpathlineto{\pgfqpoint{7.286141in}{8.625512in}}%
\pgfpathlineto{\pgfqpoint{7.296596in}{8.638358in}}%
\pgfpathlineto{\pgfqpoint{7.307108in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{7.317675in}{8.663914in}}%
\pgfpathlineto{\pgfqpoint{7.328298in}{8.676622in}}%
\pgfpathlineto{\pgfqpoint{7.338976in}{8.689284in}}%
\pgfpathlineto{\pgfqpoint{7.349709in}{8.701899in}}%
\pgfpathlineto{\pgfqpoint{7.360497in}{8.714467in}}%
\pgfpathlineto{\pgfqpoint{7.371340in}{8.726988in}}%
\pgfpathlineto{\pgfqpoint{7.382238in}{8.739462in}}%
\pgfpathlineto{\pgfqpoint{7.393189in}{8.751888in}}%
\pgfpathlineto{\pgfqpoint{7.404195in}{8.764266in}}%
\pgfpathlineto{\pgfqpoint{7.415255in}{8.776596in}}%
\pgfpathlineto{\pgfqpoint{7.426369in}{8.788877in}}%
\pgfpathlineto{\pgfqpoint{7.437536in}{8.801110in}}%
\pgfpathlineto{\pgfqpoint{7.448756in}{8.813294in}}%
\pgfpathlineto{\pgfqpoint{7.460029in}{8.825429in}}%
\pgfpathlineto{\pgfqpoint{7.471355in}{8.837515in}}%
\pgfpathlineto{\pgfqpoint{7.482734in}{8.849551in}}%
\pgfpathlineto{\pgfqpoint{7.494165in}{8.861537in}}%
\pgfpathlineto{\pgfqpoint{7.505649in}{8.873474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.276754in}{9.487361in}}%
\pgfpathlineto{\pgfqpoint{9.861385in}{6.856797in}}%
\pgfpathlineto{\pgfqpoint{9.730982in}{6.737468in}}%
\pgfpathlineto{\pgfqpoint{7.548294in}{8.916905in}}%
\pgfpathlineto{\pgfqpoint{7.560018in}{8.928605in}}%
\pgfpathlineto{\pgfqpoint{7.571793in}{8.940254in}}%
\pgfpathlineto{\pgfqpoint{7.583619in}{8.951850in}}%
\pgfpathlineto{\pgfqpoint{7.595496in}{8.963396in}}%
\pgfpathlineto{\pgfqpoint{7.607423in}{8.974889in}}%
\pgfpathlineto{\pgfqpoint{7.619400in}{8.986330in}}%
\pgfpathlineto{\pgfqpoint{7.631426in}{8.997719in}}%
\pgfpathlineto{\pgfqpoint{7.643503in}{9.009055in}}%
\pgfpathlineto{\pgfqpoint{7.655628in}{9.020338in}}%
\pgfpathlineto{\pgfqpoint{7.667803in}{9.031569in}}%
\pgfpathlineto{\pgfqpoint{7.680027in}{9.042746in}}%
\pgfpathlineto{\pgfqpoint{7.692299in}{9.053870in}}%
\pgfpathlineto{\pgfqpoint{7.704620in}{9.064940in}}%
\pgfpathlineto{\pgfqpoint{7.716988in}{9.075956in}}%
\pgfpathlineto{\pgfqpoint{7.729405in}{9.086918in}}%
\pgfpathlineto{\pgfqpoint{7.741870in}{9.097826in}}%
\pgfpathlineto{\pgfqpoint{7.754382in}{9.108679in}}%
\pgfpathlineto{\pgfqpoint{7.766941in}{9.119478in}}%
\pgfpathlineto{\pgfqpoint{7.779547in}{9.130221in}}%
\pgfpathlineto{\pgfqpoint{7.792200in}{9.140910in}}%
\pgfpathlineto{\pgfqpoint{7.804900in}{9.151543in}}%
\pgfpathlineto{\pgfqpoint{7.817646in}{9.162121in}}%
\pgfpathlineto{\pgfqpoint{7.830437in}{9.172643in}}%
\pgfpathlineto{\pgfqpoint{7.843275in}{9.183109in}}%
\pgfpathlineto{\pgfqpoint{7.856158in}{9.193519in}}%
\pgfpathlineto{\pgfqpoint{7.869087in}{9.203873in}}%
\pgfpathlineto{\pgfqpoint{7.882060in}{9.214170in}}%
\pgfpathlineto{\pgfqpoint{7.895079in}{9.224411in}}%
\pgfpathlineto{\pgfqpoint{7.908141in}{9.234594in}}%
\pgfpathlineto{\pgfqpoint{7.921249in}{9.244721in}}%
\pgfpathlineto{\pgfqpoint{7.934400in}{9.254790in}}%
\pgfpathlineto{\pgfqpoint{7.947595in}{9.264802in}}%
\pgfpathlineto{\pgfqpoint{7.960834in}{9.274756in}}%
\pgfpathlineto{\pgfqpoint{7.974115in}{9.284652in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{9.294490in}}%
\pgfpathlineto{\pgfqpoint{8.000808in}{9.304270in}}%
\pgfpathlineto{\pgfqpoint{8.014219in}{9.313992in}}%
\pgfpathlineto{\pgfqpoint{8.027671in}{9.323655in}}%
\pgfpathlineto{\pgfqpoint{8.041166in}{9.333259in}}%
\pgfpathlineto{\pgfqpoint{8.054702in}{9.342804in}}%
\pgfpathlineto{\pgfqpoint{8.068280in}{9.352290in}}%
\pgfpathlineto{\pgfqpoint{8.081899in}{9.361717in}}%
\pgfpathlineto{\pgfqpoint{8.095560in}{9.371084in}}%
\pgfpathlineto{\pgfqpoint{8.109261in}{9.380391in}}%
\pgfpathlineto{\pgfqpoint{8.123002in}{9.389639in}}%
\pgfpathlineto{\pgfqpoint{8.136784in}{9.398826in}}%
\pgfpathlineto{\pgfqpoint{8.150605in}{9.407954in}}%
\pgfpathlineto{\pgfqpoint{8.164467in}{9.417021in}}%
\pgfpathlineto{\pgfqpoint{8.178367in}{9.426027in}}%
\pgfpathlineto{\pgfqpoint{8.192307in}{9.434973in}}%
\pgfpathlineto{\pgfqpoint{8.206286in}{9.443857in}}%
\pgfpathlineto{\pgfqpoint{8.220303in}{9.452681in}}%
\pgfpathlineto{\pgfqpoint{8.234359in}{9.461443in}}%
\pgfpathlineto{\pgfqpoint{8.248453in}{9.470144in}}%
\pgfpathlineto{\pgfqpoint{8.262585in}{9.478784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.801107in}{9.989390in}}%
\pgfpathlineto{\pgfqpoint{10.342960in}{6.948777in}}%
\pgfpathlineto{\pgfqpoint{10.220340in}{6.814470in}}%
\pgfpathlineto{\pgfqpoint{9.952599in}{7.058914in}}%
\pgfpathlineto{\pgfqpoint{9.003948in}{9.826425in}}%
\pgfpathlineto{\pgfqpoint{9.019627in}{9.831764in}}%
\pgfpathlineto{\pgfqpoint{9.035329in}{9.837035in}}%
\pgfpathlineto{\pgfqpoint{9.051054in}{9.842238in}}%
\pgfpathlineto{\pgfqpoint{9.066802in}{9.847372in}}%
\pgfpathlineto{\pgfqpoint{9.082572in}{9.852437in}}%
\pgfpathlineto{\pgfqpoint{9.098363in}{9.857433in}}%
\pgfpathlineto{\pgfqpoint{9.114177in}{9.862360in}}%
\pgfpathlineto{\pgfqpoint{9.130012in}{9.867219in}}%
\pgfpathlineto{\pgfqpoint{9.145868in}{9.872008in}}%
\pgfpathlineto{\pgfqpoint{9.161744in}{9.876728in}}%
\pgfpathlineto{\pgfqpoint{9.177641in}{9.881378in}}%
\pgfpathlineto{\pgfqpoint{9.193559in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{9.209496in}{9.890471in}}%
\pgfpathlineto{\pgfqpoint{9.225452in}{9.894913in}}%
\pgfpathlineto{\pgfqpoint{9.241428in}{9.899285in}}%
\pgfpathlineto{\pgfqpoint{9.257423in}{9.903588in}}%
\pgfpathlineto{\pgfqpoint{9.273436in}{9.907821in}}%
\pgfpathlineto{\pgfqpoint{9.289468in}{9.911984in}}%
\pgfpathlineto{\pgfqpoint{9.305518in}{9.916077in}}%
\pgfpathlineto{\pgfqpoint{9.321585in}{9.920100in}}%
\pgfpathlineto{\pgfqpoint{9.337670in}{9.924052in}}%
\pgfpathlineto{\pgfqpoint{9.353772in}{9.927935in}}%
\pgfpathlineto{\pgfqpoint{9.369890in}{9.931747in}}%
\pgfpathlineto{\pgfqpoint{9.386026in}{9.935489in}}%
\pgfpathlineto{\pgfqpoint{9.402177in}{9.939160in}}%
\pgfpathlineto{\pgfqpoint{9.418344in}{9.942761in}}%
\pgfpathlineto{\pgfqpoint{9.434527in}{9.946291in}}%
\pgfpathlineto{\pgfqpoint{9.450725in}{9.949751in}}%
\pgfpathlineto{\pgfqpoint{9.466938in}{9.953140in}}%
\pgfpathlineto{\pgfqpoint{9.483166in}{9.956458in}}%
\pgfpathlineto{\pgfqpoint{9.499407in}{9.959706in}}%
\pgfpathlineto{\pgfqpoint{9.515663in}{9.962882in}}%
\pgfpathlineto{\pgfqpoint{9.531933in}{9.965987in}}%
\pgfpathlineto{\pgfqpoint{9.548216in}{9.969022in}}%
\pgfpathlineto{\pgfqpoint{9.564512in}{9.971985in}}%
\pgfpathlineto{\pgfqpoint{9.580821in}{9.974878in}}%
\pgfpathlineto{\pgfqpoint{9.597142in}{9.977699in}}%
\pgfpathlineto{\pgfqpoint{9.613476in}{9.980448in}}%
\pgfpathlineto{\pgfqpoint{9.629821in}{9.983127in}}%
\pgfpathlineto{\pgfqpoint{9.646178in}{9.985734in}}%
\pgfpathlineto{\pgfqpoint{9.662546in}{9.988270in}}%
\pgfpathlineto{\pgfqpoint{9.678925in}{9.990734in}}%
\pgfpathlineto{\pgfqpoint{9.695315in}{9.993127in}}%
\pgfpathlineto{\pgfqpoint{9.711715in}{9.995448in}}%
\pgfpathlineto{\pgfqpoint{9.728125in}{9.997698in}}%
\pgfpathlineto{\pgfqpoint{9.744544in}{9.999876in}}%
\pgfpathlineto{\pgfqpoint{9.760973in}{10.001983in}}%
\pgfpathlineto{\pgfqpoint{9.777411in}{10.004017in}}%
\pgfpathlineto{\pgfqpoint{9.793857in}{10.005980in}}%
\pgfpathlineto{\pgfqpoint{9.810313in}{10.007872in}}%
\pgfpathlineto{\pgfqpoint{9.826776in}{10.009691in}}%
\pgfpathlineto{\pgfqpoint{9.843247in}{10.011439in}}%
\pgfpathlineto{\pgfqpoint{9.859725in}{10.013114in}}%
\pgfpathlineto{\pgfqpoint{9.876210in}{10.014718in}}%
\pgfpathlineto{\pgfqpoint{9.892703in}{10.016250in}}%
\pgfpathlineto{\pgfqpoint{9.909202in}{10.017710in}}%
\pgfpathlineto{\pgfqpoint{9.925707in}{10.019097in}}%
\pgfpathlineto{\pgfqpoint{9.942218in}{10.020413in}}%
\pgfpathlineto{\pgfqpoint{9.958734in}{10.021657in}}%
\pgfpathlineto{\pgfqpoint{9.975256in}{10.022829in}}%
\pgfpathlineto{\pgfqpoint{9.991783in}{10.023928in}}%
\pgfpathlineto{\pgfqpoint{10.008315in}{10.024956in}}%
\pgfpathlineto{\pgfqpoint{10.024850in}{10.025911in}}%
\pgfpathlineto{\pgfqpoint{10.041390in}{10.026794in}}%
\pgfpathlineto{\pgfqpoint{10.057934in}{10.027605in}}%
\pgfpathlineto{\pgfqpoint{10.074481in}{10.028344in}}%
\pgfpathlineto{\pgfqpoint{10.091031in}{10.029010in}}%
\pgfpathlineto{\pgfqpoint{10.107583in}{10.029605in}}%
\pgfpathlineto{\pgfqpoint{10.124138in}{10.030127in}}%
\pgfpathlineto{\pgfqpoint{10.140696in}{10.030577in}}%
\pgfpathlineto{\pgfqpoint{10.157255in}{10.030954in}}%
\pgfpathlineto{\pgfqpoint{10.173815in}{10.031260in}}%
\pgfpathlineto{\pgfqpoint{10.190377in}{10.031493in}}%
\pgfpathlineto{\pgfqpoint{10.206940in}{10.031654in}}%
\pgfpathlineto{\pgfqpoint{10.223503in}{10.031742in}}%
\pgfpathlineto{\pgfqpoint{10.240066in}{10.031758in}}%
\pgfpathlineto{\pgfqpoint{10.256629in}{10.031702in}}%
\pgfpathlineto{\pgfqpoint{10.273192in}{10.031574in}}%
\pgfpathlineto{\pgfqpoint{10.289754in}{10.031374in}}%
\pgfpathlineto{\pgfqpoint{10.306315in}{10.031101in}}%
\pgfpathlineto{\pgfqpoint{10.322875in}{10.030756in}}%
\pgfpathlineto{\pgfqpoint{10.339433in}{10.030339in}}%
\pgfpathlineto{\pgfqpoint{10.355989in}{10.029849in}}%
\pgfpathlineto{\pgfqpoint{10.372543in}{10.029287in}}%
\pgfpathlineto{\pgfqpoint{10.389094in}{10.028653in}}%
\pgfpathlineto{\pgfqpoint{10.405643in}{10.027947in}}%
\pgfpathlineto{\pgfqpoint{10.422188in}{10.027169in}}%
\pgfpathlineto{\pgfqpoint{10.438729in}{10.026318in}}%
\pgfpathlineto{\pgfqpoint{10.455267in}{10.025395in}}%
\pgfpathlineto{\pgfqpoint{10.471800in}{10.024400in}}%
\pgfpathlineto{\pgfqpoint{10.488329in}{10.023333in}}%
\pgfpathlineto{\pgfqpoint{10.504853in}{10.022194in}}%
\pgfpathlineto{\pgfqpoint{10.521372in}{10.020983in}}%
\pgfpathlineto{\pgfqpoint{10.537886in}{10.019700in}}%
\pgfpathlineto{\pgfqpoint{10.554394in}{10.018344in}}%
\pgfpathlineto{\pgfqpoint{10.570896in}{10.016917in}}%
\pgfpathlineto{\pgfqpoint{10.587391in}{10.015418in}}%
\pgfpathlineto{\pgfqpoint{10.603880in}{10.013846in}}%
\pgfpathlineto{\pgfqpoint{10.620361in}{10.012203in}}%
\pgfpathlineto{\pgfqpoint{10.636836in}{10.010488in}}%
\pgfpathlineto{\pgfqpoint{10.653302in}{10.008701in}}%
\pgfpathlineto{\pgfqpoint{10.669761in}{10.006842in}}%
\pgfpathlineto{\pgfqpoint{10.686211in}{10.004912in}}%
\pgfpathlineto{\pgfqpoint{10.702653in}{10.002909in}}%
\pgfpathlineto{\pgfqpoint{10.719086in}{10.000835in}}%
\pgfpathlineto{\pgfqpoint{10.735510in}{9.998689in}}%
\pgfpathlineto{\pgfqpoint{10.751924in}{9.996472in}}%
\pgfpathlineto{\pgfqpoint{10.768329in}{9.994183in}}%
\pgfpathlineto{\pgfqpoint{10.784723in}{9.991822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.524931in}{9.806063in}}%
\pgfpathlineto{\pgfqpoint{10.512723in}{7.003286in}}%
\pgfpathlineto{\pgfqpoint{10.371950in}{6.890032in}}%
\pgfpathlineto{\pgfqpoint{10.200031in}{7.103725in}}%
\pgfpathlineto{\pgfqpoint{10.093565in}{10.029106in}}%
\pgfpathlineto{\pgfqpoint{10.110118in}{10.029689in}}%
\pgfpathlineto{\pgfqpoint{10.126674in}{10.030200in}}%
\pgfpathlineto{\pgfqpoint{10.143231in}{10.030639in}}%
\pgfpathlineto{\pgfqpoint{10.159790in}{10.031006in}}%
\pgfpathlineto{\pgfqpoint{10.176351in}{10.031300in}}%
\pgfpathlineto{\pgfqpoint{10.192913in}{10.031522in}}%
\pgfpathlineto{\pgfqpoint{10.209476in}{10.031672in}}%
\pgfpathlineto{\pgfqpoint{10.226039in}{10.031749in}}%
\pgfpathlineto{\pgfqpoint{10.242602in}{10.031755in}}%
\pgfpathlineto{\pgfqpoint{10.259166in}{10.031687in}}%
\pgfpathlineto{\pgfqpoint{10.275728in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{10.292290in}{10.031337in}}%
\pgfpathlineto{\pgfqpoint{10.308851in}{10.031053in}}%
\pgfpathlineto{\pgfqpoint{10.325411in}{10.030697in}}%
\pgfpathlineto{\pgfqpoint{10.341969in}{10.030268in}}%
\pgfpathlineto{\pgfqpoint{10.358524in}{10.029768in}}%
\pgfpathlineto{\pgfqpoint{10.375078in}{10.029195in}}%
\pgfpathlineto{\pgfqpoint{10.391629in}{10.028550in}}%
\pgfpathlineto{\pgfqpoint{10.408176in}{10.027833in}}%
\pgfpathlineto{\pgfqpoint{10.424721in}{10.027043in}}%
\pgfpathlineto{\pgfqpoint{10.441262in}{10.026181in}}%
\pgfpathlineto{\pgfqpoint{10.457799in}{10.025248in}}%
\pgfpathlineto{\pgfqpoint{10.474332in}{10.024242in}}%
\pgfpathlineto{\pgfqpoint{10.490860in}{10.023164in}}%
\pgfpathlineto{\pgfqpoint{10.507383in}{10.022013in}}%
\pgfpathlineto{\pgfqpoint{10.523902in}{10.020791in}}%
\pgfpathlineto{\pgfqpoint{10.540414in}{10.019497in}}%
\pgfpathlineto{\pgfqpoint{10.556921in}{10.018131in}}%
\pgfpathlineto{\pgfqpoint{10.573422in}{10.016692in}}%
\pgfpathlineto{\pgfqpoint{10.589916in}{10.015182in}}%
\pgfpathlineto{\pgfqpoint{10.606404in}{10.013599in}}%
\pgfpathlineto{\pgfqpoint{10.622884in}{10.011945in}}%
\pgfpathlineto{\pgfqpoint{10.639358in}{10.010219in}}%
\pgfpathlineto{\pgfqpoint{10.655823in}{10.008421in}}%
\pgfpathlineto{\pgfqpoint{10.672281in}{10.006551in}}%
\pgfpathlineto{\pgfqpoint{10.688730in}{10.004610in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{10.002596in}}%
\pgfpathlineto{\pgfqpoint{10.721602in}{10.000511in}}%
\pgfpathlineto{\pgfqpoint{10.738024in}{9.998354in}}%
\pgfpathlineto{\pgfqpoint{10.754437in}{9.996126in}}%
\pgfpathlineto{\pgfqpoint{10.770840in}{9.993826in}}%
\pgfpathlineto{\pgfqpoint{10.787233in}{9.991454in}}%
\pgfpathlineto{\pgfqpoint{10.803615in}{9.989011in}}%
\pgfpathlineto{\pgfqpoint{10.819986in}{9.986497in}}%
\pgfpathlineto{\pgfqpoint{10.836346in}{9.983911in}}%
\pgfpathlineto{\pgfqpoint{10.852695in}{9.981254in}}%
\pgfpathlineto{\pgfqpoint{10.869032in}{9.978525in}}%
\pgfpathlineto{\pgfqpoint{10.885357in}{9.975725in}}%
\pgfpathlineto{\pgfqpoint{10.901670in}{9.972854in}}%
\pgfpathlineto{\pgfqpoint{10.917970in}{9.969912in}}%
\pgfpathlineto{\pgfqpoint{10.934257in}{9.966899in}}%
\pgfpathlineto{\pgfqpoint{10.950531in}{9.963814in}}%
\pgfpathlineto{\pgfqpoint{10.966791in}{9.960659in}}%
\pgfpathlineto{\pgfqpoint{10.983037in}{9.957433in}}%
\pgfpathlineto{\pgfqpoint{10.999269in}{9.954136in}}%
\pgfpathlineto{\pgfqpoint{11.015486in}{9.950768in}}%
\pgfpathlineto{\pgfqpoint{11.031688in}{9.947329in}}%
\pgfpathlineto{\pgfqpoint{11.047876in}{9.943820in}}%
\pgfpathlineto{\pgfqpoint{11.064048in}{9.940240in}}%
\pgfpathlineto{\pgfqpoint{11.080204in}{9.936590in}}%
\pgfpathlineto{\pgfqpoint{11.096344in}{9.932869in}}%
\pgfpathlineto{\pgfqpoint{11.112467in}{9.929078in}}%
\pgfpathlineto{\pgfqpoint{11.128574in}{9.925216in}}%
\pgfpathlineto{\pgfqpoint{11.144664in}{9.921284in}}%
\pgfpathlineto{\pgfqpoint{11.160737in}{9.917282in}}%
\pgfpathlineto{\pgfqpoint{11.176792in}{9.913210in}}%
\pgfpathlineto{\pgfqpoint{11.192829in}{9.909068in}}%
\pgfpathlineto{\pgfqpoint{11.208848in}{9.904856in}}%
\pgfpathlineto{\pgfqpoint{11.224848in}{9.900574in}}%
\pgfpathlineto{\pgfqpoint{11.240830in}{9.896223in}}%
\pgfpathlineto{\pgfqpoint{11.256792in}{9.891801in}}%
\pgfpathlineto{\pgfqpoint{11.272735in}{9.887311in}}%
\pgfpathlineto{\pgfqpoint{11.288658in}{9.882750in}}%
\pgfpathlineto{\pgfqpoint{11.304561in}{9.878120in}}%
\pgfpathlineto{\pgfqpoint{11.320444in}{9.873421in}}%
\pgfpathlineto{\pgfqpoint{11.336306in}{9.868652in}}%
\pgfpathlineto{\pgfqpoint{11.352147in}{9.863815in}}%
\pgfpathlineto{\pgfqpoint{11.367967in}{9.858908in}}%
\pgfpathlineto{\pgfqpoint{11.383765in}{9.853932in}}%
\pgfpathlineto{\pgfqpoint{11.399542in}{9.848888in}}%
\pgfpathlineto{\pgfqpoint{11.415296in}{9.843774in}}%
\pgfpathlineto{\pgfqpoint{11.431028in}{9.838592in}}%
\pgfpathlineto{\pgfqpoint{11.446737in}{9.833342in}}%
\pgfpathlineto{\pgfqpoint{11.462423in}{9.828022in}}%
\pgfpathlineto{\pgfqpoint{11.478086in}{9.822635in}}%
\pgfpathlineto{\pgfqpoint{11.493725in}{9.817179in}}%
\pgfpathlineto{\pgfqpoint{11.509340in}{9.811655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.187543in}{9.884237in}}%
\pgfpathlineto{\pgfqpoint{10.049930in}{6.881844in}}%
\pgfpathlineto{\pgfqpoint{9.914297in}{6.774917in}}%
\pgfpathlineto{\pgfqpoint{9.705612in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{8.152743in}{9.409358in}}%
\pgfpathlineto{\pgfqpoint{8.166610in}{9.418415in}}%
\pgfpathlineto{\pgfqpoint{8.180517in}{9.427412in}}%
\pgfpathlineto{\pgfqpoint{8.194463in}{9.436349in}}%
\pgfpathlineto{\pgfqpoint{8.208448in}{9.445224in}}%
\pgfpathlineto{\pgfqpoint{8.222471in}{9.454038in}}%
\pgfpathlineto{\pgfqpoint{8.236533in}{9.462791in}}%
\pgfpathlineto{\pgfqpoint{8.250633in}{9.471482in}}%
\pgfpathlineto{\pgfqpoint{8.264770in}{9.480112in}}%
\pgfpathlineto{\pgfqpoint{8.278945in}{9.488680in}}%
\pgfpathlineto{\pgfqpoint{8.293158in}{9.497187in}}%
\pgfpathlineto{\pgfqpoint{8.307407in}{9.505631in}}%
\pgfpathlineto{\pgfqpoint{8.321693in}{9.514012in}}%
\pgfpathlineto{\pgfqpoint{8.336015in}{9.522332in}}%
\pgfpathlineto{\pgfqpoint{8.350374in}{9.530589in}}%
\pgfpathlineto{\pgfqpoint{8.364769in}{9.538783in}}%
\pgfpathlineto{\pgfqpoint{8.379199in}{9.546914in}}%
\pgfpathlineto{\pgfqpoint{8.393664in}{9.554982in}}%
\pgfpathlineto{\pgfqpoint{8.408165in}{9.562987in}}%
\pgfpathlineto{\pgfqpoint{8.422700in}{9.570929in}}%
\pgfpathlineto{\pgfqpoint{8.437270in}{9.578807in}}%
\pgfpathlineto{\pgfqpoint{8.451874in}{9.586622in}}%
\pgfpathlineto{\pgfqpoint{8.466512in}{9.594372in}}%
\pgfpathlineto{\pgfqpoint{8.481184in}{9.602059in}}%
\pgfpathlineto{\pgfqpoint{8.495889in}{9.609682in}}%
\pgfpathlineto{\pgfqpoint{8.510627in}{9.617240in}}%
\pgfpathlineto{\pgfqpoint{8.525398in}{9.624734in}}%
\pgfpathlineto{\pgfqpoint{8.540202in}{9.632164in}}%
\pgfpathlineto{\pgfqpoint{8.555037in}{9.639528in}}%
\pgfpathlineto{\pgfqpoint{8.569905in}{9.646829in}}%
\pgfpathlineto{\pgfqpoint{8.584805in}{9.654064in}}%
\pgfpathlineto{\pgfqpoint{8.599736in}{9.661234in}}%
\pgfpathlineto{\pgfqpoint{8.614698in}{9.668339in}}%
\pgfpathlineto{\pgfqpoint{8.629691in}{9.675378in}}%
\pgfpathlineto{\pgfqpoint{8.644715in}{9.682352in}}%
\pgfpathlineto{\pgfqpoint{8.659769in}{9.689260in}}%
\pgfpathlineto{\pgfqpoint{8.674852in}{9.696103in}}%
\pgfpathlineto{\pgfqpoint{8.689966in}{9.702880in}}%
\pgfpathlineto{\pgfqpoint{8.705109in}{9.709590in}}%
\pgfpathlineto{\pgfqpoint{8.720281in}{9.716235in}}%
\pgfpathlineto{\pgfqpoint{8.735482in}{9.722813in}}%
\pgfpathlineto{\pgfqpoint{8.750712in}{9.729325in}}%
\pgfpathlineto{\pgfqpoint{8.765970in}{9.735771in}}%
\pgfpathlineto{\pgfqpoint{8.781255in}{9.742149in}}%
\pgfpathlineto{\pgfqpoint{8.796569in}{9.748461in}}%
\pgfpathlineto{\pgfqpoint{8.811910in}{9.754707in}}%
\pgfpathlineto{\pgfqpoint{8.827278in}{9.760885in}}%
\pgfpathlineto{\pgfqpoint{8.842673in}{9.766996in}}%
\pgfpathlineto{\pgfqpoint{8.858094in}{9.773040in}}%
\pgfpathlineto{\pgfqpoint{8.873542in}{9.779016in}}%
\pgfpathlineto{\pgfqpoint{8.889015in}{9.784925in}}%
\pgfpathlineto{\pgfqpoint{8.904514in}{9.790767in}}%
\pgfpathlineto{\pgfqpoint{8.920039in}{9.796540in}}%
\pgfpathlineto{\pgfqpoint{8.935588in}{9.802246in}}%
\pgfpathlineto{\pgfqpoint{8.951162in}{9.807884in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{9.813454in}}%
\pgfpathlineto{\pgfqpoint{8.982384in}{9.818956in}}%
\pgfpathlineto{\pgfqpoint{8.998031in}{9.824390in}}%
\pgfpathlineto{\pgfqpoint{9.013701in}{9.829755in}}%
\pgfpathlineto{\pgfqpoint{9.029394in}{9.835052in}}%
\pgfpathlineto{\pgfqpoint{9.045111in}{9.840281in}}%
\pgfpathlineto{\pgfqpoint{9.060850in}{9.845441in}}%
\pgfpathlineto{\pgfqpoint{9.076612in}{9.850532in}}%
\pgfpathlineto{\pgfqpoint{9.092395in}{9.855554in}}%
\pgfpathlineto{\pgfqpoint{9.108201in}{9.860507in}}%
\pgfpathlineto{\pgfqpoint{9.124027in}{9.865392in}}%
\pgfpathlineto{\pgfqpoint{9.139875in}{9.870207in}}%
\pgfpathlineto{\pgfqpoint{9.155744in}{9.874953in}}%
\pgfpathlineto{\pgfqpoint{9.171634in}{9.879630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.085803in}{8.742874in}}%
\pgfpathlineto{\pgfqpoint{13.096715in}{8.730414in}}%
\pgfpathlineto{\pgfqpoint{13.107573in}{8.717906in}}%
\pgfpathlineto{\pgfqpoint{13.118376in}{8.705351in}}%
\pgfpathlineto{\pgfqpoint{13.129125in}{8.692748in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.150456in}{8.667404in}}%
\pgfpathlineto{\pgfqpoint{13.161038in}{8.654662in}}%
\pgfpathlineto{\pgfqpoint{13.171565in}{8.641874in}}%
\pgfpathlineto{\pgfqpoint{13.182036in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{13.192451in}{8.616161in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.213111in}{8.590266in}}%
\pgfpathlineto{\pgfqpoint{13.223356in}{8.577252in}}%
\pgfpathlineto{\pgfqpoint{13.233545in}{8.564192in}}%
\pgfpathlineto{\pgfqpoint{13.243676in}{8.551089in}}%
\pgfpathlineto{\pgfqpoint{13.253750in}{8.537941in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.273726in}{8.511515in}}%
\pgfpathlineto{\pgfqpoint{13.283627in}{8.498237in}}%
\pgfpathlineto{\pgfqpoint{13.293470in}{8.484915in}}%
\pgfpathlineto{\pgfqpoint{13.303255in}{8.471551in}}%
\pgfpathlineto{\pgfqpoint{13.312981in}{8.458144in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.332258in}{8.431204in}}%
\pgfpathlineto{\pgfqpoint{13.341808in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{13.351299in}{8.404097in}}%
\pgfpathlineto{\pgfqpoint{13.360731in}{8.390481in}}%
\pgfpathlineto{\pgfqpoint{13.370103in}{8.376824in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.388668in}{8.349389in}}%
\pgfpathlineto{\pgfqpoint{13.397861in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{13.406993in}{8.321792in}}%
\pgfpathlineto{\pgfqpoint{13.416065in}{8.307934in}}%
\pgfpathlineto{\pgfqpoint{13.425077in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.442917in}{8.266125in}}%
\pgfpathlineto{\pgfqpoint{13.451746in}{8.252110in}}%
\pgfpathlineto{\pgfqpoint{13.460513in}{8.238058in}}%
\pgfpathlineto{\pgfqpoint{13.469220in}{8.223967in}}%
\pgfpathlineto{\pgfqpoint{13.477864in}{8.209839in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.494968in}{8.181469in}}%
\pgfpathlineto{\pgfqpoint{13.503427in}{8.167228in}}%
\pgfpathlineto{\pgfqpoint{13.511824in}{8.152951in}}%
\pgfpathlineto{\pgfqpoint{13.520158in}{8.138637in}}%
\pgfpathlineto{\pgfqpoint{13.528430in}{8.124287in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.544785in}{8.095480in}}%
\pgfpathlineto{\pgfqpoint{13.552868in}{8.081023in}}%
\pgfpathlineto{\pgfqpoint{13.560888in}{8.066531in}}%
\pgfpathlineto{\pgfqpoint{13.568845in}{8.052003in}}%
\pgfpathlineto{\pgfqpoint{13.576738in}{8.037442in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.592334in}{8.008216in}}%
\pgfpathlineto{\pgfqpoint{13.600036in}{7.993552in}}%
\pgfpathlineto{\pgfqpoint{13.607674in}{7.978855in}}%
\pgfpathlineto{\pgfqpoint{13.615248in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{13.622757in}{7.949362in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.637582in}{7.919737in}}%
\pgfpathlineto{\pgfqpoint{13.644898in}{7.904877in}}%
\pgfpathlineto{\pgfqpoint{13.652148in}{7.889985in}}%
\pgfpathlineto{\pgfqpoint{13.659334in}{7.875062in}}%
\pgfpathlineto{\pgfqpoint{13.666454in}{7.860107in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.680499in}{7.830105in}}%
\pgfpathlineto{\pgfqpoint{13.687423in}{7.815058in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{7.799981in}}%
\pgfpathlineto{\pgfqpoint{13.701074in}{7.784875in}}%
\pgfpathlineto{\pgfqpoint{13.707800in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.721055in}{7.739379in}}%
\pgfpathlineto{\pgfqpoint{13.727583in}{7.724157in}}%
\pgfpathlineto{\pgfqpoint{13.734044in}{7.708905in}}%
\pgfpathlineto{\pgfqpoint{13.740438in}{7.693626in}}%
\pgfpathlineto{\pgfqpoint{13.746766in}{7.678319in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.759222in}{7.647623in}}%
\pgfpathlineto{\pgfqpoint{13.765349in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{13.771409in}{7.616820in}}%
\pgfpathlineto{\pgfqpoint{13.777401in}{7.601379in}}%
\pgfpathlineto{\pgfqpoint{13.783326in}{7.585911in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.794974in}{7.554900in}}%
\pgfpathlineto{\pgfqpoint{13.800696in}{7.539356in}}%
\pgfpathlineto{\pgfqpoint{13.806350in}{7.523788in}}%
\pgfpathlineto{\pgfqpoint{13.811936in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{13.817454in}{7.492578in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.828286in}{7.461272in}}%
\pgfpathlineto{\pgfqpoint{13.833599in}{7.445584in}}%
\pgfpathlineto{\pgfqpoint{13.838844in}{7.429873in}}%
\pgfpathlineto{\pgfqpoint{13.844020in}{7.414139in}}%
\pgfpathlineto{\pgfqpoint{13.849128in}{7.398383in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.859136in}{7.366804in}}%
\pgfpathlineto{\pgfqpoint{13.864037in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{13.868869in}{7.335140in}}%
\pgfpathlineto{\pgfqpoint{13.873631in}{7.319276in}}%
\pgfpathlineto{\pgfqpoint{13.878325in}{7.303391in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.887503in}{7.271562in}}%
\pgfpathlineto{\pgfqpoint{13.891988in}{7.255617in}}%
\pgfpathlineto{\pgfqpoint{13.896403in}{7.239653in}}%
\pgfpathlineto{\pgfqpoint{13.900749in}{7.223670in}}%
\pgfpathlineto{\pgfqpoint{13.905025in}{7.207668in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.913367in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{13.917433in}{7.159552in}}%
\pgfpathlineto{\pgfqpoint{13.921429in}{7.143478in}}%
\pgfpathlineto{\pgfqpoint{13.925355in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{13.929210in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.936710in}{7.079012in}}%
\pgfpathlineto{\pgfqpoint{13.940354in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{13.943928in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{13.947431in}{7.030493in}}%
\pgfpathlineto{\pgfqpoint{13.950864in}{7.014289in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.957517in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{13.960737in}{6.965590in}}%
\pgfpathlineto{\pgfqpoint{13.963886in}{6.949329in}}%
\pgfpathlineto{\pgfqpoint{13.966964in}{6.933054in}}%
\pgfpathlineto{\pgfqpoint{13.969971in}{6.916766in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.975772in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{13.978566in}{6.867825in}}%
\pgfpathlineto{\pgfqpoint{13.981289in}{6.851487in}}%
\pgfpathlineto{\pgfqpoint{13.983940in}{6.835137in}}%
\pgfpathlineto{\pgfqpoint{13.986520in}{6.818776in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{13.991465in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{13.993830in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{13.996124in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{13.998346in}{6.736809in}}%
\pgfpathlineto{\pgfqpoint{14.000497in}{6.720386in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.004583in}{6.687513in}}%
\pgfpathlineto{\pgfqpoint{14.006518in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{14.008382in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{14.010174in}{6.638138in}}%
\pgfpathlineto{\pgfqpoint{14.011894in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.015118in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{14.016622in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{14.018055in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{14.019415in}{6.539191in}}%
\pgfpathlineto{\pgfqpoint{14.020703in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.023063in}{6.489636in}}%
\pgfpathlineto{\pgfqpoint{14.024135in}{6.473107in}}%
\pgfpathlineto{\pgfqpoint{14.025135in}{6.456574in}}%
\pgfpathlineto{\pgfqpoint{14.026062in}{6.440037in}}%
\pgfpathlineto{\pgfqpoint{14.026918in}{6.423495in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.028412in}{6.390402in}}%
\pgfpathlineto{\pgfqpoint{14.029051in}{6.373851in}}%
\pgfpathlineto{\pgfqpoint{14.029617in}{6.357298in}}%
\pgfpathlineto{\pgfqpoint{14.030112in}{6.340742in}}%
\pgfpathlineto{\pgfqpoint{14.030534in}{6.324184in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031161in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{14.031367in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{14.031500in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{14.031561in}{6.241375in}}%
\pgfpathlineto{\pgfqpoint{14.031549in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.031310in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{14.031081in}{6.175124in}}%
\pgfpathlineto{\pgfqpoint{14.030781in}{6.158563in}}%
\pgfpathlineto{\pgfqpoint{14.030408in}{6.142004in}}%
\pgfpathlineto{\pgfqpoint{14.029963in}{6.125447in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.028856in}{6.092339in}}%
\pgfpathlineto{\pgfqpoint{14.028195in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{14.027461in}{6.059241in}}%
\pgfpathlineto{\pgfqpoint{14.026654in}{6.042698in}}%
\pgfpathlineto{\pgfqpoint{14.025776in}{6.026158in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.023803in}{5.993090in}}%
\pgfpathlineto{\pgfqpoint{14.022708in}{5.976563in}}%
\pgfpathlineto{\pgfqpoint{14.021542in}{5.960040in}}%
\pgfpathlineto{\pgfqpoint{14.020303in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{14.018992in}{5.927012in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.016154in}{5.894007in}}%
\pgfpathlineto{\pgfqpoint{14.014627in}{5.877514in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{5.861028in}}%
\pgfpathlineto{\pgfqpoint{14.011357in}{5.844550in}}%
\pgfpathlineto{\pgfqpoint{14.009614in}{5.828078in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{14.005913in}{5.795159in}}%
\pgfpathlineto{\pgfqpoint{14.003955in}{5.778712in}}%
\pgfpathlineto{\pgfqpoint{14.001925in}{5.762273in}}%
\pgfpathlineto{\pgfqpoint{13.999824in}{5.745844in}}%
\pgfpathlineto{\pgfqpoint{13.997650in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.993089in}{5.696612in}}%
\pgfpathlineto{\pgfqpoint{13.990701in}{5.680222in}}%
\pgfpathlineto{\pgfqpoint{13.988241in}{5.663842in}}%
\pgfpathlineto{\pgfqpoint{13.985710in}{5.647474in}}%
\pgfpathlineto{\pgfqpoint{13.983108in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.977689in}{5.598435in}}%
\pgfpathlineto{\pgfqpoint{13.974873in}{5.582113in}}%
\pgfpathlineto{\pgfqpoint{13.971986in}{5.565804in}}%
\pgfpathlineto{\pgfqpoint{13.969027in}{5.549507in}}%
\pgfpathlineto{\pgfqpoint{13.965997in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.959725in}{5.500695in}}%
\pgfpathlineto{\pgfqpoint{13.956482in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{13.953169in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{13.949785in}{5.452010in}}%
\pgfpathlineto{\pgfqpoint{13.946330in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.939208in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{13.935541in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{13.931804in}{5.371170in}}%
\pgfpathlineto{\pgfqpoint{13.927997in}{5.355050in}}%
\pgfpathlineto{\pgfqpoint{13.924119in}{5.338947in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.916153in}{5.306793in}}%
\pgfpathlineto{\pgfqpoint{13.912065in}{5.290742in}}%
\pgfpathlineto{\pgfqpoint{13.907907in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{13.903678in}{5.258694in}}%
\pgfpathlineto{\pgfqpoint{13.899380in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.890575in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{13.886068in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{13.881492in}{5.178906in}}%
\pgfpathlineto{\pgfqpoint{13.876846in}{5.163008in}}%
\pgfpathlineto{\pgfqpoint{13.872131in}{5.147130in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.862493in}{5.115436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729141in}{4.781318in}}%
\pgfpathlineto{\pgfqpoint{8.361906in}{5.458566in}}%
\pgfpathlineto{\pgfqpoint{8.399270in}{5.451861in}}%
\pgfpathlineto{\pgfqpoint{8.392564in}{5.414497in}}%
\pgfpathlineto{\pgfqpoint{6.761703in}{4.705173in}}%
\pgfpathlineto{\pgfqpoint{6.755058in}{4.720344in}}%
\pgfpathlineto{\pgfqpoint{6.748479in}{4.735545in}}%
\pgfpathlineto{\pgfqpoint{6.741966in}{4.750774in}}%
\pgfpathlineto{\pgfqpoint{6.735520in}{4.766032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.085803in}{8.742874in}}%
\pgfpathlineto{\pgfqpoint{13.096715in}{8.730414in}}%
\pgfpathlineto{\pgfqpoint{13.107573in}{8.717906in}}%
\pgfpathlineto{\pgfqpoint{13.118376in}{8.705351in}}%
\pgfpathlineto{\pgfqpoint{13.129125in}{8.692748in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.150456in}{8.667404in}}%
\pgfpathlineto{\pgfqpoint{13.161038in}{8.654662in}}%
\pgfpathlineto{\pgfqpoint{13.171565in}{8.641874in}}%
\pgfpathlineto{\pgfqpoint{13.182036in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{13.192451in}{8.616161in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.213111in}{8.590266in}}%
\pgfpathlineto{\pgfqpoint{13.223356in}{8.577252in}}%
\pgfpathlineto{\pgfqpoint{13.233545in}{8.564192in}}%
\pgfpathlineto{\pgfqpoint{13.243676in}{8.551089in}}%
\pgfpathlineto{\pgfqpoint{13.253750in}{8.537941in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.273726in}{8.511515in}}%
\pgfpathlineto{\pgfqpoint{13.283627in}{8.498237in}}%
\pgfpathlineto{\pgfqpoint{13.293470in}{8.484915in}}%
\pgfpathlineto{\pgfqpoint{13.303255in}{8.471551in}}%
\pgfpathlineto{\pgfqpoint{13.312981in}{8.458144in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.332258in}{8.431204in}}%
\pgfpathlineto{\pgfqpoint{13.341808in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{13.351299in}{8.404097in}}%
\pgfpathlineto{\pgfqpoint{13.360731in}{8.390481in}}%
\pgfpathlineto{\pgfqpoint{13.370103in}{8.376824in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.388668in}{8.349389in}}%
\pgfpathlineto{\pgfqpoint{13.397861in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{13.406993in}{8.321792in}}%
\pgfpathlineto{\pgfqpoint{13.416065in}{8.307934in}}%
\pgfpathlineto{\pgfqpoint{13.425077in}{8.294037in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.442917in}{8.266125in}}%
\pgfpathlineto{\pgfqpoint{13.451746in}{8.252110in}}%
\pgfpathlineto{\pgfqpoint{13.460513in}{8.238058in}}%
\pgfpathlineto{\pgfqpoint{13.469220in}{8.223967in}}%
\pgfpathlineto{\pgfqpoint{13.477864in}{8.209839in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.494968in}{8.181469in}}%
\pgfpathlineto{\pgfqpoint{13.503427in}{8.167228in}}%
\pgfpathlineto{\pgfqpoint{13.511824in}{8.152951in}}%
\pgfpathlineto{\pgfqpoint{13.520158in}{8.138637in}}%
\pgfpathlineto{\pgfqpoint{13.528430in}{8.124287in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.544785in}{8.095480in}}%
\pgfpathlineto{\pgfqpoint{13.552868in}{8.081023in}}%
\pgfpathlineto{\pgfqpoint{13.560888in}{8.066531in}}%
\pgfpathlineto{\pgfqpoint{13.568845in}{8.052003in}}%
\pgfpathlineto{\pgfqpoint{13.576738in}{8.037442in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.592334in}{8.008216in}}%
\pgfpathlineto{\pgfqpoint{13.600036in}{7.993552in}}%
\pgfpathlineto{\pgfqpoint{13.607674in}{7.978855in}}%
\pgfpathlineto{\pgfqpoint{13.615248in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{13.622757in}{7.949362in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.637582in}{7.919737in}}%
\pgfpathlineto{\pgfqpoint{13.644898in}{7.904877in}}%
\pgfpathlineto{\pgfqpoint{13.652148in}{7.889985in}}%
\pgfpathlineto{\pgfqpoint{13.659334in}{7.875062in}}%
\pgfpathlineto{\pgfqpoint{13.666454in}{7.860107in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.680499in}{7.830105in}}%
\pgfpathlineto{\pgfqpoint{13.687423in}{7.815058in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{7.799981in}}%
\pgfpathlineto{\pgfqpoint{13.701074in}{7.784875in}}%
\pgfpathlineto{\pgfqpoint{13.707800in}{7.769739in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.721055in}{7.739379in}}%
\pgfpathlineto{\pgfqpoint{13.727583in}{7.724157in}}%
\pgfpathlineto{\pgfqpoint{13.734044in}{7.708905in}}%
\pgfpathlineto{\pgfqpoint{13.740438in}{7.693626in}}%
\pgfpathlineto{\pgfqpoint{13.746766in}{7.678319in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.759222in}{7.647623in}}%
\pgfpathlineto{\pgfqpoint{13.765349in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{13.771409in}{7.616820in}}%
\pgfpathlineto{\pgfqpoint{13.777401in}{7.601379in}}%
\pgfpathlineto{\pgfqpoint{13.783326in}{7.585911in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.794974in}{7.554900in}}%
\pgfpathlineto{\pgfqpoint{13.800696in}{7.539356in}}%
\pgfpathlineto{\pgfqpoint{13.806350in}{7.523788in}}%
\pgfpathlineto{\pgfqpoint{13.811936in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{13.817454in}{7.492578in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.828286in}{7.461272in}}%
\pgfpathlineto{\pgfqpoint{13.833599in}{7.445584in}}%
\pgfpathlineto{\pgfqpoint{13.838844in}{7.429873in}}%
\pgfpathlineto{\pgfqpoint{13.844020in}{7.414139in}}%
\pgfpathlineto{\pgfqpoint{13.849128in}{7.398383in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.859136in}{7.366804in}}%
\pgfpathlineto{\pgfqpoint{13.864037in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{13.868869in}{7.335140in}}%
\pgfpathlineto{\pgfqpoint{13.873631in}{7.319276in}}%
\pgfpathlineto{\pgfqpoint{13.878325in}{7.303391in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.887503in}{7.271562in}}%
\pgfpathlineto{\pgfqpoint{13.891988in}{7.255617in}}%
\pgfpathlineto{\pgfqpoint{13.896403in}{7.239653in}}%
\pgfpathlineto{\pgfqpoint{13.900749in}{7.223670in}}%
\pgfpathlineto{\pgfqpoint{13.905025in}{7.207668in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.913367in}{7.175609in}}%
\pgfpathlineto{\pgfqpoint{13.917433in}{7.159552in}}%
\pgfpathlineto{\pgfqpoint{13.921429in}{7.143478in}}%
\pgfpathlineto{\pgfqpoint{13.925355in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{13.929210in}{7.111278in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.936710in}{7.079012in}}%
\pgfpathlineto{\pgfqpoint{13.940354in}{7.062855in}}%
\pgfpathlineto{\pgfqpoint{13.943928in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{13.947431in}{7.030493in}}%
\pgfpathlineto{\pgfqpoint{13.950864in}{7.014289in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.957517in}{6.981837in}}%
\pgfpathlineto{\pgfqpoint{13.960737in}{6.965590in}}%
\pgfpathlineto{\pgfqpoint{13.963886in}{6.949329in}}%
\pgfpathlineto{\pgfqpoint{13.966964in}{6.933054in}}%
\pgfpathlineto{\pgfqpoint{13.969971in}{6.916766in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.975772in}{6.884151in}}%
\pgfpathlineto{\pgfqpoint{13.978566in}{6.867825in}}%
\pgfpathlineto{\pgfqpoint{13.981289in}{6.851487in}}%
\pgfpathlineto{\pgfqpoint{13.983940in}{6.835137in}}%
\pgfpathlineto{\pgfqpoint{13.986520in}{6.818776in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{13.991465in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{13.993830in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{13.996124in}{6.753223in}}%
\pgfpathlineto{\pgfqpoint{13.998346in}{6.736809in}}%
\pgfpathlineto{\pgfqpoint{14.000497in}{6.720386in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.004583in}{6.687513in}}%
\pgfpathlineto{\pgfqpoint{14.006518in}{6.671063in}}%
\pgfpathlineto{\pgfqpoint{14.008382in}{6.654604in}}%
\pgfpathlineto{\pgfqpoint{14.010174in}{6.638138in}}%
\pgfpathlineto{\pgfqpoint{14.011894in}{6.621664in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.015118in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{14.016622in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{14.018055in}{6.555699in}}%
\pgfpathlineto{\pgfqpoint{14.019415in}{6.539191in}}%
\pgfpathlineto{\pgfqpoint{14.020703in}{6.522678in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.023063in}{6.489636in}}%
\pgfpathlineto{\pgfqpoint{14.024135in}{6.473107in}}%
\pgfpathlineto{\pgfqpoint{14.025135in}{6.456574in}}%
\pgfpathlineto{\pgfqpoint{14.026062in}{6.440037in}}%
\pgfpathlineto{\pgfqpoint{14.026918in}{6.423495in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.028412in}{6.390402in}}%
\pgfpathlineto{\pgfqpoint{14.029051in}{6.373851in}}%
\pgfpathlineto{\pgfqpoint{14.029617in}{6.357298in}}%
\pgfpathlineto{\pgfqpoint{14.030112in}{6.340742in}}%
\pgfpathlineto{\pgfqpoint{14.030534in}{6.324184in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031161in}{6.291063in}}%
\pgfpathlineto{\pgfqpoint{14.031367in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{14.031500in}{6.257938in}}%
\pgfpathlineto{\pgfqpoint{14.031561in}{6.241375in}}%
\pgfpathlineto{\pgfqpoint{14.031549in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.031310in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{14.031081in}{6.175124in}}%
\pgfpathlineto{\pgfqpoint{14.030781in}{6.158563in}}%
\pgfpathlineto{\pgfqpoint{14.030408in}{6.142004in}}%
\pgfpathlineto{\pgfqpoint{14.029963in}{6.125447in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.028856in}{6.092339in}}%
\pgfpathlineto{\pgfqpoint{14.028195in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{14.027461in}{6.059241in}}%
\pgfpathlineto{\pgfqpoint{14.026654in}{6.042698in}}%
\pgfpathlineto{\pgfqpoint{14.025776in}{6.026158in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.023803in}{5.993090in}}%
\pgfpathlineto{\pgfqpoint{14.022708in}{5.976563in}}%
\pgfpathlineto{\pgfqpoint{14.021542in}{5.960040in}}%
\pgfpathlineto{\pgfqpoint{14.020303in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{14.018992in}{5.927012in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.016154in}{5.894007in}}%
\pgfpathlineto{\pgfqpoint{14.014627in}{5.877514in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{5.861028in}}%
\pgfpathlineto{\pgfqpoint{14.011357in}{5.844550in}}%
\pgfpathlineto{\pgfqpoint{14.009614in}{5.828078in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{14.005913in}{5.795159in}}%
\pgfpathlineto{\pgfqpoint{14.003955in}{5.778712in}}%
\pgfpathlineto{\pgfqpoint{14.001925in}{5.762273in}}%
\pgfpathlineto{\pgfqpoint{13.999824in}{5.745844in}}%
\pgfpathlineto{\pgfqpoint{13.997650in}{5.729424in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.993089in}{5.696612in}}%
\pgfpathlineto{\pgfqpoint{13.990701in}{5.680222in}}%
\pgfpathlineto{\pgfqpoint{13.988241in}{5.663842in}}%
\pgfpathlineto{\pgfqpoint{13.985710in}{5.647474in}}%
\pgfpathlineto{\pgfqpoint{13.983108in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.977689in}{5.598435in}}%
\pgfpathlineto{\pgfqpoint{13.974873in}{5.582113in}}%
\pgfpathlineto{\pgfqpoint{13.971986in}{5.565804in}}%
\pgfpathlineto{\pgfqpoint{13.969027in}{5.549507in}}%
\pgfpathlineto{\pgfqpoint{13.965997in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.959725in}{5.500695in}}%
\pgfpathlineto{\pgfqpoint{13.956482in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{13.953169in}{5.468224in}}%
\pgfpathlineto{\pgfqpoint{13.949785in}{5.452010in}}%
\pgfpathlineto{\pgfqpoint{13.946330in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.939208in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{13.935541in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{13.931804in}{5.371170in}}%
\pgfpathlineto{\pgfqpoint{13.927997in}{5.355050in}}%
\pgfpathlineto{\pgfqpoint{13.924119in}{5.338947in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.916153in}{5.306793in}}%
\pgfpathlineto{\pgfqpoint{13.912065in}{5.290742in}}%
\pgfpathlineto{\pgfqpoint{13.907907in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{13.903678in}{5.258694in}}%
\pgfpathlineto{\pgfqpoint{13.899380in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.890575in}{5.210763in}}%
\pgfpathlineto{\pgfqpoint{13.886068in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{13.881492in}{5.178906in}}%
\pgfpathlineto{\pgfqpoint{13.876846in}{5.163008in}}%
\pgfpathlineto{\pgfqpoint{13.872131in}{5.147130in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.862493in}{5.115436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144943in}{8.439871in}}%
\pgfpathlineto{\pgfqpoint{9.119092in}{7.031936in}}%
\pgfpathlineto{\pgfqpoint{9.337485in}{6.769721in}}%
\pgfpathlineto{\pgfqpoint{9.204328in}{6.658817in}}%
\pgfpathlineto{\pgfqpoint{6.728327in}{7.688150in}}%
\pgfpathlineto{\pgfqpoint{6.734698in}{7.703439in}}%
\pgfpathlineto{\pgfqpoint{6.741135in}{7.718700in}}%
\pgfpathlineto{\pgfqpoint{6.747639in}{7.733933in}}%
\pgfpathlineto{\pgfqpoint{6.754210in}{7.749138in}}%
\pgfpathlineto{\pgfqpoint{6.760847in}{7.764313in}}%
\pgfpathlineto{\pgfqpoint{6.767549in}{7.779460in}}%
\pgfpathlineto{\pgfqpoint{6.774318in}{7.794577in}}%
\pgfpathlineto{\pgfqpoint{6.781153in}{7.809664in}}%
\pgfpathlineto{\pgfqpoint{6.788053in}{7.824722in}}%
\pgfpathlineto{\pgfqpoint{6.795020in}{7.839749in}}%
\pgfpathlineto{\pgfqpoint{6.802051in}{7.854746in}}%
\pgfpathlineto{\pgfqpoint{6.809148in}{7.869712in}}%
\pgfpathlineto{\pgfqpoint{6.816310in}{7.884646in}}%
\pgfpathlineto{\pgfqpoint{6.823538in}{7.899550in}}%
\pgfpathlineto{\pgfqpoint{6.830830in}{7.914421in}}%
\pgfpathlineto{\pgfqpoint{6.838187in}{7.929261in}}%
\pgfpathlineto{\pgfqpoint{6.845609in}{7.944069in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{7.958844in}}%
\pgfpathlineto{\pgfqpoint{6.860646in}{7.973586in}}%
\pgfpathlineto{\pgfqpoint{6.868261in}{7.988295in}}%
\pgfpathlineto{\pgfqpoint{6.875940in}{8.002970in}}%
\pgfpathlineto{\pgfqpoint{6.883683in}{8.017613in}}%
\pgfpathlineto{\pgfqpoint{6.891490in}{8.032221in}}%
\pgfpathlineto{\pgfqpoint{6.899361in}{8.046795in}}%
\pgfpathlineto{\pgfqpoint{6.907295in}{8.061334in}}%
\pgfpathlineto{\pgfqpoint{6.915292in}{8.075839in}}%
\pgfpathlineto{\pgfqpoint{6.923353in}{8.090308in}}%
\pgfpathlineto{\pgfqpoint{6.931476in}{8.104743in}}%
\pgfpathlineto{\pgfqpoint{6.939663in}{8.119142in}}%
\pgfpathlineto{\pgfqpoint{6.947912in}{8.133504in}}%
\pgfpathlineto{\pgfqpoint{6.956224in}{8.147831in}}%
\pgfpathlineto{\pgfqpoint{6.964599in}{8.162122in}}%
\pgfpathlineto{\pgfqpoint{6.973035in}{8.176375in}}%
\pgfpathlineto{\pgfqpoint{6.981534in}{8.190592in}}%
\pgfpathlineto{\pgfqpoint{6.990095in}{8.204772in}}%
\pgfpathlineto{\pgfqpoint{6.998717in}{8.218914in}}%
\pgfpathlineto{\pgfqpoint{7.007401in}{8.233018in}}%
\pgfpathlineto{\pgfqpoint{7.016147in}{8.247084in}}%
\pgfpathlineto{\pgfqpoint{7.024954in}{8.261112in}}%
\pgfpathlineto{\pgfqpoint{7.033822in}{8.275102in}}%
\pgfpathlineto{\pgfqpoint{7.042751in}{8.289052in}}%
\pgfpathlineto{\pgfqpoint{7.051741in}{8.302964in}}%
\pgfpathlineto{\pgfqpoint{7.060791in}{8.316836in}}%
\pgfpathlineto{\pgfqpoint{7.069902in}{8.330668in}}%
\pgfpathlineto{\pgfqpoint{7.079073in}{8.344461in}}%
\pgfpathlineto{\pgfqpoint{7.088304in}{8.358213in}}%
\pgfpathlineto{\pgfqpoint{7.097595in}{8.371925in}}%
\pgfpathlineto{\pgfqpoint{7.106946in}{8.385597in}}%
\pgfpathlineto{\pgfqpoint{7.116356in}{8.399227in}}%
\pgfpathlineto{\pgfqpoint{7.125826in}{8.412817in}}%
\pgfpathlineto{\pgfqpoint{7.135355in}{8.426364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{7.348012in}}%
\pgfpathlineto{\pgfqpoint{6.610978in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{6.615935in}{7.379642in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{7.395425in}}%
\pgfpathlineto{\pgfqpoint{6.626055in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{6.631218in}{7.426923in}}%
\pgfpathlineto{\pgfqpoint{6.636450in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{6.641751in}{7.458331in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{7.474000in}}%
\pgfpathlineto{\pgfqpoint{6.652557in}{7.489646in}}%
\pgfpathlineto{\pgfqpoint{6.658062in}{7.505267in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{7.520865in}}%
\pgfpathlineto{\pgfqpoint{6.669277in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{6.674986in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{6.680764in}{7.567509in}}%
\pgfpathlineto{\pgfqpoint{6.686609in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{6.692521in}{7.598479in}}%
\pgfpathlineto{\pgfqpoint{6.698501in}{7.613925in}}%
\pgfpathlineto{\pgfqpoint{6.704548in}{7.629345in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{7.660105in}}%
\pgfpathlineto{\pgfqpoint{6.723093in}{7.675445in}}%
\pgfpathlineto{\pgfqpoint{6.729408in}{7.690757in}}%
\pgfpathlineto{\pgfqpoint{6.735790in}{7.706041in}}%
\pgfpathlineto{\pgfqpoint{6.742239in}{7.721298in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{7.736526in}}%
\pgfpathlineto{\pgfqpoint{6.755336in}{7.751725in}}%
\pgfpathlineto{\pgfqpoint{6.761984in}{7.766896in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{7.782038in}}%
\pgfpathlineto{\pgfqpoint{6.775478in}{7.797150in}}%
\pgfpathlineto{\pgfqpoint{6.782324in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{6.789236in}{7.827284in}}%
\pgfpathlineto{\pgfqpoint{6.796213in}{7.842307in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{7.857298in}}%
\pgfpathlineto{\pgfqpoint{6.810364in}{7.872259in}}%
\pgfpathlineto{\pgfqpoint{6.817537in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{6.824776in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{6.832079in}{7.916952in}}%
\pgfpathlineto{\pgfqpoint{6.839447in}{7.931787in}}%
\pgfpathlineto{\pgfqpoint{6.846880in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{6.854377in}{7.961358in}}%
\pgfpathlineto{\pgfqpoint{6.861939in}{7.976094in}}%
\pgfpathlineto{\pgfqpoint{6.869565in}{7.990798in}}%
\pgfpathlineto{\pgfqpoint{6.877255in}{8.005468in}}%
\pgfpathlineto{\pgfqpoint{6.885009in}{8.020104in}}%
\pgfpathlineto{\pgfqpoint{6.892827in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{8.049275in}}%
\pgfpathlineto{\pgfqpoint{6.908653in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{8.078307in}}%
\pgfpathlineto{\pgfqpoint{6.924733in}{8.092770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677205in}{7.557973in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathlineto{\pgfqpoint{6.510933in}{6.968806in}}%
\pgfpathlineto{\pgfqpoint{6.514168in}{6.985051in}}%
\pgfpathlineto{\pgfqpoint{6.517473in}{7.001281in}}%
\pgfpathlineto{\pgfqpoint{6.520848in}{7.017497in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{7.033697in}}%
\pgfpathlineto{\pgfqpoint{6.527812in}{7.049883in}}%
\pgfpathlineto{\pgfqpoint{6.531400in}{7.066053in}}%
\pgfpathlineto{\pgfqpoint{6.535058in}{7.082207in}}%
\pgfpathlineto{\pgfqpoint{6.538787in}{7.098346in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{7.114467in}}%
\pgfpathlineto{\pgfqpoint{6.546455in}{7.130572in}}%
\pgfpathlineto{\pgfqpoint{6.550395in}{7.146660in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{7.162731in}}%
\pgfpathlineto{\pgfqpoint{6.558485in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{6.562635in}{7.194819in}}%
\pgfpathlineto{\pgfqpoint{6.566854in}{7.210836in}}%
\pgfpathlineto{\pgfqpoint{6.571144in}{7.226834in}}%
\pgfpathlineto{\pgfqpoint{6.575504in}{7.242814in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{7.258774in}}%
\pgfpathlineto{\pgfqpoint{6.584431in}{7.274715in}}%
\pgfpathlineto{\pgfqpoint{6.589000in}{7.290635in}}%
\pgfpathlineto{\pgfqpoint{6.593637in}{7.306536in}}%
\pgfpathlineto{\pgfqpoint{6.598344in}{7.322417in}}%
\pgfpathlineto{\pgfqpoint{6.603121in}{7.338277in}}%
\pgfpathlineto{\pgfqpoint{6.607966in}{7.354115in}}%
\pgfpathlineto{\pgfqpoint{6.612880in}{7.369933in}}%
\pgfpathlineto{\pgfqpoint{6.617864in}{7.385729in}}%
\pgfpathlineto{\pgfqpoint{6.622916in}{7.401503in}}%
\pgfpathlineto{\pgfqpoint{6.628037in}{7.417255in}}%
\pgfpathlineto{\pgfqpoint{6.633227in}{7.432984in}}%
\pgfpathlineto{\pgfqpoint{6.638485in}{7.448690in}}%
\pgfpathlineto{\pgfqpoint{6.643812in}{7.464374in}}%
\pgfpathlineto{\pgfqpoint{6.649207in}{7.480034in}}%
\pgfpathlineto{\pgfqpoint{6.654671in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{6.660202in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{6.665802in}{7.526871in}}%
\pgfpathlineto{\pgfqpoint{6.671470in}{7.542434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773711in}{7.793228in}}%
\pgfpathlineto{\pgfqpoint{8.679872in}{6.935621in}}%
\pgfpathlineto{\pgfqpoint{8.893724in}{6.710268in}}%
\pgfpathlineto{\pgfqpoint{8.775542in}{6.598118in}}%
\pgfpathlineto{\pgfqpoint{6.551810in}{7.152364in}}%
\pgfpathlineto{\pgfqpoint{6.555844in}{7.168429in}}%
\pgfpathlineto{\pgfqpoint{6.559949in}{7.184476in}}%
\pgfpathlineto{\pgfqpoint{6.564124in}{7.200504in}}%
\pgfpathlineto{\pgfqpoint{6.568368in}{7.216514in}}%
\pgfpathlineto{\pgfqpoint{6.572683in}{7.232506in}}%
\pgfpathlineto{\pgfqpoint{6.577067in}{7.248479in}}%
\pgfpathlineto{\pgfqpoint{6.581521in}{7.264432in}}%
\pgfpathlineto{\pgfqpoint{6.586044in}{7.280366in}}%
\pgfpathlineto{\pgfqpoint{6.590637in}{7.296280in}}%
\pgfpathlineto{\pgfqpoint{6.595299in}{7.312173in}}%
\pgfpathlineto{\pgfqpoint{6.600031in}{7.328046in}}%
\pgfpathlineto{\pgfqpoint{6.604832in}{7.343899in}}%
\pgfpathlineto{\pgfqpoint{6.609702in}{7.359730in}}%
\pgfpathlineto{\pgfqpoint{6.614641in}{7.375540in}}%
\pgfpathlineto{\pgfqpoint{6.619649in}{7.391328in}}%
\pgfpathlineto{\pgfqpoint{6.624725in}{7.407094in}}%
\pgfpathlineto{\pgfqpoint{6.629871in}{7.422838in}}%
\pgfpathlineto{\pgfqpoint{6.635085in}{7.438559in}}%
\pgfpathlineto{\pgfqpoint{6.640367in}{7.454258in}}%
\pgfpathlineto{\pgfqpoint{6.645719in}{7.469933in}}%
\pgfpathlineto{\pgfqpoint{6.651138in}{7.485584in}}%
\pgfpathlineto{\pgfqpoint{6.656626in}{7.501212in}}%
\pgfpathlineto{\pgfqpoint{6.662182in}{7.516816in}}%
\pgfpathlineto{\pgfqpoint{6.667805in}{7.532395in}}%
\pgfpathlineto{\pgfqpoint{6.673497in}{7.547950in}}%
\pgfpathlineto{\pgfqpoint{6.679257in}{7.563480in}}%
\pgfpathlineto{\pgfqpoint{6.685084in}{7.578984in}}%
\pgfpathlineto{\pgfqpoint{6.690979in}{7.594463in}}%
\pgfpathlineto{\pgfqpoint{6.696941in}{7.609916in}}%
\pgfpathlineto{\pgfqpoint{6.702971in}{7.625343in}}%
\pgfpathlineto{\pgfqpoint{6.709068in}{7.640743in}}%
\pgfpathlineto{\pgfqpoint{6.715232in}{7.656117in}}%
\pgfpathlineto{\pgfqpoint{6.721463in}{7.671464in}}%
\pgfpathlineto{\pgfqpoint{6.727761in}{7.686783in}}%
\pgfpathlineto{\pgfqpoint{6.734126in}{7.702074in}}%
\pgfpathlineto{\pgfqpoint{6.740558in}{7.717338in}}%
\pgfpathlineto{\pgfqpoint{6.747056in}{7.732574in}}%
\pgfpathlineto{\pgfqpoint{6.753620in}{7.747781in}}%
\pgfpathlineto{\pgfqpoint{6.760251in}{7.762959in}}%
\pgfpathlineto{\pgfqpoint{6.766948in}{7.778108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{7.348012in}}%
\pgfpathlineto{\pgfqpoint{6.610978in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{6.615935in}{7.379642in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{7.395425in}}%
\pgfpathlineto{\pgfqpoint{6.626055in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{6.631218in}{7.426923in}}%
\pgfpathlineto{\pgfqpoint{6.636450in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{6.641751in}{7.458331in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{7.474000in}}%
\pgfpathlineto{\pgfqpoint{6.652557in}{7.489646in}}%
\pgfpathlineto{\pgfqpoint{6.658062in}{7.505267in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{7.520865in}}%
\pgfpathlineto{\pgfqpoint{6.669277in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{6.674986in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{6.680764in}{7.567509in}}%
\pgfpathlineto{\pgfqpoint{6.686609in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{6.692521in}{7.598479in}}%
\pgfpathlineto{\pgfqpoint{6.698501in}{7.613925in}}%
\pgfpathlineto{\pgfqpoint{6.704548in}{7.629345in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{7.660105in}}%
\pgfpathlineto{\pgfqpoint{6.723093in}{7.675445in}}%
\pgfpathlineto{\pgfqpoint{6.729408in}{7.690757in}}%
\pgfpathlineto{\pgfqpoint{6.735790in}{7.706041in}}%
\pgfpathlineto{\pgfqpoint{6.742239in}{7.721298in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{7.736526in}}%
\pgfpathlineto{\pgfqpoint{6.755336in}{7.751725in}}%
\pgfpathlineto{\pgfqpoint{6.761984in}{7.766896in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{7.782038in}}%
\pgfpathlineto{\pgfqpoint{6.775478in}{7.797150in}}%
\pgfpathlineto{\pgfqpoint{6.782324in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{6.789236in}{7.827284in}}%
\pgfpathlineto{\pgfqpoint{6.796213in}{7.842307in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{7.857298in}}%
\pgfpathlineto{\pgfqpoint{6.810364in}{7.872259in}}%
\pgfpathlineto{\pgfqpoint{6.817537in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{6.824776in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{6.832079in}{7.916952in}}%
\pgfpathlineto{\pgfqpoint{6.839447in}{7.931787in}}%
\pgfpathlineto{\pgfqpoint{6.846880in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{6.854377in}{7.961358in}}%
\pgfpathlineto{\pgfqpoint{6.861939in}{7.976094in}}%
\pgfpathlineto{\pgfqpoint{6.869565in}{7.990798in}}%
\pgfpathlineto{\pgfqpoint{6.877255in}{8.005468in}}%
\pgfpathlineto{\pgfqpoint{6.885009in}{8.020104in}}%
\pgfpathlineto{\pgfqpoint{6.892827in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{8.049275in}}%
\pgfpathlineto{\pgfqpoint{6.908653in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{8.078307in}}%
\pgfpathlineto{\pgfqpoint{6.924733in}{8.092770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773711in}{7.793228in}}%
\pgfpathlineto{\pgfqpoint{8.679872in}{6.935621in}}%
\pgfpathlineto{\pgfqpoint{8.893724in}{6.710268in}}%
\pgfpathlineto{\pgfqpoint{8.775542in}{6.598118in}}%
\pgfpathlineto{\pgfqpoint{6.551810in}{7.152364in}}%
\pgfpathlineto{\pgfqpoint{6.555844in}{7.168429in}}%
\pgfpathlineto{\pgfqpoint{6.559949in}{7.184476in}}%
\pgfpathlineto{\pgfqpoint{6.564124in}{7.200504in}}%
\pgfpathlineto{\pgfqpoint{6.568368in}{7.216514in}}%
\pgfpathlineto{\pgfqpoint{6.572683in}{7.232506in}}%
\pgfpathlineto{\pgfqpoint{6.577067in}{7.248479in}}%
\pgfpathlineto{\pgfqpoint{6.581521in}{7.264432in}}%
\pgfpathlineto{\pgfqpoint{6.586044in}{7.280366in}}%
\pgfpathlineto{\pgfqpoint{6.590637in}{7.296280in}}%
\pgfpathlineto{\pgfqpoint{6.595299in}{7.312173in}}%
\pgfpathlineto{\pgfqpoint{6.600031in}{7.328046in}}%
\pgfpathlineto{\pgfqpoint{6.604832in}{7.343899in}}%
\pgfpathlineto{\pgfqpoint{6.609702in}{7.359730in}}%
\pgfpathlineto{\pgfqpoint{6.614641in}{7.375540in}}%
\pgfpathlineto{\pgfqpoint{6.619649in}{7.391328in}}%
\pgfpathlineto{\pgfqpoint{6.624725in}{7.407094in}}%
\pgfpathlineto{\pgfqpoint{6.629871in}{7.422838in}}%
\pgfpathlineto{\pgfqpoint{6.635085in}{7.438559in}}%
\pgfpathlineto{\pgfqpoint{6.640367in}{7.454258in}}%
\pgfpathlineto{\pgfqpoint{6.645719in}{7.469933in}}%
\pgfpathlineto{\pgfqpoint{6.651138in}{7.485584in}}%
\pgfpathlineto{\pgfqpoint{6.656626in}{7.501212in}}%
\pgfpathlineto{\pgfqpoint{6.662182in}{7.516816in}}%
\pgfpathlineto{\pgfqpoint{6.667805in}{7.532395in}}%
\pgfpathlineto{\pgfqpoint{6.673497in}{7.547950in}}%
\pgfpathlineto{\pgfqpoint{6.679257in}{7.563480in}}%
\pgfpathlineto{\pgfqpoint{6.685084in}{7.578984in}}%
\pgfpathlineto{\pgfqpoint{6.690979in}{7.594463in}}%
\pgfpathlineto{\pgfqpoint{6.696941in}{7.609916in}}%
\pgfpathlineto{\pgfqpoint{6.702971in}{7.625343in}}%
\pgfpathlineto{\pgfqpoint{6.709068in}{7.640743in}}%
\pgfpathlineto{\pgfqpoint{6.715232in}{7.656117in}}%
\pgfpathlineto{\pgfqpoint{6.721463in}{7.671464in}}%
\pgfpathlineto{\pgfqpoint{6.727761in}{7.686783in}}%
\pgfpathlineto{\pgfqpoint{6.734126in}{7.702074in}}%
\pgfpathlineto{\pgfqpoint{6.740558in}{7.717338in}}%
\pgfpathlineto{\pgfqpoint{6.747056in}{7.732574in}}%
\pgfpathlineto{\pgfqpoint{6.753620in}{7.747781in}}%
\pgfpathlineto{\pgfqpoint{6.760251in}{7.762959in}}%
\pgfpathlineto{\pgfqpoint{6.766948in}{7.778108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{7.348012in}}%
\pgfpathlineto{\pgfqpoint{6.610978in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{6.615935in}{7.379642in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{7.395425in}}%
\pgfpathlineto{\pgfqpoint{6.626055in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{6.631218in}{7.426923in}}%
\pgfpathlineto{\pgfqpoint{6.636450in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{6.641751in}{7.458331in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{7.474000in}}%
\pgfpathlineto{\pgfqpoint{6.652557in}{7.489646in}}%
\pgfpathlineto{\pgfqpoint{6.658062in}{7.505267in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{7.520865in}}%
\pgfpathlineto{\pgfqpoint{6.669277in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{6.674986in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{6.680764in}{7.567509in}}%
\pgfpathlineto{\pgfqpoint{6.686609in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{6.692521in}{7.598479in}}%
\pgfpathlineto{\pgfqpoint{6.698501in}{7.613925in}}%
\pgfpathlineto{\pgfqpoint{6.704548in}{7.629345in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{7.660105in}}%
\pgfpathlineto{\pgfqpoint{6.723093in}{7.675445in}}%
\pgfpathlineto{\pgfqpoint{6.729408in}{7.690757in}}%
\pgfpathlineto{\pgfqpoint{6.735790in}{7.706041in}}%
\pgfpathlineto{\pgfqpoint{6.742239in}{7.721298in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{7.736526in}}%
\pgfpathlineto{\pgfqpoint{6.755336in}{7.751725in}}%
\pgfpathlineto{\pgfqpoint{6.761984in}{7.766896in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{7.782038in}}%
\pgfpathlineto{\pgfqpoint{6.775478in}{7.797150in}}%
\pgfpathlineto{\pgfqpoint{6.782324in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{6.789236in}{7.827284in}}%
\pgfpathlineto{\pgfqpoint{6.796213in}{7.842307in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{7.857298in}}%
\pgfpathlineto{\pgfqpoint{6.810364in}{7.872259in}}%
\pgfpathlineto{\pgfqpoint{6.817537in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{6.824776in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{6.832079in}{7.916952in}}%
\pgfpathlineto{\pgfqpoint{6.839447in}{7.931787in}}%
\pgfpathlineto{\pgfqpoint{6.846880in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{6.854377in}{7.961358in}}%
\pgfpathlineto{\pgfqpoint{6.861939in}{7.976094in}}%
\pgfpathlineto{\pgfqpoint{6.869565in}{7.990798in}}%
\pgfpathlineto{\pgfqpoint{6.877255in}{8.005468in}}%
\pgfpathlineto{\pgfqpoint{6.885009in}{8.020104in}}%
\pgfpathlineto{\pgfqpoint{6.892827in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{8.049275in}}%
\pgfpathlineto{\pgfqpoint{6.908653in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{8.078307in}}%
\pgfpathlineto{\pgfqpoint{6.924733in}{8.092770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144943in}{8.439871in}}%
\pgfpathlineto{\pgfqpoint{9.119092in}{7.031936in}}%
\pgfpathlineto{\pgfqpoint{9.337485in}{6.769721in}}%
\pgfpathlineto{\pgfqpoint{9.204328in}{6.658817in}}%
\pgfpathlineto{\pgfqpoint{6.728327in}{7.688150in}}%
\pgfpathlineto{\pgfqpoint{6.734698in}{7.703439in}}%
\pgfpathlineto{\pgfqpoint{6.741135in}{7.718700in}}%
\pgfpathlineto{\pgfqpoint{6.747639in}{7.733933in}}%
\pgfpathlineto{\pgfqpoint{6.754210in}{7.749138in}}%
\pgfpathlineto{\pgfqpoint{6.760847in}{7.764313in}}%
\pgfpathlineto{\pgfqpoint{6.767549in}{7.779460in}}%
\pgfpathlineto{\pgfqpoint{6.774318in}{7.794577in}}%
\pgfpathlineto{\pgfqpoint{6.781153in}{7.809664in}}%
\pgfpathlineto{\pgfqpoint{6.788053in}{7.824722in}}%
\pgfpathlineto{\pgfqpoint{6.795020in}{7.839749in}}%
\pgfpathlineto{\pgfqpoint{6.802051in}{7.854746in}}%
\pgfpathlineto{\pgfqpoint{6.809148in}{7.869712in}}%
\pgfpathlineto{\pgfqpoint{6.816310in}{7.884646in}}%
\pgfpathlineto{\pgfqpoint{6.823538in}{7.899550in}}%
\pgfpathlineto{\pgfqpoint{6.830830in}{7.914421in}}%
\pgfpathlineto{\pgfqpoint{6.838187in}{7.929261in}}%
\pgfpathlineto{\pgfqpoint{6.845609in}{7.944069in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{7.958844in}}%
\pgfpathlineto{\pgfqpoint{6.860646in}{7.973586in}}%
\pgfpathlineto{\pgfqpoint{6.868261in}{7.988295in}}%
\pgfpathlineto{\pgfqpoint{6.875940in}{8.002970in}}%
\pgfpathlineto{\pgfqpoint{6.883683in}{8.017613in}}%
\pgfpathlineto{\pgfqpoint{6.891490in}{8.032221in}}%
\pgfpathlineto{\pgfqpoint{6.899361in}{8.046795in}}%
\pgfpathlineto{\pgfqpoint{6.907295in}{8.061334in}}%
\pgfpathlineto{\pgfqpoint{6.915292in}{8.075839in}}%
\pgfpathlineto{\pgfqpoint{6.923353in}{8.090308in}}%
\pgfpathlineto{\pgfqpoint{6.931476in}{8.104743in}}%
\pgfpathlineto{\pgfqpoint{6.939663in}{8.119142in}}%
\pgfpathlineto{\pgfqpoint{6.947912in}{8.133504in}}%
\pgfpathlineto{\pgfqpoint{6.956224in}{8.147831in}}%
\pgfpathlineto{\pgfqpoint{6.964599in}{8.162122in}}%
\pgfpathlineto{\pgfqpoint{6.973035in}{8.176375in}}%
\pgfpathlineto{\pgfqpoint{6.981534in}{8.190592in}}%
\pgfpathlineto{\pgfqpoint{6.990095in}{8.204772in}}%
\pgfpathlineto{\pgfqpoint{6.998717in}{8.218914in}}%
\pgfpathlineto{\pgfqpoint{7.007401in}{8.233018in}}%
\pgfpathlineto{\pgfqpoint{7.016147in}{8.247084in}}%
\pgfpathlineto{\pgfqpoint{7.024954in}{8.261112in}}%
\pgfpathlineto{\pgfqpoint{7.033822in}{8.275102in}}%
\pgfpathlineto{\pgfqpoint{7.042751in}{8.289052in}}%
\pgfpathlineto{\pgfqpoint{7.051741in}{8.302964in}}%
\pgfpathlineto{\pgfqpoint{7.060791in}{8.316836in}}%
\pgfpathlineto{\pgfqpoint{7.069902in}{8.330668in}}%
\pgfpathlineto{\pgfqpoint{7.079073in}{8.344461in}}%
\pgfpathlineto{\pgfqpoint{7.088304in}{8.358213in}}%
\pgfpathlineto{\pgfqpoint{7.097595in}{8.371925in}}%
\pgfpathlineto{\pgfqpoint{7.106946in}{8.385597in}}%
\pgfpathlineto{\pgfqpoint{7.116356in}{8.399227in}}%
\pgfpathlineto{\pgfqpoint{7.125826in}{8.412817in}}%
\pgfpathlineto{\pgfqpoint{7.135355in}{8.426364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{7.348012in}}%
\pgfpathlineto{\pgfqpoint{6.610978in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{6.615935in}{7.379642in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{7.395425in}}%
\pgfpathlineto{\pgfqpoint{6.626055in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{6.631218in}{7.426923in}}%
\pgfpathlineto{\pgfqpoint{6.636450in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{6.641751in}{7.458331in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{7.474000in}}%
\pgfpathlineto{\pgfqpoint{6.652557in}{7.489646in}}%
\pgfpathlineto{\pgfqpoint{6.658062in}{7.505267in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{7.520865in}}%
\pgfpathlineto{\pgfqpoint{6.669277in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{6.674986in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{6.680764in}{7.567509in}}%
\pgfpathlineto{\pgfqpoint{6.686609in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{6.692521in}{7.598479in}}%
\pgfpathlineto{\pgfqpoint{6.698501in}{7.613925in}}%
\pgfpathlineto{\pgfqpoint{6.704548in}{7.629345in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{7.660105in}}%
\pgfpathlineto{\pgfqpoint{6.723093in}{7.675445in}}%
\pgfpathlineto{\pgfqpoint{6.729408in}{7.690757in}}%
\pgfpathlineto{\pgfqpoint{6.735790in}{7.706041in}}%
\pgfpathlineto{\pgfqpoint{6.742239in}{7.721298in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{7.736526in}}%
\pgfpathlineto{\pgfqpoint{6.755336in}{7.751725in}}%
\pgfpathlineto{\pgfqpoint{6.761984in}{7.766896in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{7.782038in}}%
\pgfpathlineto{\pgfqpoint{6.775478in}{7.797150in}}%
\pgfpathlineto{\pgfqpoint{6.782324in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{6.789236in}{7.827284in}}%
\pgfpathlineto{\pgfqpoint{6.796213in}{7.842307in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{7.857298in}}%
\pgfpathlineto{\pgfqpoint{6.810364in}{7.872259in}}%
\pgfpathlineto{\pgfqpoint{6.817537in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{6.824776in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{6.832079in}{7.916952in}}%
\pgfpathlineto{\pgfqpoint{6.839447in}{7.931787in}}%
\pgfpathlineto{\pgfqpoint{6.846880in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{6.854377in}{7.961358in}}%
\pgfpathlineto{\pgfqpoint{6.861939in}{7.976094in}}%
\pgfpathlineto{\pgfqpoint{6.869565in}{7.990798in}}%
\pgfpathlineto{\pgfqpoint{6.877255in}{8.005468in}}%
\pgfpathlineto{\pgfqpoint{6.885009in}{8.020104in}}%
\pgfpathlineto{\pgfqpoint{6.892827in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{8.049275in}}%
\pgfpathlineto{\pgfqpoint{6.908653in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{8.078307in}}%
\pgfpathlineto{\pgfqpoint{6.924733in}{8.092770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517184in}{8.885360in}}%
\pgfpathlineto{\pgfqpoint{9.370139in}{7.079228in}}%
\pgfpathlineto{\pgfqpoint{9.582494in}{6.796143in}}%
\pgfpathlineto{\pgfqpoint{9.439489in}{6.688869in}}%
\pgfpathlineto{\pgfqpoint{6.940351in}{8.120345in}}%
\pgfpathlineto{\pgfqpoint{6.948606in}{8.134705in}}%
\pgfpathlineto{\pgfqpoint{6.956923in}{8.149029in}}%
\pgfpathlineto{\pgfqpoint{6.965303in}{8.163316in}}%
\pgfpathlineto{\pgfqpoint{6.973745in}{8.177567in}}%
\pgfpathlineto{\pgfqpoint{6.982249in}{8.191781in}}%
\pgfpathlineto{\pgfqpoint{6.990814in}{8.205957in}}%
\pgfpathlineto{\pgfqpoint{6.999442in}{8.220096in}}%
\pgfpathlineto{\pgfqpoint{7.008131in}{8.234197in}}%
\pgfpathlineto{\pgfqpoint{7.016882in}{8.248260in}}%
\pgfpathlineto{\pgfqpoint{7.025694in}{8.262285in}}%
\pgfpathlineto{\pgfqpoint{7.034567in}{8.276271in}}%
\pgfpathlineto{\pgfqpoint{7.043501in}{8.290218in}}%
\pgfpathlineto{\pgfqpoint{7.052496in}{8.304127in}}%
\pgfpathlineto{\pgfqpoint{7.061551in}{8.317995in}}%
\pgfpathlineto{\pgfqpoint{7.070667in}{8.331825in}}%
\pgfpathlineto{\pgfqpoint{7.079843in}{8.345614in}}%
\pgfpathlineto{\pgfqpoint{7.089080in}{8.359363in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{8.373072in}}%
\pgfpathlineto{\pgfqpoint{7.107731in}{8.386740in}}%
\pgfpathlineto{\pgfqpoint{7.117147in}{8.400367in}}%
\pgfpathlineto{\pgfqpoint{7.126622in}{8.413953in}}%
\pgfpathlineto{\pgfqpoint{7.136155in}{8.427497in}}%
\pgfpathlineto{\pgfqpoint{7.145748in}{8.440999in}}%
\pgfpathlineto{\pgfqpoint{7.155400in}{8.454460in}}%
\pgfpathlineto{\pgfqpoint{7.165110in}{8.467879in}}%
\pgfpathlineto{\pgfqpoint{7.174879in}{8.481254in}}%
\pgfpathlineto{\pgfqpoint{7.184706in}{8.494588in}}%
\pgfpathlineto{\pgfqpoint{7.194592in}{8.507878in}}%
\pgfpathlineto{\pgfqpoint{7.204535in}{8.521125in}}%
\pgfpathlineto{\pgfqpoint{7.214536in}{8.534328in}}%
\pgfpathlineto{\pgfqpoint{7.224594in}{8.547488in}}%
\pgfpathlineto{\pgfqpoint{7.234709in}{8.560603in}}%
\pgfpathlineto{\pgfqpoint{7.244882in}{8.573674in}}%
\pgfpathlineto{\pgfqpoint{7.255112in}{8.586701in}}%
\pgfpathlineto{\pgfqpoint{7.265398in}{8.599683in}}%
\pgfpathlineto{\pgfqpoint{7.275741in}{8.612620in}}%
\pgfpathlineto{\pgfqpoint{7.286141in}{8.625512in}}%
\pgfpathlineto{\pgfqpoint{7.296596in}{8.638358in}}%
\pgfpathlineto{\pgfqpoint{7.307108in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{7.317675in}{8.663914in}}%
\pgfpathlineto{\pgfqpoint{7.328298in}{8.676622in}}%
\pgfpathlineto{\pgfqpoint{7.338976in}{8.689284in}}%
\pgfpathlineto{\pgfqpoint{7.349709in}{8.701899in}}%
\pgfpathlineto{\pgfqpoint{7.360497in}{8.714467in}}%
\pgfpathlineto{\pgfqpoint{7.371340in}{8.726988in}}%
\pgfpathlineto{\pgfqpoint{7.382238in}{8.739462in}}%
\pgfpathlineto{\pgfqpoint{7.393189in}{8.751888in}}%
\pgfpathlineto{\pgfqpoint{7.404195in}{8.764266in}}%
\pgfpathlineto{\pgfqpoint{7.415255in}{8.776596in}}%
\pgfpathlineto{\pgfqpoint{7.426369in}{8.788877in}}%
\pgfpathlineto{\pgfqpoint{7.437536in}{8.801110in}}%
\pgfpathlineto{\pgfqpoint{7.448756in}{8.813294in}}%
\pgfpathlineto{\pgfqpoint{7.460029in}{8.825429in}}%
\pgfpathlineto{\pgfqpoint{7.471355in}{8.837515in}}%
\pgfpathlineto{\pgfqpoint{7.482734in}{8.849551in}}%
\pgfpathlineto{\pgfqpoint{7.494165in}{8.861537in}}%
\pgfpathlineto{\pgfqpoint{7.505649in}{8.873474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.187543in}{9.884237in}}%
\pgfpathlineto{\pgfqpoint{10.049930in}{6.881844in}}%
\pgfpathlineto{\pgfqpoint{9.914297in}{6.774917in}}%
\pgfpathlineto{\pgfqpoint{9.705612in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{8.152743in}{9.409358in}}%
\pgfpathlineto{\pgfqpoint{8.166610in}{9.418415in}}%
\pgfpathlineto{\pgfqpoint{8.180517in}{9.427412in}}%
\pgfpathlineto{\pgfqpoint{8.194463in}{9.436349in}}%
\pgfpathlineto{\pgfqpoint{8.208448in}{9.445224in}}%
\pgfpathlineto{\pgfqpoint{8.222471in}{9.454038in}}%
\pgfpathlineto{\pgfqpoint{8.236533in}{9.462791in}}%
\pgfpathlineto{\pgfqpoint{8.250633in}{9.471482in}}%
\pgfpathlineto{\pgfqpoint{8.264770in}{9.480112in}}%
\pgfpathlineto{\pgfqpoint{8.278945in}{9.488680in}}%
\pgfpathlineto{\pgfqpoint{8.293158in}{9.497187in}}%
\pgfpathlineto{\pgfqpoint{8.307407in}{9.505631in}}%
\pgfpathlineto{\pgfqpoint{8.321693in}{9.514012in}}%
\pgfpathlineto{\pgfqpoint{8.336015in}{9.522332in}}%
\pgfpathlineto{\pgfqpoint{8.350374in}{9.530589in}}%
\pgfpathlineto{\pgfqpoint{8.364769in}{9.538783in}}%
\pgfpathlineto{\pgfqpoint{8.379199in}{9.546914in}}%
\pgfpathlineto{\pgfqpoint{8.393664in}{9.554982in}}%
\pgfpathlineto{\pgfqpoint{8.408165in}{9.562987in}}%
\pgfpathlineto{\pgfqpoint{8.422700in}{9.570929in}}%
\pgfpathlineto{\pgfqpoint{8.437270in}{9.578807in}}%
\pgfpathlineto{\pgfqpoint{8.451874in}{9.586622in}}%
\pgfpathlineto{\pgfqpoint{8.466512in}{9.594372in}}%
\pgfpathlineto{\pgfqpoint{8.481184in}{9.602059in}}%
\pgfpathlineto{\pgfqpoint{8.495889in}{9.609682in}}%
\pgfpathlineto{\pgfqpoint{8.510627in}{9.617240in}}%
\pgfpathlineto{\pgfqpoint{8.525398in}{9.624734in}}%
\pgfpathlineto{\pgfqpoint{8.540202in}{9.632164in}}%
\pgfpathlineto{\pgfqpoint{8.555037in}{9.639528in}}%
\pgfpathlineto{\pgfqpoint{8.569905in}{9.646829in}}%
\pgfpathlineto{\pgfqpoint{8.584805in}{9.654064in}}%
\pgfpathlineto{\pgfqpoint{8.599736in}{9.661234in}}%
\pgfpathlineto{\pgfqpoint{8.614698in}{9.668339in}}%
\pgfpathlineto{\pgfqpoint{8.629691in}{9.675378in}}%
\pgfpathlineto{\pgfqpoint{8.644715in}{9.682352in}}%
\pgfpathlineto{\pgfqpoint{8.659769in}{9.689260in}}%
\pgfpathlineto{\pgfqpoint{8.674852in}{9.696103in}}%
\pgfpathlineto{\pgfqpoint{8.689966in}{9.702880in}}%
\pgfpathlineto{\pgfqpoint{8.705109in}{9.709590in}}%
\pgfpathlineto{\pgfqpoint{8.720281in}{9.716235in}}%
\pgfpathlineto{\pgfqpoint{8.735482in}{9.722813in}}%
\pgfpathlineto{\pgfqpoint{8.750712in}{9.729325in}}%
\pgfpathlineto{\pgfqpoint{8.765970in}{9.735771in}}%
\pgfpathlineto{\pgfqpoint{8.781255in}{9.742149in}}%
\pgfpathlineto{\pgfqpoint{8.796569in}{9.748461in}}%
\pgfpathlineto{\pgfqpoint{8.811910in}{9.754707in}}%
\pgfpathlineto{\pgfqpoint{8.827278in}{9.760885in}}%
\pgfpathlineto{\pgfqpoint{8.842673in}{9.766996in}}%
\pgfpathlineto{\pgfqpoint{8.858094in}{9.773040in}}%
\pgfpathlineto{\pgfqpoint{8.873542in}{9.779016in}}%
\pgfpathlineto{\pgfqpoint{8.889015in}{9.784925in}}%
\pgfpathlineto{\pgfqpoint{8.904514in}{9.790767in}}%
\pgfpathlineto{\pgfqpoint{8.920039in}{9.796540in}}%
\pgfpathlineto{\pgfqpoint{8.935588in}{9.802246in}}%
\pgfpathlineto{\pgfqpoint{8.951162in}{9.807884in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{9.813454in}}%
\pgfpathlineto{\pgfqpoint{8.982384in}{9.818956in}}%
\pgfpathlineto{\pgfqpoint{8.998031in}{9.824390in}}%
\pgfpathlineto{\pgfqpoint{9.013701in}{9.829755in}}%
\pgfpathlineto{\pgfqpoint{9.029394in}{9.835052in}}%
\pgfpathlineto{\pgfqpoint{9.045111in}{9.840281in}}%
\pgfpathlineto{\pgfqpoint{9.060850in}{9.845441in}}%
\pgfpathlineto{\pgfqpoint{9.076612in}{9.850532in}}%
\pgfpathlineto{\pgfqpoint{9.092395in}{9.855554in}}%
\pgfpathlineto{\pgfqpoint{9.108201in}{9.860507in}}%
\pgfpathlineto{\pgfqpoint{9.124027in}{9.865392in}}%
\pgfpathlineto{\pgfqpoint{9.139875in}{9.870207in}}%
\pgfpathlineto{\pgfqpoint{9.155744in}{9.874953in}}%
\pgfpathlineto{\pgfqpoint{9.171634in}{9.879630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.524931in}{9.806063in}}%
\pgfpathlineto{\pgfqpoint{10.512723in}{7.003286in}}%
\pgfpathlineto{\pgfqpoint{10.371950in}{6.890032in}}%
\pgfpathlineto{\pgfqpoint{10.200031in}{7.103725in}}%
\pgfpathlineto{\pgfqpoint{10.093565in}{10.029106in}}%
\pgfpathlineto{\pgfqpoint{10.110118in}{10.029689in}}%
\pgfpathlineto{\pgfqpoint{10.126674in}{10.030200in}}%
\pgfpathlineto{\pgfqpoint{10.143231in}{10.030639in}}%
\pgfpathlineto{\pgfqpoint{10.159790in}{10.031006in}}%
\pgfpathlineto{\pgfqpoint{10.176351in}{10.031300in}}%
\pgfpathlineto{\pgfqpoint{10.192913in}{10.031522in}}%
\pgfpathlineto{\pgfqpoint{10.209476in}{10.031672in}}%
\pgfpathlineto{\pgfqpoint{10.226039in}{10.031749in}}%
\pgfpathlineto{\pgfqpoint{10.242602in}{10.031755in}}%
\pgfpathlineto{\pgfqpoint{10.259166in}{10.031687in}}%
\pgfpathlineto{\pgfqpoint{10.275728in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{10.292290in}{10.031337in}}%
\pgfpathlineto{\pgfqpoint{10.308851in}{10.031053in}}%
\pgfpathlineto{\pgfqpoint{10.325411in}{10.030697in}}%
\pgfpathlineto{\pgfqpoint{10.341969in}{10.030268in}}%
\pgfpathlineto{\pgfqpoint{10.358524in}{10.029768in}}%
\pgfpathlineto{\pgfqpoint{10.375078in}{10.029195in}}%
\pgfpathlineto{\pgfqpoint{10.391629in}{10.028550in}}%
\pgfpathlineto{\pgfqpoint{10.408176in}{10.027833in}}%
\pgfpathlineto{\pgfqpoint{10.424721in}{10.027043in}}%
\pgfpathlineto{\pgfqpoint{10.441262in}{10.026181in}}%
\pgfpathlineto{\pgfqpoint{10.457799in}{10.025248in}}%
\pgfpathlineto{\pgfqpoint{10.474332in}{10.024242in}}%
\pgfpathlineto{\pgfqpoint{10.490860in}{10.023164in}}%
\pgfpathlineto{\pgfqpoint{10.507383in}{10.022013in}}%
\pgfpathlineto{\pgfqpoint{10.523902in}{10.020791in}}%
\pgfpathlineto{\pgfqpoint{10.540414in}{10.019497in}}%
\pgfpathlineto{\pgfqpoint{10.556921in}{10.018131in}}%
\pgfpathlineto{\pgfqpoint{10.573422in}{10.016692in}}%
\pgfpathlineto{\pgfqpoint{10.589916in}{10.015182in}}%
\pgfpathlineto{\pgfqpoint{10.606404in}{10.013599in}}%
\pgfpathlineto{\pgfqpoint{10.622884in}{10.011945in}}%
\pgfpathlineto{\pgfqpoint{10.639358in}{10.010219in}}%
\pgfpathlineto{\pgfqpoint{10.655823in}{10.008421in}}%
\pgfpathlineto{\pgfqpoint{10.672281in}{10.006551in}}%
\pgfpathlineto{\pgfqpoint{10.688730in}{10.004610in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{10.002596in}}%
\pgfpathlineto{\pgfqpoint{10.721602in}{10.000511in}}%
\pgfpathlineto{\pgfqpoint{10.738024in}{9.998354in}}%
\pgfpathlineto{\pgfqpoint{10.754437in}{9.996126in}}%
\pgfpathlineto{\pgfqpoint{10.770840in}{9.993826in}}%
\pgfpathlineto{\pgfqpoint{10.787233in}{9.991454in}}%
\pgfpathlineto{\pgfqpoint{10.803615in}{9.989011in}}%
\pgfpathlineto{\pgfqpoint{10.819986in}{9.986497in}}%
\pgfpathlineto{\pgfqpoint{10.836346in}{9.983911in}}%
\pgfpathlineto{\pgfqpoint{10.852695in}{9.981254in}}%
\pgfpathlineto{\pgfqpoint{10.869032in}{9.978525in}}%
\pgfpathlineto{\pgfqpoint{10.885357in}{9.975725in}}%
\pgfpathlineto{\pgfqpoint{10.901670in}{9.972854in}}%
\pgfpathlineto{\pgfqpoint{10.917970in}{9.969912in}}%
\pgfpathlineto{\pgfqpoint{10.934257in}{9.966899in}}%
\pgfpathlineto{\pgfqpoint{10.950531in}{9.963814in}}%
\pgfpathlineto{\pgfqpoint{10.966791in}{9.960659in}}%
\pgfpathlineto{\pgfqpoint{10.983037in}{9.957433in}}%
\pgfpathlineto{\pgfqpoint{10.999269in}{9.954136in}}%
\pgfpathlineto{\pgfqpoint{11.015486in}{9.950768in}}%
\pgfpathlineto{\pgfqpoint{11.031688in}{9.947329in}}%
\pgfpathlineto{\pgfqpoint{11.047876in}{9.943820in}}%
\pgfpathlineto{\pgfqpoint{11.064048in}{9.940240in}}%
\pgfpathlineto{\pgfqpoint{11.080204in}{9.936590in}}%
\pgfpathlineto{\pgfqpoint{11.096344in}{9.932869in}}%
\pgfpathlineto{\pgfqpoint{11.112467in}{9.929078in}}%
\pgfpathlineto{\pgfqpoint{11.128574in}{9.925216in}}%
\pgfpathlineto{\pgfqpoint{11.144664in}{9.921284in}}%
\pgfpathlineto{\pgfqpoint{11.160737in}{9.917282in}}%
\pgfpathlineto{\pgfqpoint{11.176792in}{9.913210in}}%
\pgfpathlineto{\pgfqpoint{11.192829in}{9.909068in}}%
\pgfpathlineto{\pgfqpoint{11.208848in}{9.904856in}}%
\pgfpathlineto{\pgfqpoint{11.224848in}{9.900574in}}%
\pgfpathlineto{\pgfqpoint{11.240830in}{9.896223in}}%
\pgfpathlineto{\pgfqpoint{11.256792in}{9.891801in}}%
\pgfpathlineto{\pgfqpoint{11.272735in}{9.887311in}}%
\pgfpathlineto{\pgfqpoint{11.288658in}{9.882750in}}%
\pgfpathlineto{\pgfqpoint{11.304561in}{9.878120in}}%
\pgfpathlineto{\pgfqpoint{11.320444in}{9.873421in}}%
\pgfpathlineto{\pgfqpoint{11.336306in}{9.868652in}}%
\pgfpathlineto{\pgfqpoint{11.352147in}{9.863815in}}%
\pgfpathlineto{\pgfqpoint{11.367967in}{9.858908in}}%
\pgfpathlineto{\pgfqpoint{11.383765in}{9.853932in}}%
\pgfpathlineto{\pgfqpoint{11.399542in}{9.848888in}}%
\pgfpathlineto{\pgfqpoint{11.415296in}{9.843774in}}%
\pgfpathlineto{\pgfqpoint{11.431028in}{9.838592in}}%
\pgfpathlineto{\pgfqpoint{11.446737in}{9.833342in}}%
\pgfpathlineto{\pgfqpoint{11.462423in}{9.828022in}}%
\pgfpathlineto{\pgfqpoint{11.478086in}{9.822635in}}%
\pgfpathlineto{\pgfqpoint{11.493725in}{9.817179in}}%
\pgfpathlineto{\pgfqpoint{11.509340in}{9.811655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.187543in}{9.884237in}}%
\pgfpathlineto{\pgfqpoint{10.049930in}{6.881844in}}%
\pgfpathlineto{\pgfqpoint{9.914297in}{6.774917in}}%
\pgfpathlineto{\pgfqpoint{9.705612in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{8.152743in}{9.409358in}}%
\pgfpathlineto{\pgfqpoint{8.166610in}{9.418415in}}%
\pgfpathlineto{\pgfqpoint{8.180517in}{9.427412in}}%
\pgfpathlineto{\pgfqpoint{8.194463in}{9.436349in}}%
\pgfpathlineto{\pgfqpoint{8.208448in}{9.445224in}}%
\pgfpathlineto{\pgfqpoint{8.222471in}{9.454038in}}%
\pgfpathlineto{\pgfqpoint{8.236533in}{9.462791in}}%
\pgfpathlineto{\pgfqpoint{8.250633in}{9.471482in}}%
\pgfpathlineto{\pgfqpoint{8.264770in}{9.480112in}}%
\pgfpathlineto{\pgfqpoint{8.278945in}{9.488680in}}%
\pgfpathlineto{\pgfqpoint{8.293158in}{9.497187in}}%
\pgfpathlineto{\pgfqpoint{8.307407in}{9.505631in}}%
\pgfpathlineto{\pgfqpoint{8.321693in}{9.514012in}}%
\pgfpathlineto{\pgfqpoint{8.336015in}{9.522332in}}%
\pgfpathlineto{\pgfqpoint{8.350374in}{9.530589in}}%
\pgfpathlineto{\pgfqpoint{8.364769in}{9.538783in}}%
\pgfpathlineto{\pgfqpoint{8.379199in}{9.546914in}}%
\pgfpathlineto{\pgfqpoint{8.393664in}{9.554982in}}%
\pgfpathlineto{\pgfqpoint{8.408165in}{9.562987in}}%
\pgfpathlineto{\pgfqpoint{8.422700in}{9.570929in}}%
\pgfpathlineto{\pgfqpoint{8.437270in}{9.578807in}}%
\pgfpathlineto{\pgfqpoint{8.451874in}{9.586622in}}%
\pgfpathlineto{\pgfqpoint{8.466512in}{9.594372in}}%
\pgfpathlineto{\pgfqpoint{8.481184in}{9.602059in}}%
\pgfpathlineto{\pgfqpoint{8.495889in}{9.609682in}}%
\pgfpathlineto{\pgfqpoint{8.510627in}{9.617240in}}%
\pgfpathlineto{\pgfqpoint{8.525398in}{9.624734in}}%
\pgfpathlineto{\pgfqpoint{8.540202in}{9.632164in}}%
\pgfpathlineto{\pgfqpoint{8.555037in}{9.639528in}}%
\pgfpathlineto{\pgfqpoint{8.569905in}{9.646829in}}%
\pgfpathlineto{\pgfqpoint{8.584805in}{9.654064in}}%
\pgfpathlineto{\pgfqpoint{8.599736in}{9.661234in}}%
\pgfpathlineto{\pgfqpoint{8.614698in}{9.668339in}}%
\pgfpathlineto{\pgfqpoint{8.629691in}{9.675378in}}%
\pgfpathlineto{\pgfqpoint{8.644715in}{9.682352in}}%
\pgfpathlineto{\pgfqpoint{8.659769in}{9.689260in}}%
\pgfpathlineto{\pgfqpoint{8.674852in}{9.696103in}}%
\pgfpathlineto{\pgfqpoint{8.689966in}{9.702880in}}%
\pgfpathlineto{\pgfqpoint{8.705109in}{9.709590in}}%
\pgfpathlineto{\pgfqpoint{8.720281in}{9.716235in}}%
\pgfpathlineto{\pgfqpoint{8.735482in}{9.722813in}}%
\pgfpathlineto{\pgfqpoint{8.750712in}{9.729325in}}%
\pgfpathlineto{\pgfqpoint{8.765970in}{9.735771in}}%
\pgfpathlineto{\pgfqpoint{8.781255in}{9.742149in}}%
\pgfpathlineto{\pgfqpoint{8.796569in}{9.748461in}}%
\pgfpathlineto{\pgfqpoint{8.811910in}{9.754707in}}%
\pgfpathlineto{\pgfqpoint{8.827278in}{9.760885in}}%
\pgfpathlineto{\pgfqpoint{8.842673in}{9.766996in}}%
\pgfpathlineto{\pgfqpoint{8.858094in}{9.773040in}}%
\pgfpathlineto{\pgfqpoint{8.873542in}{9.779016in}}%
\pgfpathlineto{\pgfqpoint{8.889015in}{9.784925in}}%
\pgfpathlineto{\pgfqpoint{8.904514in}{9.790767in}}%
\pgfpathlineto{\pgfqpoint{8.920039in}{9.796540in}}%
\pgfpathlineto{\pgfqpoint{8.935588in}{9.802246in}}%
\pgfpathlineto{\pgfqpoint{8.951162in}{9.807884in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{9.813454in}}%
\pgfpathlineto{\pgfqpoint{8.982384in}{9.818956in}}%
\pgfpathlineto{\pgfqpoint{8.998031in}{9.824390in}}%
\pgfpathlineto{\pgfqpoint{9.013701in}{9.829755in}}%
\pgfpathlineto{\pgfqpoint{9.029394in}{9.835052in}}%
\pgfpathlineto{\pgfqpoint{9.045111in}{9.840281in}}%
\pgfpathlineto{\pgfqpoint{9.060850in}{9.845441in}}%
\pgfpathlineto{\pgfqpoint{9.076612in}{9.850532in}}%
\pgfpathlineto{\pgfqpoint{9.092395in}{9.855554in}}%
\pgfpathlineto{\pgfqpoint{9.108201in}{9.860507in}}%
\pgfpathlineto{\pgfqpoint{9.124027in}{9.865392in}}%
\pgfpathlineto{\pgfqpoint{9.139875in}{9.870207in}}%
\pgfpathlineto{\pgfqpoint{9.155744in}{9.874953in}}%
\pgfpathlineto{\pgfqpoint{9.171634in}{9.879630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.801107in}{9.989390in}}%
\pgfpathlineto{\pgfqpoint{10.342960in}{6.948777in}}%
\pgfpathlineto{\pgfqpoint{10.220340in}{6.814470in}}%
\pgfpathlineto{\pgfqpoint{9.952599in}{7.058914in}}%
\pgfpathlineto{\pgfqpoint{9.003948in}{9.826425in}}%
\pgfpathlineto{\pgfqpoint{9.019627in}{9.831764in}}%
\pgfpathlineto{\pgfqpoint{9.035329in}{9.837035in}}%
\pgfpathlineto{\pgfqpoint{9.051054in}{9.842238in}}%
\pgfpathlineto{\pgfqpoint{9.066802in}{9.847372in}}%
\pgfpathlineto{\pgfqpoint{9.082572in}{9.852437in}}%
\pgfpathlineto{\pgfqpoint{9.098363in}{9.857433in}}%
\pgfpathlineto{\pgfqpoint{9.114177in}{9.862360in}}%
\pgfpathlineto{\pgfqpoint{9.130012in}{9.867219in}}%
\pgfpathlineto{\pgfqpoint{9.145868in}{9.872008in}}%
\pgfpathlineto{\pgfqpoint{9.161744in}{9.876728in}}%
\pgfpathlineto{\pgfqpoint{9.177641in}{9.881378in}}%
\pgfpathlineto{\pgfqpoint{9.193559in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{9.209496in}{9.890471in}}%
\pgfpathlineto{\pgfqpoint{9.225452in}{9.894913in}}%
\pgfpathlineto{\pgfqpoint{9.241428in}{9.899285in}}%
\pgfpathlineto{\pgfqpoint{9.257423in}{9.903588in}}%
\pgfpathlineto{\pgfqpoint{9.273436in}{9.907821in}}%
\pgfpathlineto{\pgfqpoint{9.289468in}{9.911984in}}%
\pgfpathlineto{\pgfqpoint{9.305518in}{9.916077in}}%
\pgfpathlineto{\pgfqpoint{9.321585in}{9.920100in}}%
\pgfpathlineto{\pgfqpoint{9.337670in}{9.924052in}}%
\pgfpathlineto{\pgfqpoint{9.353772in}{9.927935in}}%
\pgfpathlineto{\pgfqpoint{9.369890in}{9.931747in}}%
\pgfpathlineto{\pgfqpoint{9.386026in}{9.935489in}}%
\pgfpathlineto{\pgfqpoint{9.402177in}{9.939160in}}%
\pgfpathlineto{\pgfqpoint{9.418344in}{9.942761in}}%
\pgfpathlineto{\pgfqpoint{9.434527in}{9.946291in}}%
\pgfpathlineto{\pgfqpoint{9.450725in}{9.949751in}}%
\pgfpathlineto{\pgfqpoint{9.466938in}{9.953140in}}%
\pgfpathlineto{\pgfqpoint{9.483166in}{9.956458in}}%
\pgfpathlineto{\pgfqpoint{9.499407in}{9.959706in}}%
\pgfpathlineto{\pgfqpoint{9.515663in}{9.962882in}}%
\pgfpathlineto{\pgfqpoint{9.531933in}{9.965987in}}%
\pgfpathlineto{\pgfqpoint{9.548216in}{9.969022in}}%
\pgfpathlineto{\pgfqpoint{9.564512in}{9.971985in}}%
\pgfpathlineto{\pgfqpoint{9.580821in}{9.974878in}}%
\pgfpathlineto{\pgfqpoint{9.597142in}{9.977699in}}%
\pgfpathlineto{\pgfqpoint{9.613476in}{9.980448in}}%
\pgfpathlineto{\pgfqpoint{9.629821in}{9.983127in}}%
\pgfpathlineto{\pgfqpoint{9.646178in}{9.985734in}}%
\pgfpathlineto{\pgfqpoint{9.662546in}{9.988270in}}%
\pgfpathlineto{\pgfqpoint{9.678925in}{9.990734in}}%
\pgfpathlineto{\pgfqpoint{9.695315in}{9.993127in}}%
\pgfpathlineto{\pgfqpoint{9.711715in}{9.995448in}}%
\pgfpathlineto{\pgfqpoint{9.728125in}{9.997698in}}%
\pgfpathlineto{\pgfqpoint{9.744544in}{9.999876in}}%
\pgfpathlineto{\pgfqpoint{9.760973in}{10.001983in}}%
\pgfpathlineto{\pgfqpoint{9.777411in}{10.004017in}}%
\pgfpathlineto{\pgfqpoint{9.793857in}{10.005980in}}%
\pgfpathlineto{\pgfqpoint{9.810313in}{10.007872in}}%
\pgfpathlineto{\pgfqpoint{9.826776in}{10.009691in}}%
\pgfpathlineto{\pgfqpoint{9.843247in}{10.011439in}}%
\pgfpathlineto{\pgfqpoint{9.859725in}{10.013114in}}%
\pgfpathlineto{\pgfqpoint{9.876210in}{10.014718in}}%
\pgfpathlineto{\pgfqpoint{9.892703in}{10.016250in}}%
\pgfpathlineto{\pgfqpoint{9.909202in}{10.017710in}}%
\pgfpathlineto{\pgfqpoint{9.925707in}{10.019097in}}%
\pgfpathlineto{\pgfqpoint{9.942218in}{10.020413in}}%
\pgfpathlineto{\pgfqpoint{9.958734in}{10.021657in}}%
\pgfpathlineto{\pgfqpoint{9.975256in}{10.022829in}}%
\pgfpathlineto{\pgfqpoint{9.991783in}{10.023928in}}%
\pgfpathlineto{\pgfqpoint{10.008315in}{10.024956in}}%
\pgfpathlineto{\pgfqpoint{10.024850in}{10.025911in}}%
\pgfpathlineto{\pgfqpoint{10.041390in}{10.026794in}}%
\pgfpathlineto{\pgfqpoint{10.057934in}{10.027605in}}%
\pgfpathlineto{\pgfqpoint{10.074481in}{10.028344in}}%
\pgfpathlineto{\pgfqpoint{10.091031in}{10.029010in}}%
\pgfpathlineto{\pgfqpoint{10.107583in}{10.029605in}}%
\pgfpathlineto{\pgfqpoint{10.124138in}{10.030127in}}%
\pgfpathlineto{\pgfqpoint{10.140696in}{10.030577in}}%
\pgfpathlineto{\pgfqpoint{10.157255in}{10.030954in}}%
\pgfpathlineto{\pgfqpoint{10.173815in}{10.031260in}}%
\pgfpathlineto{\pgfqpoint{10.190377in}{10.031493in}}%
\pgfpathlineto{\pgfqpoint{10.206940in}{10.031654in}}%
\pgfpathlineto{\pgfqpoint{10.223503in}{10.031742in}}%
\pgfpathlineto{\pgfqpoint{10.240066in}{10.031758in}}%
\pgfpathlineto{\pgfqpoint{10.256629in}{10.031702in}}%
\pgfpathlineto{\pgfqpoint{10.273192in}{10.031574in}}%
\pgfpathlineto{\pgfqpoint{10.289754in}{10.031374in}}%
\pgfpathlineto{\pgfqpoint{10.306315in}{10.031101in}}%
\pgfpathlineto{\pgfqpoint{10.322875in}{10.030756in}}%
\pgfpathlineto{\pgfqpoint{10.339433in}{10.030339in}}%
\pgfpathlineto{\pgfqpoint{10.355989in}{10.029849in}}%
\pgfpathlineto{\pgfqpoint{10.372543in}{10.029287in}}%
\pgfpathlineto{\pgfqpoint{10.389094in}{10.028653in}}%
\pgfpathlineto{\pgfqpoint{10.405643in}{10.027947in}}%
\pgfpathlineto{\pgfqpoint{10.422188in}{10.027169in}}%
\pgfpathlineto{\pgfqpoint{10.438729in}{10.026318in}}%
\pgfpathlineto{\pgfqpoint{10.455267in}{10.025395in}}%
\pgfpathlineto{\pgfqpoint{10.471800in}{10.024400in}}%
\pgfpathlineto{\pgfqpoint{10.488329in}{10.023333in}}%
\pgfpathlineto{\pgfqpoint{10.504853in}{10.022194in}}%
\pgfpathlineto{\pgfqpoint{10.521372in}{10.020983in}}%
\pgfpathlineto{\pgfqpoint{10.537886in}{10.019700in}}%
\pgfpathlineto{\pgfqpoint{10.554394in}{10.018344in}}%
\pgfpathlineto{\pgfqpoint{10.570896in}{10.016917in}}%
\pgfpathlineto{\pgfqpoint{10.587391in}{10.015418in}}%
\pgfpathlineto{\pgfqpoint{10.603880in}{10.013846in}}%
\pgfpathlineto{\pgfqpoint{10.620361in}{10.012203in}}%
\pgfpathlineto{\pgfqpoint{10.636836in}{10.010488in}}%
\pgfpathlineto{\pgfqpoint{10.653302in}{10.008701in}}%
\pgfpathlineto{\pgfqpoint{10.669761in}{10.006842in}}%
\pgfpathlineto{\pgfqpoint{10.686211in}{10.004912in}}%
\pgfpathlineto{\pgfqpoint{10.702653in}{10.002909in}}%
\pgfpathlineto{\pgfqpoint{10.719086in}{10.000835in}}%
\pgfpathlineto{\pgfqpoint{10.735510in}{9.998689in}}%
\pgfpathlineto{\pgfqpoint{10.751924in}{9.996472in}}%
\pgfpathlineto{\pgfqpoint{10.768329in}{9.994183in}}%
\pgfpathlineto{\pgfqpoint{10.784723in}{9.991822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.276754in}{9.487361in}}%
\pgfpathlineto{\pgfqpoint{9.861385in}{6.856797in}}%
\pgfpathlineto{\pgfqpoint{9.730982in}{6.737468in}}%
\pgfpathlineto{\pgfqpoint{7.548294in}{8.916905in}}%
\pgfpathlineto{\pgfqpoint{7.560018in}{8.928605in}}%
\pgfpathlineto{\pgfqpoint{7.571793in}{8.940254in}}%
\pgfpathlineto{\pgfqpoint{7.583619in}{8.951850in}}%
\pgfpathlineto{\pgfqpoint{7.595496in}{8.963396in}}%
\pgfpathlineto{\pgfqpoint{7.607423in}{8.974889in}}%
\pgfpathlineto{\pgfqpoint{7.619400in}{8.986330in}}%
\pgfpathlineto{\pgfqpoint{7.631426in}{8.997719in}}%
\pgfpathlineto{\pgfqpoint{7.643503in}{9.009055in}}%
\pgfpathlineto{\pgfqpoint{7.655628in}{9.020338in}}%
\pgfpathlineto{\pgfqpoint{7.667803in}{9.031569in}}%
\pgfpathlineto{\pgfqpoint{7.680027in}{9.042746in}}%
\pgfpathlineto{\pgfqpoint{7.692299in}{9.053870in}}%
\pgfpathlineto{\pgfqpoint{7.704620in}{9.064940in}}%
\pgfpathlineto{\pgfqpoint{7.716988in}{9.075956in}}%
\pgfpathlineto{\pgfqpoint{7.729405in}{9.086918in}}%
\pgfpathlineto{\pgfqpoint{7.741870in}{9.097826in}}%
\pgfpathlineto{\pgfqpoint{7.754382in}{9.108679in}}%
\pgfpathlineto{\pgfqpoint{7.766941in}{9.119478in}}%
\pgfpathlineto{\pgfqpoint{7.779547in}{9.130221in}}%
\pgfpathlineto{\pgfqpoint{7.792200in}{9.140910in}}%
\pgfpathlineto{\pgfqpoint{7.804900in}{9.151543in}}%
\pgfpathlineto{\pgfqpoint{7.817646in}{9.162121in}}%
\pgfpathlineto{\pgfqpoint{7.830437in}{9.172643in}}%
\pgfpathlineto{\pgfqpoint{7.843275in}{9.183109in}}%
\pgfpathlineto{\pgfqpoint{7.856158in}{9.193519in}}%
\pgfpathlineto{\pgfqpoint{7.869087in}{9.203873in}}%
\pgfpathlineto{\pgfqpoint{7.882060in}{9.214170in}}%
\pgfpathlineto{\pgfqpoint{7.895079in}{9.224411in}}%
\pgfpathlineto{\pgfqpoint{7.908141in}{9.234594in}}%
\pgfpathlineto{\pgfqpoint{7.921249in}{9.244721in}}%
\pgfpathlineto{\pgfqpoint{7.934400in}{9.254790in}}%
\pgfpathlineto{\pgfqpoint{7.947595in}{9.264802in}}%
\pgfpathlineto{\pgfqpoint{7.960834in}{9.274756in}}%
\pgfpathlineto{\pgfqpoint{7.974115in}{9.284652in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{9.294490in}}%
\pgfpathlineto{\pgfqpoint{8.000808in}{9.304270in}}%
\pgfpathlineto{\pgfqpoint{8.014219in}{9.313992in}}%
\pgfpathlineto{\pgfqpoint{8.027671in}{9.323655in}}%
\pgfpathlineto{\pgfqpoint{8.041166in}{9.333259in}}%
\pgfpathlineto{\pgfqpoint{8.054702in}{9.342804in}}%
\pgfpathlineto{\pgfqpoint{8.068280in}{9.352290in}}%
\pgfpathlineto{\pgfqpoint{8.081899in}{9.361717in}}%
\pgfpathlineto{\pgfqpoint{8.095560in}{9.371084in}}%
\pgfpathlineto{\pgfqpoint{8.109261in}{9.380391in}}%
\pgfpathlineto{\pgfqpoint{8.123002in}{9.389639in}}%
\pgfpathlineto{\pgfqpoint{8.136784in}{9.398826in}}%
\pgfpathlineto{\pgfqpoint{8.150605in}{9.407954in}}%
\pgfpathlineto{\pgfqpoint{8.164467in}{9.417021in}}%
\pgfpathlineto{\pgfqpoint{8.178367in}{9.426027in}}%
\pgfpathlineto{\pgfqpoint{8.192307in}{9.434973in}}%
\pgfpathlineto{\pgfqpoint{8.206286in}{9.443857in}}%
\pgfpathlineto{\pgfqpoint{8.220303in}{9.452681in}}%
\pgfpathlineto{\pgfqpoint{8.234359in}{9.461443in}}%
\pgfpathlineto{\pgfqpoint{8.248453in}{9.470144in}}%
\pgfpathlineto{\pgfqpoint{8.262585in}{9.478784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.355201in}{5.421203in}}%
\pgfpathlineto{\pgfqpoint{8.361906in}{5.458566in}}%
\pgfpathlineto{\pgfqpoint{8.399270in}{5.451861in}}%
\pgfpathlineto{\pgfqpoint{8.392564in}{5.414497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.169479in}{7.148200in}}%
\pgfpathlineto{\pgfqpoint{9.207243in}{7.152060in}}%
\pgfpathlineto{\pgfqpoint{9.211104in}{7.114297in}}%
\pgfpathlineto{\pgfqpoint{9.173340in}{7.110436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443220in}{6.802310in}}%
\pgfpathlineto{\pgfqpoint{7.443923in}{6.840264in}}%
\pgfpathlineto{\pgfqpoint{7.481877in}{6.839561in}}%
\pgfpathlineto{\pgfqpoint{7.481174in}{6.801607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.175877in}{7.201443in}}%
\pgfpathlineto{\pgfqpoint{9.213711in}{7.204535in}}%
\pgfpathlineto{\pgfqpoint{9.216803in}{7.166700in}}%
\pgfpathlineto{\pgfqpoint{9.178969in}{7.163609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869370in}{5.942488in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{10.629942in}{6.393845in}}%
\pgfpathlineto{\pgfqpoint{10.658721in}{6.241356in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761069in}{6.873266in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.108552in}{6.737721in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.335517in}{6.784714in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.561690in}{6.823471in}}%
\pgfpathlineto{\pgfqpoint{8.679872in}{6.935621in}}%
\pgfpathlineto{\pgfqpoint{8.893724in}{6.710268in}}%
\pgfpathlineto{\pgfqpoint{8.775542in}{6.598118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.985935in}{6.921032in}}%
\pgfpathlineto{\pgfqpoint{9.119092in}{7.031936in}}%
\pgfpathlineto{\pgfqpoint{9.337485in}{6.769721in}}%
\pgfpathlineto{\pgfqpoint{9.204328in}{6.658817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.227134in}{6.971953in}}%
\pgfpathlineto{\pgfqpoint{9.370139in}{7.079228in}}%
\pgfpathlineto{\pgfqpoint{9.582494in}{6.796143in}}%
\pgfpathlineto{\pgfqpoint{9.439489in}{6.688869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.505800in}{6.983548in}}%
\pgfpathlineto{\pgfqpoint{9.636203in}{7.102876in}}%
\pgfpathlineto{\pgfqpoint{9.861385in}{6.856797in}}%
\pgfpathlineto{\pgfqpoint{9.730982in}{6.737468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.952599in}{7.058914in}}%
\pgfpathlineto{\pgfqpoint{10.075219in}{7.193220in}}%
\pgfpathlineto{\pgfqpoint{10.342960in}{6.948777in}}%
\pgfpathlineto{\pgfqpoint{10.220340in}{6.814470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.200031in}{7.103725in}}%
\pgfpathlineto{\pgfqpoint{10.340804in}{7.216979in}}%
\pgfpathlineto{\pgfqpoint{10.512723in}{7.003286in}}%
\pgfpathlineto{\pgfqpoint{10.371950in}{6.890032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.705612in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{9.841245in}{7.146553in}}%
\pgfpathlineto{\pgfqpoint{10.049930in}{6.881844in}}%
\pgfpathlineto{\pgfqpoint{9.914297in}{6.774917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463751in}{5.940306in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133074in}{5.745599in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.163307in}{5.597772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443960in}{6.068856in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570876in}{6.191481in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729141in}{4.781318in}}%
\pgfpathlineto{\pgfqpoint{8.361906in}{5.458566in}}%
\pgfpathlineto{\pgfqpoint{8.399270in}{5.451861in}}%
\pgfpathlineto{\pgfqpoint{8.392564in}{5.414497in}}%
\pgfpathlineto{\pgfqpoint{6.761703in}{4.705173in}}%
\pgfpathlineto{\pgfqpoint{6.755058in}{4.720344in}}%
\pgfpathlineto{\pgfqpoint{6.748479in}{4.735545in}}%
\pgfpathlineto{\pgfqpoint{6.741966in}{4.750774in}}%
\pgfpathlineto{\pgfqpoint{6.735520in}{4.766032in}}%
\pgfpathlineto{\pgfqpoint{6.729141in}{4.781318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401499in}{8.761243in}}%
\pgfpathlineto{\pgfqpoint{9.207243in}{7.152060in}}%
\pgfpathlineto{\pgfqpoint{9.211104in}{7.114297in}}%
\pgfpathlineto{\pgfqpoint{9.173340in}{7.110436in}}%
\pgfpathlineto{\pgfqpoint{7.315085in}{8.660799in}}%
\pgfpathlineto{\pgfqpoint{7.325695in}{8.673518in}}%
\pgfpathlineto{\pgfqpoint{7.336359in}{8.686191in}}%
\pgfpathlineto{\pgfqpoint{7.347079in}{8.698818in}}%
\pgfpathlineto{\pgfqpoint{7.357854in}{8.711398in}}%
\pgfpathlineto{\pgfqpoint{7.368683in}{8.723930in}}%
\pgfpathlineto{\pgfqpoint{7.379567in}{8.736416in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{8.748853in}}%
\pgfpathlineto{\pgfqpoint{7.401499in}{8.761243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527581in}{7.048828in}}%
\pgfpathlineto{\pgfqpoint{7.481877in}{6.839561in}}%
\pgfpathlineto{\pgfqpoint{7.481174in}{6.801607in}}%
\pgfpathlineto{\pgfqpoint{7.443220in}{6.802310in}}%
\pgfpathlineto{\pgfqpoint{6.517255in}{7.000223in}}%
\pgfpathlineto{\pgfqpoint{6.520626in}{7.016439in}}%
\pgfpathlineto{\pgfqpoint{6.524068in}{7.032641in}}%
\pgfpathlineto{\pgfqpoint{6.527581in}{7.048828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480834in}{8.847548in}}%
\pgfpathlineto{\pgfqpoint{9.213711in}{7.204535in}}%
\pgfpathlineto{\pgfqpoint{9.216803in}{7.166700in}}%
\pgfpathlineto{\pgfqpoint{9.178969in}{7.163609in}}%
\pgfpathlineto{\pgfqpoint{7.391360in}{8.749820in}}%
\pgfpathlineto{\pgfqpoint{7.402357in}{8.762206in}}%
\pgfpathlineto{\pgfqpoint{7.413408in}{8.774544in}}%
\pgfpathlineto{\pgfqpoint{7.424512in}{8.786833in}}%
\pgfpathlineto{\pgfqpoint{7.435671in}{8.799074in}}%
\pgfpathlineto{\pgfqpoint{7.446882in}{8.811267in}}%
\pgfpathlineto{\pgfqpoint{7.458146in}{8.823410in}}%
\pgfpathlineto{\pgfqpoint{7.469464in}{8.835504in}}%
\pgfpathlineto{\pgfqpoint{7.480834in}{8.847548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{6.474065in}{5.724420in}}%
\pgfpathlineto{\pgfqpoint{6.471870in}{5.740838in}}%
\pgfpathlineto{\pgfqpoint{6.469746in}{5.757264in}}%
\pgfpathlineto{\pgfqpoint{6.467695in}{5.773700in}}%
\pgfpathlineto{\pgfqpoint{6.465715in}{5.790145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{13.074836in}{8.755287in}}%
\pgfpathlineto{\pgfqpoint{13.139818in}{8.680099in}}%
\pgfpathlineto{\pgfqpoint{13.202809in}{8.603236in}}%
\pgfpathlineto{\pgfqpoint{13.263767in}{8.524750in}}%
\pgfpathlineto{\pgfqpoint{13.322649in}{8.444695in}}%
\pgfpathlineto{\pgfqpoint{13.379416in}{8.363127in}}%
\pgfpathlineto{\pgfqpoint{13.434027in}{8.280100in}}%
\pgfpathlineto{\pgfqpoint{13.486447in}{8.195672in}}%
\pgfpathlineto{\pgfqpoint{13.536639in}{8.109901in}}%
\pgfpathlineto{\pgfqpoint{13.584568in}{8.022846in}}%
\pgfpathlineto{\pgfqpoint{13.630202in}{7.934566in}}%
\pgfpathlineto{\pgfqpoint{13.673509in}{7.845121in}}%
\pgfpathlineto{\pgfqpoint{13.714461in}{7.754573in}}%
\pgfpathlineto{\pgfqpoint{13.753028in}{7.662985in}}%
\pgfpathlineto{\pgfqpoint{13.789184in}{7.570418in}}%
\pgfpathlineto{\pgfqpoint{13.822904in}{7.476937in}}%
\pgfpathlineto{\pgfqpoint{13.854166in}{7.382605in}}%
\pgfpathlineto{\pgfqpoint{13.882949in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{13.909231in}{7.191648in}}%
\pgfpathlineto{\pgfqpoint{13.932995in}{7.095153in}}%
\pgfpathlineto{\pgfqpoint{13.954226in}{6.998070in}}%
\pgfpathlineto{\pgfqpoint{13.972908in}{6.900465in}}%
\pgfpathlineto{\pgfqpoint{13.989028in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{14.002576in}{6.703954in}}%
\pgfpathlineto{\pgfqpoint{14.013542in}{6.605183in}}%
\pgfpathlineto{\pgfqpoint{14.021919in}{6.506160in}}%
\pgfpathlineto{\pgfqpoint{14.027701in}{6.406951in}}%
\pgfpathlineto{\pgfqpoint{14.030884in}{6.307624in}}%
\pgfpathlineto{\pgfqpoint{14.031465in}{6.208248in}}%
\pgfpathlineto{\pgfqpoint{14.029446in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{14.024826in}{6.009622in}}%
\pgfpathlineto{\pgfqpoint{14.017609in}{5.910507in}}%
\pgfpathlineto{\pgfqpoint{14.007800in}{5.811614in}}%
\pgfpathlineto{\pgfqpoint{13.995405in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{13.980434in}{5.614770in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{5.516952in}}%
\pgfpathlineto{\pgfqpoint{13.942804in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{13.920171in}{5.322861in}}%
\pgfpathlineto{\pgfqpoint{13.895013in}{5.226721in}}%
\pgfpathlineto{\pgfqpoint{13.867346in}{5.131273in}}%
\pgfpathlineto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfpathlineto{\pgfqpoint{13.857570in}{5.099621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{7.348012in}}%
\pgfpathlineto{\pgfqpoint{6.610978in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{6.615935in}{7.379642in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{7.395425in}}%
\pgfpathlineto{\pgfqpoint{6.626055in}{7.411185in}}%
\pgfpathlineto{\pgfqpoint{6.631218in}{7.426923in}}%
\pgfpathlineto{\pgfqpoint{6.636450in}{7.442639in}}%
\pgfpathlineto{\pgfqpoint{6.641751in}{7.458331in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{7.474000in}}%
\pgfpathlineto{\pgfqpoint{6.652557in}{7.489646in}}%
\pgfpathlineto{\pgfqpoint{6.658062in}{7.505267in}}%
\pgfpathlineto{\pgfqpoint{6.663636in}{7.520865in}}%
\pgfpathlineto{\pgfqpoint{6.669277in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{6.674986in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{6.680764in}{7.567509in}}%
\pgfpathlineto{\pgfqpoint{6.686609in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{6.692521in}{7.598479in}}%
\pgfpathlineto{\pgfqpoint{6.698501in}{7.613925in}}%
\pgfpathlineto{\pgfqpoint{6.704548in}{7.629345in}}%
\pgfpathlineto{\pgfqpoint{6.710663in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{6.716844in}{7.660105in}}%
\pgfpathlineto{\pgfqpoint{6.723093in}{7.675445in}}%
\pgfpathlineto{\pgfqpoint{6.729408in}{7.690757in}}%
\pgfpathlineto{\pgfqpoint{6.735790in}{7.706041in}}%
\pgfpathlineto{\pgfqpoint{6.742239in}{7.721298in}}%
\pgfpathlineto{\pgfqpoint{6.748754in}{7.736526in}}%
\pgfpathlineto{\pgfqpoint{6.755336in}{7.751725in}}%
\pgfpathlineto{\pgfqpoint{6.761984in}{7.766896in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{7.782038in}}%
\pgfpathlineto{\pgfqpoint{6.775478in}{7.797150in}}%
\pgfpathlineto{\pgfqpoint{6.782324in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{6.789236in}{7.827284in}}%
\pgfpathlineto{\pgfqpoint{6.796213in}{7.842307in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{7.857298in}}%
\pgfpathlineto{\pgfqpoint{6.810364in}{7.872259in}}%
\pgfpathlineto{\pgfqpoint{6.817537in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{6.824776in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{6.832079in}{7.916952in}}%
\pgfpathlineto{\pgfqpoint{6.839447in}{7.931787in}}%
\pgfpathlineto{\pgfqpoint{6.846880in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{6.854377in}{7.961358in}}%
\pgfpathlineto{\pgfqpoint{6.861939in}{7.976094in}}%
\pgfpathlineto{\pgfqpoint{6.869565in}{7.990798in}}%
\pgfpathlineto{\pgfqpoint{6.877255in}{8.005468in}}%
\pgfpathlineto{\pgfqpoint{6.885009in}{8.020104in}}%
\pgfpathlineto{\pgfqpoint{6.892827in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{8.049275in}}%
\pgfpathlineto{\pgfqpoint{6.908653in}{8.063808in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{8.078307in}}%
\pgfpathlineto{\pgfqpoint{6.924733in}{8.092770in}}%
\pgfpathlineto{\pgfqpoint{6.932867in}{8.107199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{6.833142in}}%
\pgfpathlineto{\pgfqpoint{6.489423in}{6.849493in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{6.865833in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{6.882160in}}%
\pgfpathlineto{\pgfqpoint{6.497778in}{6.898475in}}%
\pgfpathlineto{\pgfqpoint{6.500705in}{6.914778in}}%
\pgfpathlineto{\pgfqpoint{6.503704in}{6.931068in}}%
\pgfpathlineto{\pgfqpoint{6.506773in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{6.509914in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{6.516408in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{6.519761in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{6.523185in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{6.526679in}{7.044707in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{6.533880in}{7.077042in}}%
\pgfpathlineto{\pgfqpoint{6.537586in}{7.093185in}}%
\pgfpathlineto{\pgfqpoint{6.541363in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{6.545210in}{7.125423in}}%
\pgfpathlineto{\pgfqpoint{6.549127in}{7.141516in}}%
\pgfpathlineto{\pgfqpoint{6.553115in}{7.157593in}}%
\pgfpathlineto{\pgfqpoint{6.557172in}{7.173651in}}%
\pgfpathlineto{\pgfqpoint{6.561300in}{7.189692in}}%
\pgfpathlineto{\pgfqpoint{6.565497in}{7.205715in}}%
\pgfpathlineto{\pgfqpoint{6.569764in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{6.574102in}{7.237704in}}%
\pgfpathlineto{\pgfqpoint{6.578508in}{7.253671in}}%
\pgfpathlineto{\pgfqpoint{6.582985in}{7.269618in}}%
\pgfpathlineto{\pgfqpoint{6.587531in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{6.592146in}{7.301452in}}%
\pgfpathlineto{\pgfqpoint{6.596831in}{7.317339in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{7.333206in}}%
\pgfpathlineto{\pgfqpoint{6.606409in}{7.349051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677205in}{7.557973in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathlineto{\pgfqpoint{6.510933in}{6.968806in}}%
\pgfpathlineto{\pgfqpoint{6.514168in}{6.985051in}}%
\pgfpathlineto{\pgfqpoint{6.517473in}{7.001281in}}%
\pgfpathlineto{\pgfqpoint{6.520848in}{7.017497in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{7.033697in}}%
\pgfpathlineto{\pgfqpoint{6.527812in}{7.049883in}}%
\pgfpathlineto{\pgfqpoint{6.531400in}{7.066053in}}%
\pgfpathlineto{\pgfqpoint{6.535058in}{7.082207in}}%
\pgfpathlineto{\pgfqpoint{6.538787in}{7.098346in}}%
\pgfpathlineto{\pgfqpoint{6.542586in}{7.114467in}}%
\pgfpathlineto{\pgfqpoint{6.546455in}{7.130572in}}%
\pgfpathlineto{\pgfqpoint{6.550395in}{7.146660in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{7.162731in}}%
\pgfpathlineto{\pgfqpoint{6.558485in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{6.562635in}{7.194819in}}%
\pgfpathlineto{\pgfqpoint{6.566854in}{7.210836in}}%
\pgfpathlineto{\pgfqpoint{6.571144in}{7.226834in}}%
\pgfpathlineto{\pgfqpoint{6.575504in}{7.242814in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{7.258774in}}%
\pgfpathlineto{\pgfqpoint{6.584431in}{7.274715in}}%
\pgfpathlineto{\pgfqpoint{6.589000in}{7.290635in}}%
\pgfpathlineto{\pgfqpoint{6.593637in}{7.306536in}}%
\pgfpathlineto{\pgfqpoint{6.598344in}{7.322417in}}%
\pgfpathlineto{\pgfqpoint{6.603121in}{7.338277in}}%
\pgfpathlineto{\pgfqpoint{6.607966in}{7.354115in}}%
\pgfpathlineto{\pgfqpoint{6.612880in}{7.369933in}}%
\pgfpathlineto{\pgfqpoint{6.617864in}{7.385729in}}%
\pgfpathlineto{\pgfqpoint{6.622916in}{7.401503in}}%
\pgfpathlineto{\pgfqpoint{6.628037in}{7.417255in}}%
\pgfpathlineto{\pgfqpoint{6.633227in}{7.432984in}}%
\pgfpathlineto{\pgfqpoint{6.638485in}{7.448690in}}%
\pgfpathlineto{\pgfqpoint{6.643812in}{7.464374in}}%
\pgfpathlineto{\pgfqpoint{6.649207in}{7.480034in}}%
\pgfpathlineto{\pgfqpoint{6.654671in}{7.495670in}}%
\pgfpathlineto{\pgfqpoint{6.660202in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{6.665802in}{7.526871in}}%
\pgfpathlineto{\pgfqpoint{6.671470in}{7.542434in}}%
\pgfpathlineto{\pgfqpoint{6.677205in}{7.557973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773711in}{7.793228in}}%
\pgfpathlineto{\pgfqpoint{8.679872in}{6.935621in}}%
\pgfpathlineto{\pgfqpoint{8.893724in}{6.710268in}}%
\pgfpathlineto{\pgfqpoint{8.775542in}{6.598118in}}%
\pgfpathlineto{\pgfqpoint{6.551810in}{7.152364in}}%
\pgfpathlineto{\pgfqpoint{6.555844in}{7.168429in}}%
\pgfpathlineto{\pgfqpoint{6.559949in}{7.184476in}}%
\pgfpathlineto{\pgfqpoint{6.564124in}{7.200504in}}%
\pgfpathlineto{\pgfqpoint{6.568368in}{7.216514in}}%
\pgfpathlineto{\pgfqpoint{6.572683in}{7.232506in}}%
\pgfpathlineto{\pgfqpoint{6.577067in}{7.248479in}}%
\pgfpathlineto{\pgfqpoint{6.581521in}{7.264432in}}%
\pgfpathlineto{\pgfqpoint{6.586044in}{7.280366in}}%
\pgfpathlineto{\pgfqpoint{6.590637in}{7.296280in}}%
\pgfpathlineto{\pgfqpoint{6.595299in}{7.312173in}}%
\pgfpathlineto{\pgfqpoint{6.600031in}{7.328046in}}%
\pgfpathlineto{\pgfqpoint{6.604832in}{7.343899in}}%
\pgfpathlineto{\pgfqpoint{6.609702in}{7.359730in}}%
\pgfpathlineto{\pgfqpoint{6.614641in}{7.375540in}}%
\pgfpathlineto{\pgfqpoint{6.619649in}{7.391328in}}%
\pgfpathlineto{\pgfqpoint{6.624725in}{7.407094in}}%
\pgfpathlineto{\pgfqpoint{6.629871in}{7.422838in}}%
\pgfpathlineto{\pgfqpoint{6.635085in}{7.438559in}}%
\pgfpathlineto{\pgfqpoint{6.640367in}{7.454258in}}%
\pgfpathlineto{\pgfqpoint{6.645719in}{7.469933in}}%
\pgfpathlineto{\pgfqpoint{6.651138in}{7.485584in}}%
\pgfpathlineto{\pgfqpoint{6.656626in}{7.501212in}}%
\pgfpathlineto{\pgfqpoint{6.662182in}{7.516816in}}%
\pgfpathlineto{\pgfqpoint{6.667805in}{7.532395in}}%
\pgfpathlineto{\pgfqpoint{6.673497in}{7.547950in}}%
\pgfpathlineto{\pgfqpoint{6.679257in}{7.563480in}}%
\pgfpathlineto{\pgfqpoint{6.685084in}{7.578984in}}%
\pgfpathlineto{\pgfqpoint{6.690979in}{7.594463in}}%
\pgfpathlineto{\pgfqpoint{6.696941in}{7.609916in}}%
\pgfpathlineto{\pgfqpoint{6.702971in}{7.625343in}}%
\pgfpathlineto{\pgfqpoint{6.709068in}{7.640743in}}%
\pgfpathlineto{\pgfqpoint{6.715232in}{7.656117in}}%
\pgfpathlineto{\pgfqpoint{6.721463in}{7.671464in}}%
\pgfpathlineto{\pgfqpoint{6.727761in}{7.686783in}}%
\pgfpathlineto{\pgfqpoint{6.734126in}{7.702074in}}%
\pgfpathlineto{\pgfqpoint{6.740558in}{7.717338in}}%
\pgfpathlineto{\pgfqpoint{6.747056in}{7.732574in}}%
\pgfpathlineto{\pgfqpoint{6.753620in}{7.747781in}}%
\pgfpathlineto{\pgfqpoint{6.760251in}{7.762959in}}%
\pgfpathlineto{\pgfqpoint{6.766948in}{7.778108in}}%
\pgfpathlineto{\pgfqpoint{6.773711in}{7.793228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144943in}{8.439871in}}%
\pgfpathlineto{\pgfqpoint{9.119092in}{7.031936in}}%
\pgfpathlineto{\pgfqpoint{9.337485in}{6.769721in}}%
\pgfpathlineto{\pgfqpoint{9.204328in}{6.658817in}}%
\pgfpathlineto{\pgfqpoint{6.728327in}{7.688150in}}%
\pgfpathlineto{\pgfqpoint{6.734698in}{7.703439in}}%
\pgfpathlineto{\pgfqpoint{6.741135in}{7.718700in}}%
\pgfpathlineto{\pgfqpoint{6.747639in}{7.733933in}}%
\pgfpathlineto{\pgfqpoint{6.754210in}{7.749138in}}%
\pgfpathlineto{\pgfqpoint{6.760847in}{7.764313in}}%
\pgfpathlineto{\pgfqpoint{6.767549in}{7.779460in}}%
\pgfpathlineto{\pgfqpoint{6.774318in}{7.794577in}}%
\pgfpathlineto{\pgfqpoint{6.781153in}{7.809664in}}%
\pgfpathlineto{\pgfqpoint{6.788053in}{7.824722in}}%
\pgfpathlineto{\pgfqpoint{6.795020in}{7.839749in}}%
\pgfpathlineto{\pgfqpoint{6.802051in}{7.854746in}}%
\pgfpathlineto{\pgfqpoint{6.809148in}{7.869712in}}%
\pgfpathlineto{\pgfqpoint{6.816310in}{7.884646in}}%
\pgfpathlineto{\pgfqpoint{6.823538in}{7.899550in}}%
\pgfpathlineto{\pgfqpoint{6.830830in}{7.914421in}}%
\pgfpathlineto{\pgfqpoint{6.838187in}{7.929261in}}%
\pgfpathlineto{\pgfqpoint{6.845609in}{7.944069in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{7.958844in}}%
\pgfpathlineto{\pgfqpoint{6.860646in}{7.973586in}}%
\pgfpathlineto{\pgfqpoint{6.868261in}{7.988295in}}%
\pgfpathlineto{\pgfqpoint{6.875940in}{8.002970in}}%
\pgfpathlineto{\pgfqpoint{6.883683in}{8.017613in}}%
\pgfpathlineto{\pgfqpoint{6.891490in}{8.032221in}}%
\pgfpathlineto{\pgfqpoint{6.899361in}{8.046795in}}%
\pgfpathlineto{\pgfqpoint{6.907295in}{8.061334in}}%
\pgfpathlineto{\pgfqpoint{6.915292in}{8.075839in}}%
\pgfpathlineto{\pgfqpoint{6.923353in}{8.090308in}}%
\pgfpathlineto{\pgfqpoint{6.931476in}{8.104743in}}%
\pgfpathlineto{\pgfqpoint{6.939663in}{8.119142in}}%
\pgfpathlineto{\pgfqpoint{6.947912in}{8.133504in}}%
\pgfpathlineto{\pgfqpoint{6.956224in}{8.147831in}}%
\pgfpathlineto{\pgfqpoint{6.964599in}{8.162122in}}%
\pgfpathlineto{\pgfqpoint{6.973035in}{8.176375in}}%
\pgfpathlineto{\pgfqpoint{6.981534in}{8.190592in}}%
\pgfpathlineto{\pgfqpoint{6.990095in}{8.204772in}}%
\pgfpathlineto{\pgfqpoint{6.998717in}{8.218914in}}%
\pgfpathlineto{\pgfqpoint{7.007401in}{8.233018in}}%
\pgfpathlineto{\pgfqpoint{7.016147in}{8.247084in}}%
\pgfpathlineto{\pgfqpoint{7.024954in}{8.261112in}}%
\pgfpathlineto{\pgfqpoint{7.033822in}{8.275102in}}%
\pgfpathlineto{\pgfqpoint{7.042751in}{8.289052in}}%
\pgfpathlineto{\pgfqpoint{7.051741in}{8.302964in}}%
\pgfpathlineto{\pgfqpoint{7.060791in}{8.316836in}}%
\pgfpathlineto{\pgfqpoint{7.069902in}{8.330668in}}%
\pgfpathlineto{\pgfqpoint{7.079073in}{8.344461in}}%
\pgfpathlineto{\pgfqpoint{7.088304in}{8.358213in}}%
\pgfpathlineto{\pgfqpoint{7.097595in}{8.371925in}}%
\pgfpathlineto{\pgfqpoint{7.106946in}{8.385597in}}%
\pgfpathlineto{\pgfqpoint{7.116356in}{8.399227in}}%
\pgfpathlineto{\pgfqpoint{7.125826in}{8.412817in}}%
\pgfpathlineto{\pgfqpoint{7.135355in}{8.426364in}}%
\pgfpathlineto{\pgfqpoint{7.144943in}{8.439871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517184in}{8.885360in}}%
\pgfpathlineto{\pgfqpoint{9.370139in}{7.079228in}}%
\pgfpathlineto{\pgfqpoint{9.582494in}{6.796143in}}%
\pgfpathlineto{\pgfqpoint{9.439489in}{6.688869in}}%
\pgfpathlineto{\pgfqpoint{6.940351in}{8.120345in}}%
\pgfpathlineto{\pgfqpoint{6.948606in}{8.134705in}}%
\pgfpathlineto{\pgfqpoint{6.956923in}{8.149029in}}%
\pgfpathlineto{\pgfqpoint{6.965303in}{8.163316in}}%
\pgfpathlineto{\pgfqpoint{6.973745in}{8.177567in}}%
\pgfpathlineto{\pgfqpoint{6.982249in}{8.191781in}}%
\pgfpathlineto{\pgfqpoint{6.990814in}{8.205957in}}%
\pgfpathlineto{\pgfqpoint{6.999442in}{8.220096in}}%
\pgfpathlineto{\pgfqpoint{7.008131in}{8.234197in}}%
\pgfpathlineto{\pgfqpoint{7.016882in}{8.248260in}}%
\pgfpathlineto{\pgfqpoint{7.025694in}{8.262285in}}%
\pgfpathlineto{\pgfqpoint{7.034567in}{8.276271in}}%
\pgfpathlineto{\pgfqpoint{7.043501in}{8.290218in}}%
\pgfpathlineto{\pgfqpoint{7.052496in}{8.304127in}}%
\pgfpathlineto{\pgfqpoint{7.061551in}{8.317995in}}%
\pgfpathlineto{\pgfqpoint{7.070667in}{8.331825in}}%
\pgfpathlineto{\pgfqpoint{7.079843in}{8.345614in}}%
\pgfpathlineto{\pgfqpoint{7.089080in}{8.359363in}}%
\pgfpathlineto{\pgfqpoint{7.098376in}{8.373072in}}%
\pgfpathlineto{\pgfqpoint{7.107731in}{8.386740in}}%
\pgfpathlineto{\pgfqpoint{7.117147in}{8.400367in}}%
\pgfpathlineto{\pgfqpoint{7.126622in}{8.413953in}}%
\pgfpathlineto{\pgfqpoint{7.136155in}{8.427497in}}%
\pgfpathlineto{\pgfqpoint{7.145748in}{8.440999in}}%
\pgfpathlineto{\pgfqpoint{7.155400in}{8.454460in}}%
\pgfpathlineto{\pgfqpoint{7.165110in}{8.467879in}}%
\pgfpathlineto{\pgfqpoint{7.174879in}{8.481254in}}%
\pgfpathlineto{\pgfqpoint{7.184706in}{8.494588in}}%
\pgfpathlineto{\pgfqpoint{7.194592in}{8.507878in}}%
\pgfpathlineto{\pgfqpoint{7.204535in}{8.521125in}}%
\pgfpathlineto{\pgfqpoint{7.214536in}{8.534328in}}%
\pgfpathlineto{\pgfqpoint{7.224594in}{8.547488in}}%
\pgfpathlineto{\pgfqpoint{7.234709in}{8.560603in}}%
\pgfpathlineto{\pgfqpoint{7.244882in}{8.573674in}}%
\pgfpathlineto{\pgfqpoint{7.255112in}{8.586701in}}%
\pgfpathlineto{\pgfqpoint{7.265398in}{8.599683in}}%
\pgfpathlineto{\pgfqpoint{7.275741in}{8.612620in}}%
\pgfpathlineto{\pgfqpoint{7.286141in}{8.625512in}}%
\pgfpathlineto{\pgfqpoint{7.296596in}{8.638358in}}%
\pgfpathlineto{\pgfqpoint{7.307108in}{8.651159in}}%
\pgfpathlineto{\pgfqpoint{7.317675in}{8.663914in}}%
\pgfpathlineto{\pgfqpoint{7.328298in}{8.676622in}}%
\pgfpathlineto{\pgfqpoint{7.338976in}{8.689284in}}%
\pgfpathlineto{\pgfqpoint{7.349709in}{8.701899in}}%
\pgfpathlineto{\pgfqpoint{7.360497in}{8.714467in}}%
\pgfpathlineto{\pgfqpoint{7.371340in}{8.726988in}}%
\pgfpathlineto{\pgfqpoint{7.382238in}{8.739462in}}%
\pgfpathlineto{\pgfqpoint{7.393189in}{8.751888in}}%
\pgfpathlineto{\pgfqpoint{7.404195in}{8.764266in}}%
\pgfpathlineto{\pgfqpoint{7.415255in}{8.776596in}}%
\pgfpathlineto{\pgfqpoint{7.426369in}{8.788877in}}%
\pgfpathlineto{\pgfqpoint{7.437536in}{8.801110in}}%
\pgfpathlineto{\pgfqpoint{7.448756in}{8.813294in}}%
\pgfpathlineto{\pgfqpoint{7.460029in}{8.825429in}}%
\pgfpathlineto{\pgfqpoint{7.471355in}{8.837515in}}%
\pgfpathlineto{\pgfqpoint{7.482734in}{8.849551in}}%
\pgfpathlineto{\pgfqpoint{7.494165in}{8.861537in}}%
\pgfpathlineto{\pgfqpoint{7.505649in}{8.873474in}}%
\pgfpathlineto{\pgfqpoint{7.517184in}{8.885360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.276754in}{9.487361in}}%
\pgfpathlineto{\pgfqpoint{9.861385in}{6.856797in}}%
\pgfpathlineto{\pgfqpoint{9.730982in}{6.737468in}}%
\pgfpathlineto{\pgfqpoint{7.548294in}{8.916905in}}%
\pgfpathlineto{\pgfqpoint{7.560018in}{8.928605in}}%
\pgfpathlineto{\pgfqpoint{7.571793in}{8.940254in}}%
\pgfpathlineto{\pgfqpoint{7.583619in}{8.951850in}}%
\pgfpathlineto{\pgfqpoint{7.595496in}{8.963396in}}%
\pgfpathlineto{\pgfqpoint{7.607423in}{8.974889in}}%
\pgfpathlineto{\pgfqpoint{7.619400in}{8.986330in}}%
\pgfpathlineto{\pgfqpoint{7.631426in}{8.997719in}}%
\pgfpathlineto{\pgfqpoint{7.643503in}{9.009055in}}%
\pgfpathlineto{\pgfqpoint{7.655628in}{9.020338in}}%
\pgfpathlineto{\pgfqpoint{7.667803in}{9.031569in}}%
\pgfpathlineto{\pgfqpoint{7.680027in}{9.042746in}}%
\pgfpathlineto{\pgfqpoint{7.692299in}{9.053870in}}%
\pgfpathlineto{\pgfqpoint{7.704620in}{9.064940in}}%
\pgfpathlineto{\pgfqpoint{7.716988in}{9.075956in}}%
\pgfpathlineto{\pgfqpoint{7.729405in}{9.086918in}}%
\pgfpathlineto{\pgfqpoint{7.741870in}{9.097826in}}%
\pgfpathlineto{\pgfqpoint{7.754382in}{9.108679in}}%
\pgfpathlineto{\pgfqpoint{7.766941in}{9.119478in}}%
\pgfpathlineto{\pgfqpoint{7.779547in}{9.130221in}}%
\pgfpathlineto{\pgfqpoint{7.792200in}{9.140910in}}%
\pgfpathlineto{\pgfqpoint{7.804900in}{9.151543in}}%
\pgfpathlineto{\pgfqpoint{7.817646in}{9.162121in}}%
\pgfpathlineto{\pgfqpoint{7.830437in}{9.172643in}}%
\pgfpathlineto{\pgfqpoint{7.843275in}{9.183109in}}%
\pgfpathlineto{\pgfqpoint{7.856158in}{9.193519in}}%
\pgfpathlineto{\pgfqpoint{7.869087in}{9.203873in}}%
\pgfpathlineto{\pgfqpoint{7.882060in}{9.214170in}}%
\pgfpathlineto{\pgfqpoint{7.895079in}{9.224411in}}%
\pgfpathlineto{\pgfqpoint{7.908141in}{9.234594in}}%
\pgfpathlineto{\pgfqpoint{7.921249in}{9.244721in}}%
\pgfpathlineto{\pgfqpoint{7.934400in}{9.254790in}}%
\pgfpathlineto{\pgfqpoint{7.947595in}{9.264802in}}%
\pgfpathlineto{\pgfqpoint{7.960834in}{9.274756in}}%
\pgfpathlineto{\pgfqpoint{7.974115in}{9.284652in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{9.294490in}}%
\pgfpathlineto{\pgfqpoint{8.000808in}{9.304270in}}%
\pgfpathlineto{\pgfqpoint{8.014219in}{9.313992in}}%
\pgfpathlineto{\pgfqpoint{8.027671in}{9.323655in}}%
\pgfpathlineto{\pgfqpoint{8.041166in}{9.333259in}}%
\pgfpathlineto{\pgfqpoint{8.054702in}{9.342804in}}%
\pgfpathlineto{\pgfqpoint{8.068280in}{9.352290in}}%
\pgfpathlineto{\pgfqpoint{8.081899in}{9.361717in}}%
\pgfpathlineto{\pgfqpoint{8.095560in}{9.371084in}}%
\pgfpathlineto{\pgfqpoint{8.109261in}{9.380391in}}%
\pgfpathlineto{\pgfqpoint{8.123002in}{9.389639in}}%
\pgfpathlineto{\pgfqpoint{8.136784in}{9.398826in}}%
\pgfpathlineto{\pgfqpoint{8.150605in}{9.407954in}}%
\pgfpathlineto{\pgfqpoint{8.164467in}{9.417021in}}%
\pgfpathlineto{\pgfqpoint{8.178367in}{9.426027in}}%
\pgfpathlineto{\pgfqpoint{8.192307in}{9.434973in}}%
\pgfpathlineto{\pgfqpoint{8.206286in}{9.443857in}}%
\pgfpathlineto{\pgfqpoint{8.220303in}{9.452681in}}%
\pgfpathlineto{\pgfqpoint{8.234359in}{9.461443in}}%
\pgfpathlineto{\pgfqpoint{8.248453in}{9.470144in}}%
\pgfpathlineto{\pgfqpoint{8.262585in}{9.478784in}}%
\pgfpathlineto{\pgfqpoint{8.276754in}{9.487361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.801107in}{9.989390in}}%
\pgfpathlineto{\pgfqpoint{10.342960in}{6.948777in}}%
\pgfpathlineto{\pgfqpoint{10.220340in}{6.814470in}}%
\pgfpathlineto{\pgfqpoint{9.952599in}{7.058914in}}%
\pgfpathlineto{\pgfqpoint{9.003948in}{9.826425in}}%
\pgfpathlineto{\pgfqpoint{9.019627in}{9.831764in}}%
\pgfpathlineto{\pgfqpoint{9.035329in}{9.837035in}}%
\pgfpathlineto{\pgfqpoint{9.051054in}{9.842238in}}%
\pgfpathlineto{\pgfqpoint{9.066802in}{9.847372in}}%
\pgfpathlineto{\pgfqpoint{9.082572in}{9.852437in}}%
\pgfpathlineto{\pgfqpoint{9.098363in}{9.857433in}}%
\pgfpathlineto{\pgfqpoint{9.114177in}{9.862360in}}%
\pgfpathlineto{\pgfqpoint{9.130012in}{9.867219in}}%
\pgfpathlineto{\pgfqpoint{9.145868in}{9.872008in}}%
\pgfpathlineto{\pgfqpoint{9.161744in}{9.876728in}}%
\pgfpathlineto{\pgfqpoint{9.177641in}{9.881378in}}%
\pgfpathlineto{\pgfqpoint{9.193559in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{9.209496in}{9.890471in}}%
\pgfpathlineto{\pgfqpoint{9.225452in}{9.894913in}}%
\pgfpathlineto{\pgfqpoint{9.241428in}{9.899285in}}%
\pgfpathlineto{\pgfqpoint{9.257423in}{9.903588in}}%
\pgfpathlineto{\pgfqpoint{9.273436in}{9.907821in}}%
\pgfpathlineto{\pgfqpoint{9.289468in}{9.911984in}}%
\pgfpathlineto{\pgfqpoint{9.305518in}{9.916077in}}%
\pgfpathlineto{\pgfqpoint{9.321585in}{9.920100in}}%
\pgfpathlineto{\pgfqpoint{9.337670in}{9.924052in}}%
\pgfpathlineto{\pgfqpoint{9.353772in}{9.927935in}}%
\pgfpathlineto{\pgfqpoint{9.369890in}{9.931747in}}%
\pgfpathlineto{\pgfqpoint{9.386026in}{9.935489in}}%
\pgfpathlineto{\pgfqpoint{9.402177in}{9.939160in}}%
\pgfpathlineto{\pgfqpoint{9.418344in}{9.942761in}}%
\pgfpathlineto{\pgfqpoint{9.434527in}{9.946291in}}%
\pgfpathlineto{\pgfqpoint{9.450725in}{9.949751in}}%
\pgfpathlineto{\pgfqpoint{9.466938in}{9.953140in}}%
\pgfpathlineto{\pgfqpoint{9.483166in}{9.956458in}}%
\pgfpathlineto{\pgfqpoint{9.499407in}{9.959706in}}%
\pgfpathlineto{\pgfqpoint{9.515663in}{9.962882in}}%
\pgfpathlineto{\pgfqpoint{9.531933in}{9.965987in}}%
\pgfpathlineto{\pgfqpoint{9.548216in}{9.969022in}}%
\pgfpathlineto{\pgfqpoint{9.564512in}{9.971985in}}%
\pgfpathlineto{\pgfqpoint{9.580821in}{9.974878in}}%
\pgfpathlineto{\pgfqpoint{9.597142in}{9.977699in}}%
\pgfpathlineto{\pgfqpoint{9.613476in}{9.980448in}}%
\pgfpathlineto{\pgfqpoint{9.629821in}{9.983127in}}%
\pgfpathlineto{\pgfqpoint{9.646178in}{9.985734in}}%
\pgfpathlineto{\pgfqpoint{9.662546in}{9.988270in}}%
\pgfpathlineto{\pgfqpoint{9.678925in}{9.990734in}}%
\pgfpathlineto{\pgfqpoint{9.695315in}{9.993127in}}%
\pgfpathlineto{\pgfqpoint{9.711715in}{9.995448in}}%
\pgfpathlineto{\pgfqpoint{9.728125in}{9.997698in}}%
\pgfpathlineto{\pgfqpoint{9.744544in}{9.999876in}}%
\pgfpathlineto{\pgfqpoint{9.760973in}{10.001983in}}%
\pgfpathlineto{\pgfqpoint{9.777411in}{10.004017in}}%
\pgfpathlineto{\pgfqpoint{9.793857in}{10.005980in}}%
\pgfpathlineto{\pgfqpoint{9.810313in}{10.007872in}}%
\pgfpathlineto{\pgfqpoint{9.826776in}{10.009691in}}%
\pgfpathlineto{\pgfqpoint{9.843247in}{10.011439in}}%
\pgfpathlineto{\pgfqpoint{9.859725in}{10.013114in}}%
\pgfpathlineto{\pgfqpoint{9.876210in}{10.014718in}}%
\pgfpathlineto{\pgfqpoint{9.892703in}{10.016250in}}%
\pgfpathlineto{\pgfqpoint{9.909202in}{10.017710in}}%
\pgfpathlineto{\pgfqpoint{9.925707in}{10.019097in}}%
\pgfpathlineto{\pgfqpoint{9.942218in}{10.020413in}}%
\pgfpathlineto{\pgfqpoint{9.958734in}{10.021657in}}%
\pgfpathlineto{\pgfqpoint{9.975256in}{10.022829in}}%
\pgfpathlineto{\pgfqpoint{9.991783in}{10.023928in}}%
\pgfpathlineto{\pgfqpoint{10.008315in}{10.024956in}}%
\pgfpathlineto{\pgfqpoint{10.024850in}{10.025911in}}%
\pgfpathlineto{\pgfqpoint{10.041390in}{10.026794in}}%
\pgfpathlineto{\pgfqpoint{10.057934in}{10.027605in}}%
\pgfpathlineto{\pgfqpoint{10.074481in}{10.028344in}}%
\pgfpathlineto{\pgfqpoint{10.091031in}{10.029010in}}%
\pgfpathlineto{\pgfqpoint{10.107583in}{10.029605in}}%
\pgfpathlineto{\pgfqpoint{10.124138in}{10.030127in}}%
\pgfpathlineto{\pgfqpoint{10.140696in}{10.030577in}}%
\pgfpathlineto{\pgfqpoint{10.157255in}{10.030954in}}%
\pgfpathlineto{\pgfqpoint{10.173815in}{10.031260in}}%
\pgfpathlineto{\pgfqpoint{10.190377in}{10.031493in}}%
\pgfpathlineto{\pgfqpoint{10.206940in}{10.031654in}}%
\pgfpathlineto{\pgfqpoint{10.223503in}{10.031742in}}%
\pgfpathlineto{\pgfqpoint{10.240066in}{10.031758in}}%
\pgfpathlineto{\pgfqpoint{10.256629in}{10.031702in}}%
\pgfpathlineto{\pgfqpoint{10.273192in}{10.031574in}}%
\pgfpathlineto{\pgfqpoint{10.289754in}{10.031374in}}%
\pgfpathlineto{\pgfqpoint{10.306315in}{10.031101in}}%
\pgfpathlineto{\pgfqpoint{10.322875in}{10.030756in}}%
\pgfpathlineto{\pgfqpoint{10.339433in}{10.030339in}}%
\pgfpathlineto{\pgfqpoint{10.355989in}{10.029849in}}%
\pgfpathlineto{\pgfqpoint{10.372543in}{10.029287in}}%
\pgfpathlineto{\pgfqpoint{10.389094in}{10.028653in}}%
\pgfpathlineto{\pgfqpoint{10.405643in}{10.027947in}}%
\pgfpathlineto{\pgfqpoint{10.422188in}{10.027169in}}%
\pgfpathlineto{\pgfqpoint{10.438729in}{10.026318in}}%
\pgfpathlineto{\pgfqpoint{10.455267in}{10.025395in}}%
\pgfpathlineto{\pgfqpoint{10.471800in}{10.024400in}}%
\pgfpathlineto{\pgfqpoint{10.488329in}{10.023333in}}%
\pgfpathlineto{\pgfqpoint{10.504853in}{10.022194in}}%
\pgfpathlineto{\pgfqpoint{10.521372in}{10.020983in}}%
\pgfpathlineto{\pgfqpoint{10.537886in}{10.019700in}}%
\pgfpathlineto{\pgfqpoint{10.554394in}{10.018344in}}%
\pgfpathlineto{\pgfqpoint{10.570896in}{10.016917in}}%
\pgfpathlineto{\pgfqpoint{10.587391in}{10.015418in}}%
\pgfpathlineto{\pgfqpoint{10.603880in}{10.013846in}}%
\pgfpathlineto{\pgfqpoint{10.620361in}{10.012203in}}%
\pgfpathlineto{\pgfqpoint{10.636836in}{10.010488in}}%
\pgfpathlineto{\pgfqpoint{10.653302in}{10.008701in}}%
\pgfpathlineto{\pgfqpoint{10.669761in}{10.006842in}}%
\pgfpathlineto{\pgfqpoint{10.686211in}{10.004912in}}%
\pgfpathlineto{\pgfqpoint{10.702653in}{10.002909in}}%
\pgfpathlineto{\pgfqpoint{10.719086in}{10.000835in}}%
\pgfpathlineto{\pgfqpoint{10.735510in}{9.998689in}}%
\pgfpathlineto{\pgfqpoint{10.751924in}{9.996472in}}%
\pgfpathlineto{\pgfqpoint{10.768329in}{9.994183in}}%
\pgfpathlineto{\pgfqpoint{10.784723in}{9.991822in}}%
\pgfpathlineto{\pgfqpoint{10.801107in}{9.989390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.524931in}{9.806063in}}%
\pgfpathlineto{\pgfqpoint{10.512723in}{7.003286in}}%
\pgfpathlineto{\pgfqpoint{10.371950in}{6.890032in}}%
\pgfpathlineto{\pgfqpoint{10.200031in}{7.103725in}}%
\pgfpathlineto{\pgfqpoint{10.093565in}{10.029106in}}%
\pgfpathlineto{\pgfqpoint{10.110118in}{10.029689in}}%
\pgfpathlineto{\pgfqpoint{10.126674in}{10.030200in}}%
\pgfpathlineto{\pgfqpoint{10.143231in}{10.030639in}}%
\pgfpathlineto{\pgfqpoint{10.159790in}{10.031006in}}%
\pgfpathlineto{\pgfqpoint{10.176351in}{10.031300in}}%
\pgfpathlineto{\pgfqpoint{10.192913in}{10.031522in}}%
\pgfpathlineto{\pgfqpoint{10.209476in}{10.031672in}}%
\pgfpathlineto{\pgfqpoint{10.226039in}{10.031749in}}%
\pgfpathlineto{\pgfqpoint{10.242602in}{10.031755in}}%
\pgfpathlineto{\pgfqpoint{10.259166in}{10.031687in}}%
\pgfpathlineto{\pgfqpoint{10.275728in}{10.031548in}}%
\pgfpathlineto{\pgfqpoint{10.292290in}{10.031337in}}%
\pgfpathlineto{\pgfqpoint{10.308851in}{10.031053in}}%
\pgfpathlineto{\pgfqpoint{10.325411in}{10.030697in}}%
\pgfpathlineto{\pgfqpoint{10.341969in}{10.030268in}}%
\pgfpathlineto{\pgfqpoint{10.358524in}{10.029768in}}%
\pgfpathlineto{\pgfqpoint{10.375078in}{10.029195in}}%
\pgfpathlineto{\pgfqpoint{10.391629in}{10.028550in}}%
\pgfpathlineto{\pgfqpoint{10.408176in}{10.027833in}}%
\pgfpathlineto{\pgfqpoint{10.424721in}{10.027043in}}%
\pgfpathlineto{\pgfqpoint{10.441262in}{10.026181in}}%
\pgfpathlineto{\pgfqpoint{10.457799in}{10.025248in}}%
\pgfpathlineto{\pgfqpoint{10.474332in}{10.024242in}}%
\pgfpathlineto{\pgfqpoint{10.490860in}{10.023164in}}%
\pgfpathlineto{\pgfqpoint{10.507383in}{10.022013in}}%
\pgfpathlineto{\pgfqpoint{10.523902in}{10.020791in}}%
\pgfpathlineto{\pgfqpoint{10.540414in}{10.019497in}}%
\pgfpathlineto{\pgfqpoint{10.556921in}{10.018131in}}%
\pgfpathlineto{\pgfqpoint{10.573422in}{10.016692in}}%
\pgfpathlineto{\pgfqpoint{10.589916in}{10.015182in}}%
\pgfpathlineto{\pgfqpoint{10.606404in}{10.013599in}}%
\pgfpathlineto{\pgfqpoint{10.622884in}{10.011945in}}%
\pgfpathlineto{\pgfqpoint{10.639358in}{10.010219in}}%
\pgfpathlineto{\pgfqpoint{10.655823in}{10.008421in}}%
\pgfpathlineto{\pgfqpoint{10.672281in}{10.006551in}}%
\pgfpathlineto{\pgfqpoint{10.688730in}{10.004610in}}%
\pgfpathlineto{\pgfqpoint{10.705170in}{10.002596in}}%
\pgfpathlineto{\pgfqpoint{10.721602in}{10.000511in}}%
\pgfpathlineto{\pgfqpoint{10.738024in}{9.998354in}}%
\pgfpathlineto{\pgfqpoint{10.754437in}{9.996126in}}%
\pgfpathlineto{\pgfqpoint{10.770840in}{9.993826in}}%
\pgfpathlineto{\pgfqpoint{10.787233in}{9.991454in}}%
\pgfpathlineto{\pgfqpoint{10.803615in}{9.989011in}}%
\pgfpathlineto{\pgfqpoint{10.819986in}{9.986497in}}%
\pgfpathlineto{\pgfqpoint{10.836346in}{9.983911in}}%
\pgfpathlineto{\pgfqpoint{10.852695in}{9.981254in}}%
\pgfpathlineto{\pgfqpoint{10.869032in}{9.978525in}}%
\pgfpathlineto{\pgfqpoint{10.885357in}{9.975725in}}%
\pgfpathlineto{\pgfqpoint{10.901670in}{9.972854in}}%
\pgfpathlineto{\pgfqpoint{10.917970in}{9.969912in}}%
\pgfpathlineto{\pgfqpoint{10.934257in}{9.966899in}}%
\pgfpathlineto{\pgfqpoint{10.950531in}{9.963814in}}%
\pgfpathlineto{\pgfqpoint{10.966791in}{9.960659in}}%
\pgfpathlineto{\pgfqpoint{10.983037in}{9.957433in}}%
\pgfpathlineto{\pgfqpoint{10.999269in}{9.954136in}}%
\pgfpathlineto{\pgfqpoint{11.015486in}{9.950768in}}%
\pgfpathlineto{\pgfqpoint{11.031688in}{9.947329in}}%
\pgfpathlineto{\pgfqpoint{11.047876in}{9.943820in}}%
\pgfpathlineto{\pgfqpoint{11.064048in}{9.940240in}}%
\pgfpathlineto{\pgfqpoint{11.080204in}{9.936590in}}%
\pgfpathlineto{\pgfqpoint{11.096344in}{9.932869in}}%
\pgfpathlineto{\pgfqpoint{11.112467in}{9.929078in}}%
\pgfpathlineto{\pgfqpoint{11.128574in}{9.925216in}}%
\pgfpathlineto{\pgfqpoint{11.144664in}{9.921284in}}%
\pgfpathlineto{\pgfqpoint{11.160737in}{9.917282in}}%
\pgfpathlineto{\pgfqpoint{11.176792in}{9.913210in}}%
\pgfpathlineto{\pgfqpoint{11.192829in}{9.909068in}}%
\pgfpathlineto{\pgfqpoint{11.208848in}{9.904856in}}%
\pgfpathlineto{\pgfqpoint{11.224848in}{9.900574in}}%
\pgfpathlineto{\pgfqpoint{11.240830in}{9.896223in}}%
\pgfpathlineto{\pgfqpoint{11.256792in}{9.891801in}}%
\pgfpathlineto{\pgfqpoint{11.272735in}{9.887311in}}%
\pgfpathlineto{\pgfqpoint{11.288658in}{9.882750in}}%
\pgfpathlineto{\pgfqpoint{11.304561in}{9.878120in}}%
\pgfpathlineto{\pgfqpoint{11.320444in}{9.873421in}}%
\pgfpathlineto{\pgfqpoint{11.336306in}{9.868652in}}%
\pgfpathlineto{\pgfqpoint{11.352147in}{9.863815in}}%
\pgfpathlineto{\pgfqpoint{11.367967in}{9.858908in}}%
\pgfpathlineto{\pgfqpoint{11.383765in}{9.853932in}}%
\pgfpathlineto{\pgfqpoint{11.399542in}{9.848888in}}%
\pgfpathlineto{\pgfqpoint{11.415296in}{9.843774in}}%
\pgfpathlineto{\pgfqpoint{11.431028in}{9.838592in}}%
\pgfpathlineto{\pgfqpoint{11.446737in}{9.833342in}}%
\pgfpathlineto{\pgfqpoint{11.462423in}{9.828022in}}%
\pgfpathlineto{\pgfqpoint{11.478086in}{9.822635in}}%
\pgfpathlineto{\pgfqpoint{11.493725in}{9.817179in}}%
\pgfpathlineto{\pgfqpoint{11.509340in}{9.811655in}}%
\pgfpathlineto{\pgfqpoint{11.524931in}{9.806063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.187543in}{9.884237in}}%
\pgfpathlineto{\pgfqpoint{10.049930in}{6.881844in}}%
\pgfpathlineto{\pgfqpoint{9.914297in}{6.774917in}}%
\pgfpathlineto{\pgfqpoint{9.705612in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{8.152743in}{9.409358in}}%
\pgfpathlineto{\pgfqpoint{8.166610in}{9.418415in}}%
\pgfpathlineto{\pgfqpoint{8.180517in}{9.427412in}}%
\pgfpathlineto{\pgfqpoint{8.194463in}{9.436349in}}%
\pgfpathlineto{\pgfqpoint{8.208448in}{9.445224in}}%
\pgfpathlineto{\pgfqpoint{8.222471in}{9.454038in}}%
\pgfpathlineto{\pgfqpoint{8.236533in}{9.462791in}}%
\pgfpathlineto{\pgfqpoint{8.250633in}{9.471482in}}%
\pgfpathlineto{\pgfqpoint{8.264770in}{9.480112in}}%
\pgfpathlineto{\pgfqpoint{8.278945in}{9.488680in}}%
\pgfpathlineto{\pgfqpoint{8.293158in}{9.497187in}}%
\pgfpathlineto{\pgfqpoint{8.307407in}{9.505631in}}%
\pgfpathlineto{\pgfqpoint{8.321693in}{9.514012in}}%
\pgfpathlineto{\pgfqpoint{8.336015in}{9.522332in}}%
\pgfpathlineto{\pgfqpoint{8.350374in}{9.530589in}}%
\pgfpathlineto{\pgfqpoint{8.364769in}{9.538783in}}%
\pgfpathlineto{\pgfqpoint{8.379199in}{9.546914in}}%
\pgfpathlineto{\pgfqpoint{8.393664in}{9.554982in}}%
\pgfpathlineto{\pgfqpoint{8.408165in}{9.562987in}}%
\pgfpathlineto{\pgfqpoint{8.422700in}{9.570929in}}%
\pgfpathlineto{\pgfqpoint{8.437270in}{9.578807in}}%
\pgfpathlineto{\pgfqpoint{8.451874in}{9.586622in}}%
\pgfpathlineto{\pgfqpoint{8.466512in}{9.594372in}}%
\pgfpathlineto{\pgfqpoint{8.481184in}{9.602059in}}%
\pgfpathlineto{\pgfqpoint{8.495889in}{9.609682in}}%
\pgfpathlineto{\pgfqpoint{8.510627in}{9.617240in}}%
\pgfpathlineto{\pgfqpoint{8.525398in}{9.624734in}}%
\pgfpathlineto{\pgfqpoint{8.540202in}{9.632164in}}%
\pgfpathlineto{\pgfqpoint{8.555037in}{9.639528in}}%
\pgfpathlineto{\pgfqpoint{8.569905in}{9.646829in}}%
\pgfpathlineto{\pgfqpoint{8.584805in}{9.654064in}}%
\pgfpathlineto{\pgfqpoint{8.599736in}{9.661234in}}%
\pgfpathlineto{\pgfqpoint{8.614698in}{9.668339in}}%
\pgfpathlineto{\pgfqpoint{8.629691in}{9.675378in}}%
\pgfpathlineto{\pgfqpoint{8.644715in}{9.682352in}}%
\pgfpathlineto{\pgfqpoint{8.659769in}{9.689260in}}%
\pgfpathlineto{\pgfqpoint{8.674852in}{9.696103in}}%
\pgfpathlineto{\pgfqpoint{8.689966in}{9.702880in}}%
\pgfpathlineto{\pgfqpoint{8.705109in}{9.709590in}}%
\pgfpathlineto{\pgfqpoint{8.720281in}{9.716235in}}%
\pgfpathlineto{\pgfqpoint{8.735482in}{9.722813in}}%
\pgfpathlineto{\pgfqpoint{8.750712in}{9.729325in}}%
\pgfpathlineto{\pgfqpoint{8.765970in}{9.735771in}}%
\pgfpathlineto{\pgfqpoint{8.781255in}{9.742149in}}%
\pgfpathlineto{\pgfqpoint{8.796569in}{9.748461in}}%
\pgfpathlineto{\pgfqpoint{8.811910in}{9.754707in}}%
\pgfpathlineto{\pgfqpoint{8.827278in}{9.760885in}}%
\pgfpathlineto{\pgfqpoint{8.842673in}{9.766996in}}%
\pgfpathlineto{\pgfqpoint{8.858094in}{9.773040in}}%
\pgfpathlineto{\pgfqpoint{8.873542in}{9.779016in}}%
\pgfpathlineto{\pgfqpoint{8.889015in}{9.784925in}}%
\pgfpathlineto{\pgfqpoint{8.904514in}{9.790767in}}%
\pgfpathlineto{\pgfqpoint{8.920039in}{9.796540in}}%
\pgfpathlineto{\pgfqpoint{8.935588in}{9.802246in}}%
\pgfpathlineto{\pgfqpoint{8.951162in}{9.807884in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{9.813454in}}%
\pgfpathlineto{\pgfqpoint{8.982384in}{9.818956in}}%
\pgfpathlineto{\pgfqpoint{8.998031in}{9.824390in}}%
\pgfpathlineto{\pgfqpoint{9.013701in}{9.829755in}}%
\pgfpathlineto{\pgfqpoint{9.029394in}{9.835052in}}%
\pgfpathlineto{\pgfqpoint{9.045111in}{9.840281in}}%
\pgfpathlineto{\pgfqpoint{9.060850in}{9.845441in}}%
\pgfpathlineto{\pgfqpoint{9.076612in}{9.850532in}}%
\pgfpathlineto{\pgfqpoint{9.092395in}{9.855554in}}%
\pgfpathlineto{\pgfqpoint{9.108201in}{9.860507in}}%
\pgfpathlineto{\pgfqpoint{9.124027in}{9.865392in}}%
\pgfpathlineto{\pgfqpoint{9.139875in}{9.870207in}}%
\pgfpathlineto{\pgfqpoint{9.155744in}{9.874953in}}%
\pgfpathlineto{\pgfqpoint{9.171634in}{9.879630in}}%
\pgfpathlineto{\pgfqpoint{9.187543in}{9.884237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{6.468525in}{5.766980in}}%
\pgfpathlineto{\pgfqpoint{6.466515in}{5.783421in}}%
\pgfpathlineto{\pgfqpoint{6.464578in}{5.799871in}}%
\pgfpathlineto{\pgfqpoint{6.462712in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{6.460918in}{5.832795in}}%
\pgfpathlineto{\pgfqpoint{6.459196in}{5.849268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462923in}{5.814438in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.487359in}{5.664046in}}%
\pgfpathlineto{\pgfqpoint{6.482370in}{5.666651in}}%
\pgfpathlineto{\pgfqpoint{6.479923in}{5.683033in}}%
\pgfpathlineto{\pgfqpoint{6.477547in}{5.699425in}}%
\pgfpathlineto{\pgfqpoint{6.475243in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{6.473010in}{5.732239in}}%
\pgfpathlineto{\pgfqpoint{6.470849in}{5.748661in}}%
\pgfpathlineto{\pgfqpoint{6.468760in}{5.765092in}}%
\pgfpathlineto{\pgfqpoint{6.466742in}{5.781532in}}%
\pgfpathlineto{\pgfqpoint{6.464797in}{5.797981in}}%
\pgfpathlineto{\pgfqpoint{6.462923in}{5.814438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.450915in}{5.941217in}}%
\pgfpathlineto{\pgfqpoint{6.449666in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.448489in}{5.974255in}}%
\pgfpathlineto{\pgfqpoint{6.447384in}{5.990781in}}%
\pgfpathlineto{\pgfqpoint{6.446351in}{6.007312in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{6.023848in}}%
\pgfpathlineto{\pgfqpoint{6.444503in}{6.040387in}}%
\pgfpathlineto{\pgfqpoint{6.443686in}{6.056930in}}%
\pgfpathlineto{\pgfqpoint{6.442942in}{6.073477in}}%
\pgfpathlineto{\pgfqpoint{6.442271in}{6.090027in}}%
\pgfpathlineto{\pgfqpoint{6.441671in}{6.106579in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{6.123134in}}%
\pgfpathlineto{\pgfqpoint{6.440689in}{6.139691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{6.447235in}{5.993091in}}%
\pgfpathlineto{\pgfqpoint{6.446213in}{6.009623in}}%
\pgfpathlineto{\pgfqpoint{6.445262in}{6.026159in}}%
\pgfpathlineto{\pgfqpoint{6.444384in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{6.443578in}{6.059242in}}%
\pgfpathlineto{\pgfqpoint{6.442844in}{6.075789in}}%
\pgfpathlineto{\pgfqpoint{6.442182in}{6.092340in}}%
\pgfpathlineto{\pgfqpoint{6.441593in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{6.125448in}}%
\pgfpathlineto{\pgfqpoint{6.440631in}{6.142005in}}%
\pgfpathlineto{\pgfqpoint{6.440258in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{6.439957in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{6.439729in}{6.191687in}}%
\pgfpathlineto{\pgfqpoint{6.439573in}{6.208249in}}%
\pgfpathlineto{\pgfqpoint{6.439489in}{6.224812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.700000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.235519in}{6.235716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{17.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.100000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.235519in}{6.235716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.034934in}{6.279676in}}%
\pgfpathlineto{\pgfqpoint{8.016943in}{6.276788in}}%
\pgfpathlineto{\pgfqpoint{7.936652in}{6.776942in}}%
\pgfpathlineto{\pgfqpoint{7.954642in}{6.779830in}}%
\pgfpathlineto{\pgfqpoint{8.034934in}{6.279676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.805347in}{7.204032in}}%
\pgfpathlineto{\pgfqpoint{12.805214in}{7.204011in}}%
\pgfpathlineto{\pgfqpoint{11.264989in}{6.974020in}}%
\pgfpathlineto{\pgfqpoint{10.168606in}{6.787580in}}%
\pgfpathlineto{\pgfqpoint{10.168478in}{6.787560in}}%
\pgfpathlineto{\pgfqpoint{9.376449in}{6.664460in}}%
\pgfpathlineto{\pgfqpoint{8.798709in}{6.572590in}}%
\pgfpathlineto{\pgfqpoint{8.511873in}{6.459065in}}%
\pgfpathlineto{\pgfqpoint{8.427849in}{6.408985in}}%
\pgfpathlineto{\pgfqpoint{8.418520in}{6.424637in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.475092in}}%
\pgfpathlineto{\pgfqpoint{8.503817in}{6.475441in}}%
\pgfpathlineto{\pgfqpoint{8.504486in}{6.475737in}}%
\pgfpathlineto{\pgfqpoint{8.792936in}{6.589901in}}%
\pgfpathlineto{\pgfqpoint{8.793882in}{6.590217in}}%
\pgfpathlineto{\pgfqpoint{8.794858in}{6.590428in}}%
\pgfpathlineto{\pgfqpoint{9.373603in}{6.682457in}}%
\pgfpathlineto{\pgfqpoint{9.373634in}{6.682462in}}%
\pgfpathlineto{\pgfqpoint{10.165615in}{6.805554in}}%
\pgfpathlineto{\pgfqpoint{11.262025in}{6.991998in}}%
\pgfpathlineto{\pgfqpoint{11.262207in}{6.992027in}}%
\pgfpathlineto{\pgfqpoint{12.802456in}{7.222022in}}%
\pgfpathlineto{\pgfqpoint{14.835658in}{7.556383in}}%
\pgfpathlineto{\pgfqpoint{14.838615in}{7.538403in}}%
\pgfpathlineto{\pgfqpoint{12.805347in}{7.204032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.258588in}{6.318602in}}%
\pgfpathlineto{\pgfqpoint{8.257816in}{6.318235in}}%
\pgfpathlineto{\pgfqpoint{8.257013in}{6.317942in}}%
\pgfpathlineto{\pgfqpoint{8.256186in}{6.317726in}}%
\pgfpathlineto{\pgfqpoint{8.027828in}{6.269320in}}%
\pgfpathlineto{\pgfqpoint{8.024049in}{6.287145in}}%
\pgfpathlineto{\pgfqpoint{8.251145in}{6.335283in}}%
\pgfpathlineto{\pgfqpoint{8.418893in}{6.424847in}}%
\pgfpathlineto{\pgfqpoint{8.427475in}{6.408774in}}%
\pgfpathlineto{\pgfqpoint{8.258588in}{6.318602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.912215in}{7.846478in}}%
\pgfpathlineto{\pgfqpoint{14.773324in}{7.822349in}}%
\pgfpathlineto{\pgfqpoint{12.362026in}{7.495625in}}%
\pgfpathlineto{\pgfqpoint{10.394831in}{7.196317in}}%
\pgfpathlineto{\pgfqpoint{8.066677in}{6.799297in}}%
\pgfpathlineto{\pgfqpoint{7.945647in}{6.778386in}}%
\pgfpathlineto{\pgfqpoint{8.025938in}{6.278232in}}%
\pgfpathlineto{\pgfqpoint{7.743042in}{6.214040in}}%
\pgfpathlineto{\pgfqpoint{7.531145in}{6.218763in}}%
\pgfpathlineto{\pgfqpoint{7.414248in}{6.262781in}}%
\pgfpathlineto{\pgfqpoint{7.281231in}{6.354035in}}%
\pgfpathlineto{\pgfqpoint{7.175021in}{6.487257in}}%
\pgfpathlineto{\pgfqpoint{6.994844in}{6.659229in}}%
\pgfpathlineto{\pgfqpoint{6.839252in}{6.812483in}}%
\pgfpathlineto{\pgfqpoint{6.756039in}{6.894444in}}%
\pgfpathlineto{\pgfqpoint{6.704310in}{6.942180in}}%
\pgfpathlineto{\pgfqpoint{6.533636in}{7.089582in}}%
\pgfpathlineto{\pgfqpoint{6.480692in}{7.157525in}}%
\pgfpathlineto{\pgfqpoint{6.224927in}{7.386007in}}%
\pgfpathlineto{\pgfqpoint{6.070404in}{7.535859in}}%
\pgfpathlineto{\pgfqpoint{6.187399in}{7.701843in}}%
\pgfpathlineto{\pgfqpoint{6.342226in}{7.761616in}}%
\pgfpathlineto{\pgfqpoint{6.746660in}{7.408499in}}%
\pgfpathlineto{\pgfqpoint{6.819667in}{7.349855in}}%
\pgfpathlineto{\pgfqpoint{7.070592in}{7.110198in}}%
\pgfpathlineto{\pgfqpoint{7.406647in}{6.894029in}}%
\pgfpathlineto{\pgfqpoint{7.573148in}{6.923350in}}%
\pgfpathlineto{\pgfqpoint{7.911975in}{6.976042in}}%
\pgfpathlineto{\pgfqpoint{8.051891in}{7.041057in}}%
\pgfpathlineto{\pgfqpoint{14.715369in}{8.089992in}}%
\pgfpathlineto{\pgfqpoint{14.861960in}{8.111940in}}%
\pgfpathlineto{\pgfqpoint{14.912215in}{7.846478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.732656in}{5.651772in}}%
\pgfpathlineto{\pgfqpoint{14.281966in}{6.405839in}}%
\pgfpathlineto{\pgfqpoint{15.023148in}{6.538111in}}%
\pgfpathlineto{\pgfqpoint{15.141672in}{6.558561in}}%
\pgfpathlineto{\pgfqpoint{15.207941in}{6.208673in}}%
\pgfpathlineto{\pgfqpoint{15.086846in}{6.191462in}}%
\pgfpathlineto{\pgfqpoint{14.324567in}{6.076840in}}%
\pgfpathlineto{\pgfqpoint{9.780245in}{5.364751in}}%
\pgfpathlineto{\pgfqpoint{9.732656in}{5.651772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537064in}{5.945730in}}%
\pgfpathlineto{\pgfqpoint{8.975667in}{6.022316in}}%
\pgfpathlineto{\pgfqpoint{10.137449in}{6.224132in}}%
\pgfpathlineto{\pgfqpoint{11.584452in}{6.457791in}}%
\pgfpathlineto{\pgfqpoint{12.647362in}{6.613301in}}%
\pgfpathlineto{\pgfqpoint{14.930455in}{6.993449in}}%
\pgfpathlineto{\pgfqpoint{15.061825in}{7.020562in}}%
\pgfpathlineto{\pgfqpoint{15.075324in}{6.917862in}}%
\pgfpathlineto{\pgfqpoint{14.960711in}{6.896907in}}%
\pgfpathlineto{\pgfqpoint{12.914440in}{6.549059in}}%
\pgfpathlineto{\pgfqpoint{11.037810in}{6.267707in}}%
\pgfpathlineto{\pgfqpoint{8.628247in}{5.871029in}}%
\pgfpathlineto{\pgfqpoint{8.561204in}{5.859748in}}%
\pgfpathlineto{\pgfqpoint{8.537064in}{5.945730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070336in}{5.751431in}}%
\pgfpathlineto{\pgfqpoint{6.258636in}{5.782928in}}%
\pgfpathlineto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfpathlineto{\pgfqpoint{7.606306in}{5.765797in}}%
\pgfpathlineto{\pgfqpoint{7.469691in}{5.751544in}}%
\pgfpathlineto{\pgfqpoint{6.880738in}{5.674257in}}%
\pgfpathlineto{\pgfqpoint{6.594953in}{5.628103in}}%
\pgfpathlineto{\pgfqpoint{6.105784in}{5.562474in}}%
\pgfpathlineto{\pgfqpoint{6.070336in}{5.751431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070336in}{5.751431in}}%
\pgfpathlineto{\pgfqpoint{6.293869in}{5.833496in}}%
\pgfpathlineto{\pgfqpoint{6.376524in}{5.869249in}}%
\pgfpathlineto{\pgfqpoint{6.453113in}{5.952726in}}%
\pgfpathlineto{\pgfqpoint{6.557597in}{6.142216in}}%
\pgfpathlineto{\pgfqpoint{6.627655in}{6.462115in}}%
\pgfpathlineto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfpathlineto{\pgfqpoint{6.839252in}{6.812483in}}%
\pgfpathlineto{\pgfqpoint{6.911453in}{6.640989in}}%
\pgfpathlineto{\pgfqpoint{6.977842in}{6.408950in}}%
\pgfpathlineto{\pgfqpoint{6.933109in}{6.184852in}}%
\pgfpathlineto{\pgfqpoint{6.864937in}{6.004692in}}%
\pgfpathlineto{\pgfqpoint{6.783952in}{5.864470in}}%
\pgfpathlineto{\pgfqpoint{6.664890in}{5.761589in}}%
\pgfpathlineto{\pgfqpoint{6.512062in}{5.686031in}}%
\pgfpathlineto{\pgfqpoint{6.313875in}{5.615356in}}%
\pgfpathlineto{\pgfqpoint{6.105784in}{5.562474in}}%
\pgfpathlineto{\pgfqpoint{6.070336in}{5.751431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070336in}{5.751431in}}%
\pgfpathlineto{\pgfqpoint{6.322519in}{5.757988in}}%
\pgfpathlineto{\pgfqpoint{6.441243in}{5.741679in}}%
\pgfpathlineto{\pgfqpoint{6.554831in}{5.704961in}}%
\pgfpathlineto{\pgfqpoint{6.632247in}{5.662491in}}%
\pgfpathlineto{\pgfqpoint{6.695668in}{5.538115in}}%
\pgfpathlineto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfpathlineto{\pgfqpoint{6.487572in}{5.304478in}}%
\pgfpathlineto{\pgfqpoint{6.424649in}{5.398294in}}%
\pgfpathlineto{\pgfqpoint{6.331049in}{5.483736in}}%
\pgfpathlineto{\pgfqpoint{6.228852in}{5.533595in}}%
\pgfpathlineto{\pgfqpoint{6.105784in}{5.562474in}}%
\pgfpathlineto{\pgfqpoint{6.070336in}{5.751431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfpathlineto{\pgfqpoint{6.258636in}{5.782928in}}%
\pgfpathlineto{\pgfqpoint{6.070336in}{5.751431in}}%
\pgfpathlineto{\pgfqpoint{5.987695in}{5.954841in}}%
\pgfpathlineto{\pgfqpoint{6.355846in}{6.038994in}}%
\pgfpathlineto{\pgfqpoint{6.786317in}{6.108154in}}%
\pgfpathlineto{\pgfqpoint{7.167475in}{6.170833in}}%
\pgfpathlineto{\pgfqpoint{7.292580in}{6.185097in}}%
\pgfpathlineto{\pgfqpoint{7.531145in}{6.218763in}}%
\pgfpathlineto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfpathlineto{\pgfqpoint{7.293583in}{6.027320in}}%
\pgfpathlineto{\pgfqpoint{7.065344in}{6.165327in}}%
\pgfpathlineto{\pgfqpoint{6.758626in}{6.410375in}}%
\pgfpathlineto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfpathlineto{\pgfqpoint{6.839252in}{6.812483in}}%
\pgfpathlineto{\pgfqpoint{6.994844in}{6.659229in}}%
\pgfpathlineto{\pgfqpoint{7.175021in}{6.487257in}}%
\pgfpathlineto{\pgfqpoint{7.281231in}{6.354035in}}%
\pgfpathlineto{\pgfqpoint{7.414248in}{6.262781in}}%
\pgfpathlineto{\pgfqpoint{7.531145in}{6.218763in}}%
\pgfpathlineto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfpathlineto{\pgfqpoint{7.167624in}{5.931880in}}%
\pgfpathlineto{\pgfqpoint{7.022797in}{5.905294in}}%
\pgfpathlineto{\pgfqpoint{6.920618in}{5.866281in}}%
\pgfpathlineto{\pgfqpoint{6.824916in}{5.809089in}}%
\pgfpathlineto{\pgfqpoint{6.788496in}{5.729331in}}%
\pgfpathlineto{\pgfqpoint{6.759731in}{5.574789in}}%
\pgfpathlineto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfpathlineto{\pgfqpoint{6.487572in}{5.304478in}}%
\pgfpathlineto{\pgfqpoint{6.488343in}{5.567754in}}%
\pgfpathlineto{\pgfqpoint{6.529066in}{5.781255in}}%
\pgfpathlineto{\pgfqpoint{6.635736in}{5.934810in}}%
\pgfpathlineto{\pgfqpoint{6.746777in}{6.016495in}}%
\pgfpathlineto{\pgfqpoint{6.859723in}{6.055086in}}%
\pgfpathlineto{\pgfqpoint{7.052331in}{6.108478in}}%
\pgfpathlineto{\pgfqpoint{7.531145in}{6.218763in}}%
\pgfpathlineto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfpathlineto{\pgfqpoint{8.069028in}{6.093710in}}%
\pgfpathlineto{\pgfqpoint{8.498178in}{6.166084in}}%
\pgfpathlineto{\pgfqpoint{8.912585in}{6.247056in}}%
\pgfpathlineto{\pgfqpoint{9.647486in}{6.379568in}}%
\pgfpathlineto{\pgfqpoint{10.806099in}{6.592265in}}%
\pgfpathlineto{\pgfqpoint{12.635368in}{6.857547in}}%
\pgfpathlineto{\pgfqpoint{14.885737in}{7.228222in}}%
\pgfpathlineto{\pgfqpoint{15.017397in}{7.251291in}}%
\pgfpathlineto{\pgfqpoint{15.061825in}{7.020562in}}%
\pgfpathlineto{\pgfqpoint{14.930455in}{6.993449in}}%
\pgfpathlineto{\pgfqpoint{12.647362in}{6.613301in}}%
\pgfpathlineto{\pgfqpoint{11.584452in}{6.457791in}}%
\pgfpathlineto{\pgfqpoint{10.137449in}{6.224132in}}%
\pgfpathlineto{\pgfqpoint{8.975667in}{6.022316in}}%
\pgfpathlineto{\pgfqpoint{8.537064in}{5.945730in}}%
\pgfpathlineto{\pgfqpoint{8.115891in}{5.872187in}}%
\pgfpathlineto{\pgfqpoint{7.835558in}{5.823238in}}%
\pgfpathlineto{\pgfqpoint{7.606306in}{5.765797in}}%
\pgfpathlineto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.017397in}{7.251291in}}%
\pgfpathlineto{\pgfqpoint{14.885737in}{7.228222in}}%
\pgfpathlineto{\pgfqpoint{12.635368in}{6.857547in}}%
\pgfpathlineto{\pgfqpoint{10.806099in}{6.592265in}}%
\pgfpathlineto{\pgfqpoint{9.647486in}{6.379568in}}%
\pgfpathlineto{\pgfqpoint{8.912585in}{6.247056in}}%
\pgfpathlineto{\pgfqpoint{8.498178in}{6.166084in}}%
\pgfpathlineto{\pgfqpoint{8.069028in}{6.093710in}}%
\pgfpathlineto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfpathlineto{\pgfqpoint{7.531145in}{6.218763in}}%
\pgfpathlineto{\pgfqpoint{7.743042in}{6.214040in}}%
\pgfpathlineto{\pgfqpoint{8.025938in}{6.278232in}}%
\pgfpathlineto{\pgfqpoint{8.254297in}{6.326638in}}%
\pgfpathlineto{\pgfqpoint{8.423184in}{6.416811in}}%
\pgfpathlineto{\pgfqpoint{8.507838in}{6.467266in}}%
\pgfpathlineto{\pgfqpoint{8.796288in}{6.581430in}}%
\pgfpathlineto{\pgfqpoint{9.375034in}{6.673459in}}%
\pgfpathlineto{\pgfqpoint{10.167078in}{6.796562in}}%
\pgfpathlineto{\pgfqpoint{11.263553in}{6.983017in}}%
\pgfpathlineto{\pgfqpoint{12.803868in}{7.213021in}}%
\pgfpathlineto{\pgfqpoint{14.837137in}{7.547393in}}%
\pgfpathlineto{\pgfqpoint{14.963950in}{7.572893in}}%
\pgfpathlineto{\pgfqpoint{15.017397in}{7.251291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487572in}{5.304478in}}%
\pgfpathlineto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfpathlineto{\pgfqpoint{6.695668in}{5.538115in}}%
\pgfpathlineto{\pgfqpoint{6.632247in}{5.662491in}}%
\pgfpathlineto{\pgfqpoint{6.554831in}{5.704961in}}%
\pgfpathlineto{\pgfqpoint{6.441243in}{5.741679in}}%
\pgfpathlineto{\pgfqpoint{6.322519in}{5.757988in}}%
\pgfpathlineto{\pgfqpoint{6.070336in}{5.751431in}}%
\pgfpathlineto{\pgfqpoint{5.987695in}{5.954841in}}%
\pgfpathlineto{\pgfqpoint{6.217636in}{5.997809in}}%
\pgfpathlineto{\pgfqpoint{6.529841in}{6.032357in}}%
\pgfpathlineto{\pgfqpoint{6.633545in}{6.015346in}}%
\pgfpathlineto{\pgfqpoint{6.712573in}{5.987978in}}%
\pgfpathlineto{\pgfqpoint{6.694945in}{6.344758in}}%
\pgfpathlineto{\pgfqpoint{6.675716in}{6.496080in}}%
\pgfpathlineto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfpathlineto{\pgfqpoint{6.839252in}{6.812483in}}%
\pgfpathlineto{\pgfqpoint{6.913137in}{6.683943in}}%
\pgfpathlineto{\pgfqpoint{7.003387in}{6.418703in}}%
\pgfpathlineto{\pgfqpoint{6.994064in}{6.089253in}}%
\pgfpathlineto{\pgfqpoint{7.003958in}{5.898101in}}%
\pgfpathlineto{\pgfqpoint{7.022797in}{5.905294in}}%
\pgfpathlineto{\pgfqpoint{7.167624in}{5.931880in}}%
\pgfpathlineto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfpathlineto{\pgfqpoint{7.606306in}{5.765797in}}%
\pgfpathlineto{\pgfqpoint{7.835558in}{5.823238in}}%
\pgfpathlineto{\pgfqpoint{8.115891in}{5.872187in}}%
\pgfpathlineto{\pgfqpoint{8.537064in}{5.945730in}}%
\pgfpathlineto{\pgfqpoint{8.561204in}{5.859748in}}%
\pgfpathlineto{\pgfqpoint{8.641723in}{5.572949in}}%
\pgfpathlineto{\pgfqpoint{9.715966in}{5.742347in}}%
\pgfpathlineto{\pgfqpoint{9.732656in}{5.651772in}}%
\pgfpathlineto{\pgfqpoint{9.780245in}{5.364751in}}%
\pgfpathlineto{\pgfqpoint{9.785546in}{5.316595in}}%
\pgfpathlineto{\pgfqpoint{8.534965in}{5.015927in}}%
\pgfpathlineto{\pgfqpoint{8.227792in}{4.942076in}}%
\pgfpathlineto{\pgfqpoint{7.742286in}{4.819522in}}%
\pgfpathlineto{\pgfqpoint{7.688782in}{4.371707in}}%
\pgfpathlineto{\pgfqpoint{8.163454in}{3.184396in}}%
\pgfpathlineto{\pgfqpoint{8.472765in}{2.455273in}}%
\pgfpathlineto{\pgfqpoint{8.514214in}{2.343408in}}%
\pgfpathlineto{\pgfqpoint{8.392505in}{2.310537in}}%
\pgfpathlineto{\pgfqpoint{8.349261in}{2.422473in}}%
\pgfpathlineto{\pgfqpoint{8.054307in}{3.151033in}}%
\pgfpathlineto{\pgfqpoint{7.807015in}{3.719984in}}%
\pgfpathlineto{\pgfqpoint{7.557399in}{4.321291in}}%
\pgfpathlineto{\pgfqpoint{7.469357in}{4.367761in}}%
\pgfpathlineto{\pgfqpoint{7.398096in}{4.429706in}}%
\pgfpathlineto{\pgfqpoint{7.336018in}{4.496670in}}%
\pgfpathlineto{\pgfqpoint{7.288282in}{4.591123in}}%
\pgfpathlineto{\pgfqpoint{7.238771in}{4.722568in}}%
\pgfpathlineto{\pgfqpoint{7.205288in}{4.716020in}}%
\pgfpathlineto{\pgfqpoint{7.324026in}{4.420065in}}%
\pgfpathlineto{\pgfqpoint{7.692185in}{3.541653in}}%
\pgfpathlineto{\pgfqpoint{8.125732in}{2.588976in}}%
\pgfpathlineto{\pgfqpoint{8.212241in}{2.377204in}}%
\pgfpathlineto{\pgfqpoint{8.261878in}{2.256506in}}%
\pgfpathlineto{\pgfqpoint{8.076080in}{2.170580in}}%
\pgfpathlineto{\pgfqpoint{7.823709in}{2.082784in}}%
\pgfpathlineto{\pgfqpoint{7.684144in}{2.030000in}}%
\pgfpathlineto{\pgfqpoint{7.621927in}{2.188625in}}%
\pgfpathlineto{\pgfqpoint{6.580664in}{4.495276in}}%
\pgfpathlineto{\pgfqpoint{6.281812in}{5.188034in}}%
\pgfpathlineto{\pgfqpoint{6.250314in}{5.253341in}}%
\pgfpathlineto{\pgfqpoint{6.487572in}{5.304478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{5.279237in}}%
\pgfpathlineto{\pgfqpoint{7.020627in}{4.638633in}}%
\pgfpathlineto{\pgfqpoint{7.245808in}{4.075390in}}%
\pgfpathlineto{\pgfqpoint{7.625156in}{3.207293in}}%
\pgfpathlineto{\pgfqpoint{8.017598in}{2.306417in}}%
\pgfpathlineto{\pgfqpoint{8.076080in}{2.170580in}}%
\pgfpathlineto{\pgfqpoint{7.823709in}{2.082784in}}%
\pgfpathlineto{\pgfqpoint{7.763427in}{2.234116in}}%
\pgfpathlineto{\pgfqpoint{7.663221in}{2.474654in}}%
\pgfpathlineto{\pgfqpoint{7.566029in}{2.707713in}}%
\pgfpathlineto{\pgfqpoint{7.439987in}{3.022755in}}%
\pgfpathlineto{\pgfqpoint{7.336446in}{3.260125in}}%
\pgfpathlineto{\pgfqpoint{7.263758in}{3.432974in}}%
\pgfpathlineto{\pgfqpoint{7.168305in}{3.657193in}}%
\pgfpathlineto{\pgfqpoint{6.969548in}{4.134617in}}%
\pgfpathlineto{\pgfqpoint{6.779174in}{4.550768in}}%
\pgfpathlineto{\pgfqpoint{6.559965in}{5.102486in}}%
\pgfpathlineto{\pgfqpoint{6.513977in}{5.237052in}}%
\pgfpathlineto{\pgfqpoint{6.487572in}{5.304478in}}%
\pgfpathlineto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfpathlineto{\pgfqpoint{6.759731in}{5.574789in}}%
\pgfpathlineto{\pgfqpoint{6.788496in}{5.729331in}}%
\pgfpathlineto{\pgfqpoint{6.824916in}{5.809089in}}%
\pgfpathlineto{\pgfqpoint{6.920618in}{5.866281in}}%
\pgfpathlineto{\pgfqpoint{7.022797in}{5.905294in}}%
\pgfpathlineto{\pgfqpoint{7.167624in}{5.931880in}}%
\pgfpathlineto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfpathlineto{\pgfqpoint{7.606306in}{5.765797in}}%
\pgfpathlineto{\pgfqpoint{7.229722in}{5.682083in}}%
\pgfpathlineto{\pgfqpoint{7.112345in}{5.622156in}}%
\pgfpathlineto{\pgfqpoint{7.058317in}{5.570198in}}%
\pgfpathlineto{\pgfqpoint{7.010612in}{5.512458in}}%
\pgfpathlineto{\pgfqpoint{6.972661in}{5.445471in}}%
\pgfpathlineto{\pgfqpoint{6.950870in}{5.362476in}}%
\pgfpathlineto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfpathlineto{\pgfqpoint{6.694945in}{6.344758in}}%
\pgfpathlineto{\pgfqpoint{6.675716in}{6.496080in}}%
\pgfpathlineto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfpathlineto{\pgfqpoint{6.839252in}{6.812483in}}%
\pgfpathlineto{\pgfqpoint{6.913137in}{6.683943in}}%
\pgfpathlineto{\pgfqpoint{7.003387in}{6.418703in}}%
\pgfpathlineto{\pgfqpoint{6.994064in}{6.089253in}}%
\pgfpathlineto{\pgfqpoint{7.010426in}{5.773136in}}%
\pgfpathlineto{\pgfqpoint{6.995228in}{5.566713in}}%
\pgfpathlineto{\pgfqpoint{6.950870in}{5.362476in}}%
\pgfpathlineto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfpathlineto{\pgfqpoint{6.695668in}{5.538115in}}%
\pgfpathlineto{\pgfqpoint{6.632247in}{5.662491in}}%
\pgfpathlineto{\pgfqpoint{6.554831in}{5.704961in}}%
\pgfpathlineto{\pgfqpoint{6.441243in}{5.741679in}}%
\pgfpathlineto{\pgfqpoint{6.322519in}{5.757988in}}%
\pgfpathlineto{\pgfqpoint{6.070336in}{5.751431in}}%
\pgfpathlineto{\pgfqpoint{5.987695in}{5.954841in}}%
\pgfpathlineto{\pgfqpoint{6.217636in}{5.997809in}}%
\pgfpathlineto{\pgfqpoint{6.529841in}{6.032357in}}%
\pgfpathlineto{\pgfqpoint{6.633545in}{6.015346in}}%
\pgfpathlineto{\pgfqpoint{6.736742in}{5.979609in}}%
\pgfpathlineto{\pgfqpoint{6.831549in}{5.864972in}}%
\pgfpathlineto{\pgfqpoint{6.912464in}{5.723383in}}%
\pgfpathlineto{\pgfqpoint{6.950870in}{5.362476in}}%
\pgfpathlineto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.392505in}{2.310537in}}%
\pgfpathlineto{\pgfqpoint{8.349261in}{2.422473in}}%
\pgfpathlineto{\pgfqpoint{8.054307in}{3.151033in}}%
\pgfpathlineto{\pgfqpoint{7.807015in}{3.719984in}}%
\pgfpathlineto{\pgfqpoint{7.557399in}{4.321291in}}%
\pgfpathlineto{\pgfqpoint{7.469357in}{4.367761in}}%
\pgfpathlineto{\pgfqpoint{7.398096in}{4.429706in}}%
\pgfpathlineto{\pgfqpoint{7.336018in}{4.496670in}}%
\pgfpathlineto{\pgfqpoint{7.288282in}{4.591123in}}%
\pgfpathlineto{\pgfqpoint{7.238771in}{4.722568in}}%
\pgfpathlineto{\pgfqpoint{7.205288in}{4.716020in}}%
\pgfpathlineto{\pgfqpoint{7.053629in}{5.087178in}}%
\pgfpathlineto{\pgfqpoint{6.957233in}{5.306617in}}%
\pgfpathlineto{\pgfqpoint{6.950870in}{5.362476in}}%
\pgfpathlineto{\pgfqpoint{6.972661in}{5.445471in}}%
\pgfpathlineto{\pgfqpoint{7.010612in}{5.512458in}}%
\pgfpathlineto{\pgfqpoint{7.058317in}{5.570198in}}%
\pgfpathlineto{\pgfqpoint{7.112345in}{5.622156in}}%
\pgfpathlineto{\pgfqpoint{7.229722in}{5.682083in}}%
\pgfpathlineto{\pgfqpoint{7.606306in}{5.765797in}}%
\pgfpathlineto{\pgfqpoint{7.835558in}{5.823238in}}%
\pgfpathlineto{\pgfqpoint{8.115891in}{5.872187in}}%
\pgfpathlineto{\pgfqpoint{8.537064in}{5.945730in}}%
\pgfpathlineto{\pgfqpoint{8.561204in}{5.859748in}}%
\pgfpathlineto{\pgfqpoint{8.641723in}{5.572949in}}%
\pgfpathlineto{\pgfqpoint{9.715966in}{5.742347in}}%
\pgfpathlineto{\pgfqpoint{9.732656in}{5.651772in}}%
\pgfpathlineto{\pgfqpoint{9.780245in}{5.364751in}}%
\pgfpathlineto{\pgfqpoint{9.785546in}{5.316595in}}%
\pgfpathlineto{\pgfqpoint{8.534965in}{5.015927in}}%
\pgfpathlineto{\pgfqpoint{8.227792in}{4.942076in}}%
\pgfpathlineto{\pgfqpoint{7.742286in}{4.819522in}}%
\pgfpathlineto{\pgfqpoint{7.688782in}{4.371707in}}%
\pgfpathlineto{\pgfqpoint{8.163454in}{3.184396in}}%
\pgfpathlineto{\pgfqpoint{8.472765in}{2.455273in}}%
\pgfpathlineto{\pgfqpoint{8.514214in}{2.343408in}}%
\pgfpathlineto{\pgfqpoint{8.392505in}{2.310537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.076080in}{2.170580in}}%
\pgfpathlineto{\pgfqpoint{8.017598in}{2.306417in}}%
\pgfpathlineto{\pgfqpoint{7.625156in}{3.207293in}}%
\pgfpathlineto{\pgfqpoint{7.245808in}{4.075390in}}%
\pgfpathlineto{\pgfqpoint{7.020627in}{4.638633in}}%
\pgfpathlineto{\pgfqpoint{6.755715in}{5.279237in}}%
\pgfpathlineto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfpathlineto{\pgfqpoint{6.950870in}{5.362476in}}%
\pgfpathlineto{\pgfqpoint{6.957233in}{5.306617in}}%
\pgfpathlineto{\pgfqpoint{7.053629in}{5.087178in}}%
\pgfpathlineto{\pgfqpoint{7.205288in}{4.716020in}}%
\pgfpathlineto{\pgfqpoint{7.324026in}{4.420065in}}%
\pgfpathlineto{\pgfqpoint{7.692185in}{3.541653in}}%
\pgfpathlineto{\pgfqpoint{8.125732in}{2.588976in}}%
\pgfpathlineto{\pgfqpoint{8.212241in}{2.377204in}}%
\pgfpathlineto{\pgfqpoint{8.261878in}{2.256506in}}%
\pgfpathlineto{\pgfqpoint{8.076080in}{2.170580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfpathlineto{\pgfqpoint{6.675716in}{6.496080in}}%
\pgfpathlineto{\pgfqpoint{6.694945in}{6.344758in}}%
\pgfpathlineto{\pgfqpoint{6.743521in}{5.361624in}}%
\pgfpathlineto{\pgfqpoint{6.487572in}{5.304478in}}%
\pgfpathlineto{\pgfqpoint{6.410786in}{5.606645in}}%
\pgfpathlineto{\pgfqpoint{6.295794in}{6.249275in}}%
\pgfpathlineto{\pgfqpoint{6.266577in}{6.554217in}}%
\pgfpathlineto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfpathlineto{\pgfqpoint{6.627655in}{6.462115in}}%
\pgfpathlineto{\pgfqpoint{6.557597in}{6.142216in}}%
\pgfpathlineto{\pgfqpoint{6.453113in}{5.952726in}}%
\pgfpathlineto{\pgfqpoint{6.376524in}{5.869249in}}%
\pgfpathlineto{\pgfqpoint{6.293869in}{5.833496in}}%
\pgfpathlineto{\pgfqpoint{6.070336in}{5.751431in}}%
\pgfpathlineto{\pgfqpoint{5.987695in}{5.954841in}}%
\pgfpathlineto{\pgfqpoint{6.123537in}{6.073197in}}%
\pgfpathlineto{\pgfqpoint{6.242238in}{6.258545in}}%
\pgfpathlineto{\pgfqpoint{6.281838in}{6.443410in}}%
\pgfpathlineto{\pgfqpoint{6.266577in}{6.554217in}}%
\pgfpathlineto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfpathlineto{\pgfqpoint{6.758626in}{6.410375in}}%
\pgfpathlineto{\pgfqpoint{7.065344in}{6.165327in}}%
\pgfpathlineto{\pgfqpoint{7.293583in}{6.027320in}}%
\pgfpathlineto{\pgfqpoint{7.533632in}{6.007153in}}%
\pgfpathlineto{\pgfqpoint{7.606306in}{5.765797in}}%
\pgfpathlineto{\pgfqpoint{7.380805in}{5.776538in}}%
\pgfpathlineto{\pgfqpoint{7.098529in}{5.819871in}}%
\pgfpathlineto{\pgfqpoint{6.879584in}{5.919872in}}%
\pgfpathlineto{\pgfqpoint{6.592927in}{6.126491in}}%
\pgfpathlineto{\pgfqpoint{6.345038in}{6.405082in}}%
\pgfpathlineto{\pgfqpoint{6.266577in}{6.554217in}}%
\pgfpathlineto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfpathlineto{\pgfqpoint{6.394243in}{6.926555in}}%
\pgfpathlineto{\pgfqpoint{6.293344in}{7.021411in}}%
\pgfpathlineto{\pgfqpoint{6.074467in}{7.227180in}}%
\pgfpathlineto{\pgfqpoint{5.936624in}{7.356767in}}%
\pgfpathlineto{\pgfqpoint{5.223941in}{8.065852in}}%
\pgfpathlineto{\pgfqpoint{4.489727in}{8.775781in}}%
\pgfpathlineto{\pgfqpoint{3.574919in}{9.646945in}}%
\pgfpathlineto{\pgfqpoint{3.287696in}{9.930664in}}%
\pgfpathlineto{\pgfqpoint{3.180368in}{10.035248in}}%
\pgfpathlineto{\pgfqpoint{3.364890in}{10.180370in}}%
\pgfpathlineto{\pgfqpoint{3.494370in}{10.067746in}}%
\pgfpathlineto{\pgfqpoint{4.162001in}{9.401656in}}%
\pgfpathlineto{\pgfqpoint{4.836182in}{8.719176in}}%
\pgfpathlineto{\pgfqpoint{5.491498in}{8.105549in}}%
\pgfpathlineto{\pgfqpoint{6.070404in}{7.535859in}}%
\pgfpathlineto{\pgfqpoint{6.224927in}{7.386007in}}%
\pgfpathlineto{\pgfqpoint{6.480692in}{7.157525in}}%
\pgfpathlineto{\pgfqpoint{6.533636in}{7.089582in}}%
\pgfpathlineto{\pgfqpoint{6.704310in}{6.942180in}}%
\pgfpathlineto{\pgfqpoint{6.756039in}{6.894444in}}%
\pgfpathlineto{\pgfqpoint{6.839252in}{6.812483in}}%
\pgfpathlineto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180368in}{10.035248in}}%
\pgfpathlineto{\pgfqpoint{3.287696in}{9.930664in}}%
\pgfpathlineto{\pgfqpoint{3.574919in}{9.646945in}}%
\pgfpathlineto{\pgfqpoint{4.489727in}{8.775781in}}%
\pgfpathlineto{\pgfqpoint{5.223941in}{8.065852in}}%
\pgfpathlineto{\pgfqpoint{5.936624in}{7.356767in}}%
\pgfpathlineto{\pgfqpoint{6.074467in}{7.227180in}}%
\pgfpathlineto{\pgfqpoint{6.293344in}{7.021411in}}%
\pgfpathlineto{\pgfqpoint{6.394243in}{6.926555in}}%
\pgfpathlineto{\pgfqpoint{6.619754in}{6.627332in}}%
\pgfpathlineto{\pgfqpoint{6.266577in}{6.554217in}}%
\pgfpathlineto{\pgfqpoint{6.251060in}{6.666884in}}%
\pgfpathlineto{\pgfqpoint{6.215101in}{6.767666in}}%
\pgfpathlineto{\pgfqpoint{6.095977in}{6.880347in}}%
\pgfpathlineto{\pgfqpoint{6.043392in}{6.938830in}}%
\pgfpathlineto{\pgfqpoint{5.914456in}{7.070154in}}%
\pgfpathlineto{\pgfqpoint{5.771233in}{7.196278in}}%
\pgfpathlineto{\pgfqpoint{5.185263in}{7.812838in}}%
\pgfpathlineto{\pgfqpoint{4.375176in}{8.604612in}}%
\pgfpathlineto{\pgfqpoint{3.759764in}{9.227430in}}%
\pgfpathlineto{\pgfqpoint{3.125144in}{9.818736in}}%
\pgfpathlineto{\pgfqpoint{3.028057in}{9.909476in}}%
\pgfpathlineto{\pgfqpoint{3.180368in}{10.035248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.355201in}{5.421203in}}%
\pgfpathlineto{\pgfqpoint{8.361906in}{5.458566in}}%
\pgfpathlineto{\pgfqpoint{8.399270in}{5.451861in}}%
\pgfpathlineto{\pgfqpoint{8.392564in}{5.414497in}}%
\pgfpathlineto{\pgfqpoint{8.355201in}{5.421203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.169479in}{7.148200in}}%
\pgfpathlineto{\pgfqpoint{9.207243in}{7.152060in}}%
\pgfpathlineto{\pgfqpoint{9.211104in}{7.114297in}}%
\pgfpathlineto{\pgfqpoint{9.173340in}{7.110436in}}%
\pgfpathlineto{\pgfqpoint{9.169479in}{7.148200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443220in}{6.802310in}}%
\pgfpathlineto{\pgfqpoint{7.443923in}{6.840264in}}%
\pgfpathlineto{\pgfqpoint{7.481877in}{6.839561in}}%
\pgfpathlineto{\pgfqpoint{7.481174in}{6.801607in}}%
\pgfpathlineto{\pgfqpoint{7.443220in}{6.802310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.175877in}{7.201443in}}%
\pgfpathlineto{\pgfqpoint{9.213711in}{7.204535in}}%
\pgfpathlineto{\pgfqpoint{9.216803in}{7.166700in}}%
\pgfpathlineto{\pgfqpoint{9.178969in}{7.163609in}}%
\pgfpathlineto{\pgfqpoint{9.175877in}{7.201443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869370in}{5.942488in}}%
\pgfpathlineto{\pgfqpoint{7.903035in}{5.960028in}}%
\pgfpathlineto{\pgfqpoint{7.920576in}{5.926364in}}%
\pgfpathlineto{\pgfqpoint{7.886911in}{5.908823in}}%
\pgfpathlineto{\pgfqpoint{7.869370in}{5.942488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.715369in}{8.089992in}}%
\pgfpathlineto{\pgfqpoint{8.051891in}{7.041057in}}%
\pgfpathlineto{\pgfqpoint{7.911975in}{6.976042in}}%
\pgfpathlineto{\pgfqpoint{7.573148in}{6.923350in}}%
\pgfpathlineto{\pgfqpoint{7.406647in}{6.894029in}}%
\pgfpathlineto{\pgfqpoint{7.070592in}{7.110198in}}%
\pgfpathlineto{\pgfqpoint{6.819667in}{7.349855in}}%
\pgfpathlineto{\pgfqpoint{6.746660in}{7.408499in}}%
\pgfpathlineto{\pgfqpoint{6.342226in}{7.761616in}}%
\pgfpathlineto{\pgfqpoint{6.162160in}{7.912265in}}%
\pgfpathlineto{\pgfqpoint{5.584354in}{8.456816in}}%
\pgfpathlineto{\pgfqpoint{4.403151in}{9.592955in}}%
\pgfpathlineto{\pgfqpoint{3.699839in}{10.265822in}}%
\pgfpathlineto{\pgfqpoint{3.581744in}{10.370828in}}%
\pgfpathlineto{\pgfqpoint{14.102140in}{11.830000in}}%
\pgfpathlineto{\pgfqpoint{14.715369in}{8.089992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.066677in}{6.799297in}}%
\pgfpathlineto{\pgfqpoint{10.394831in}{7.196317in}}%
\pgfpathlineto{\pgfqpoint{12.362026in}{7.495625in}}%
\pgfpathlineto{\pgfqpoint{14.773324in}{7.822349in}}%
\pgfpathlineto{\pgfqpoint{14.837137in}{7.547393in}}%
\pgfpathlineto{\pgfqpoint{12.803868in}{7.213021in}}%
\pgfpathlineto{\pgfqpoint{11.263553in}{6.983017in}}%
\pgfpathlineto{\pgfqpoint{10.167078in}{6.796562in}}%
\pgfpathlineto{\pgfqpoint{9.375034in}{6.673459in}}%
\pgfpathlineto{\pgfqpoint{8.796288in}{6.581430in}}%
\pgfpathlineto{\pgfqpoint{8.507838in}{6.467266in}}%
\pgfpathlineto{\pgfqpoint{8.423184in}{6.416811in}}%
\pgfpathlineto{\pgfqpoint{8.066677in}{6.799297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.437145in}{5.580970in}}%
\pgfpathlineto{\pgfqpoint{8.400110in}{5.736575in}}%
\pgfpathlineto{\pgfqpoint{8.541067in}{5.756143in}}%
\pgfpathlineto{\pgfqpoint{8.582533in}{5.621874in}}%
\pgfpathlineto{\pgfqpoint{8.437145in}{5.580970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.472765in}{2.455273in}}%
\pgfpathlineto{\pgfqpoint{8.163454in}{3.184396in}}%
\pgfpathlineto{\pgfqpoint{7.688782in}{4.371707in}}%
\pgfpathlineto{\pgfqpoint{7.742286in}{4.819522in}}%
\pgfpathlineto{\pgfqpoint{8.227792in}{4.942076in}}%
\pgfpathlineto{\pgfqpoint{8.534965in}{5.015927in}}%
\pgfpathlineto{\pgfqpoint{9.785546in}{5.316595in}}%
\pgfpathlineto{\pgfqpoint{9.780245in}{5.364751in}}%
\pgfpathlineto{\pgfqpoint{14.324567in}{6.076840in}}%
\pgfpathlineto{\pgfqpoint{15.086846in}{6.191462in}}%
\pgfpathlineto{\pgfqpoint{15.421943in}{2.136269in}}%
\pgfpathlineto{\pgfqpoint{8.472765in}{2.455273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.465832in}{5.339425in}}%
\pgfpathlineto{\pgfqpoint{8.120568in}{5.429957in}}%
\pgfpathlineto{\pgfqpoint{8.157458in}{5.140231in}}%
\pgfpathlineto{\pgfqpoint{7.531350in}{5.032135in}}%
\pgfpathlineto{\pgfqpoint{7.465832in}{5.339425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.023148in}{6.538111in}}%
\pgfpathlineto{\pgfqpoint{14.281966in}{6.405839in}}%
\pgfpathlineto{\pgfqpoint{9.732656in}{5.651772in}}%
\pgfpathlineto{\pgfqpoint{9.715966in}{5.742347in}}%
\pgfpathlineto{\pgfqpoint{8.641723in}{5.572949in}}%
\pgfpathlineto{\pgfqpoint{8.561204in}{5.859748in}}%
\pgfpathlineto{\pgfqpoint{8.628247in}{5.871029in}}%
\pgfpathlineto{\pgfqpoint{11.037810in}{6.267707in}}%
\pgfpathlineto{\pgfqpoint{12.914440in}{6.549059in}}%
\pgfpathlineto{\pgfqpoint{14.960711in}{6.896907in}}%
\pgfpathlineto{\pgfqpoint{15.023148in}{6.538111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.349261in}{2.422473in}}%
\pgfpathlineto{\pgfqpoint{8.212241in}{2.377204in}}%
\pgfpathlineto{\pgfqpoint{8.125732in}{2.588976in}}%
\pgfpathlineto{\pgfqpoint{7.692185in}{3.541653in}}%
\pgfpathlineto{\pgfqpoint{7.324026in}{4.420065in}}%
\pgfpathlineto{\pgfqpoint{7.205288in}{4.716020in}}%
\pgfpathlineto{\pgfqpoint{7.238771in}{4.722568in}}%
\pgfpathlineto{\pgfqpoint{7.288282in}{4.591123in}}%
\pgfpathlineto{\pgfqpoint{7.336018in}{4.496670in}}%
\pgfpathlineto{\pgfqpoint{7.398096in}{4.429706in}}%
\pgfpathlineto{\pgfqpoint{7.469357in}{4.367761in}}%
\pgfpathlineto{\pgfqpoint{7.557399in}{4.321291in}}%
\pgfpathlineto{\pgfqpoint{7.807015in}{3.719984in}}%
\pgfpathlineto{\pgfqpoint{8.054307in}{3.151033in}}%
\pgfpathlineto{\pgfqpoint{8.349261in}{2.422473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.414104in}{6.214198in}}%
\pgfpathlineto{\pgfqpoint{7.451123in}{6.222597in}}%
\pgfpathlineto{\pgfqpoint{7.496845in}{6.021084in}}%
\pgfpathlineto{\pgfqpoint{7.459826in}{6.012684in}}%
\pgfpathlineto{\pgfqpoint{7.414104in}{6.214198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751379in}{5.612927in}}%
\pgfpathlineto{\pgfqpoint{6.747792in}{5.650717in}}%
\pgfpathlineto{\pgfqpoint{6.964415in}{5.671274in}}%
\pgfpathlineto{\pgfqpoint{6.968001in}{5.633483in}}%
\pgfpathlineto{\pgfqpoint{6.751379in}{5.612927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688939in}{6.362763in}}%
\pgfpathlineto{\pgfqpoint{6.700951in}{6.326753in}}%
\pgfpathlineto{\pgfqpoint{6.501567in}{6.260244in}}%
\pgfpathlineto{\pgfqpoint{6.489555in}{6.296254in}}%
\pgfpathlineto{\pgfqpoint{6.688939in}{6.362763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.988503in}{6.278353in}}%
\pgfpathlineto{\pgfqpoint{10.303948in}{6.322010in}}%
\pgfpathlineto{\pgfqpoint{10.324813in}{6.171250in}}%
\pgfpathlineto{\pgfqpoint{10.009369in}{6.127592in}}%
\pgfpathlineto{\pgfqpoint{9.988503in}{6.278353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfpathlineto{\pgfqpoint{10.629942in}{6.393845in}}%
\pgfpathlineto{\pgfqpoint{10.658721in}{6.241356in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{6.189370in}}%
\pgfpathlineto{\pgfqpoint{10.354496in}{6.341860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761069in}{6.873266in}}%
\pgfpathlineto{\pgfqpoint{8.890541in}{6.997862in}}%
\pgfpathlineto{\pgfqpoint{9.145372in}{6.733058in}}%
\pgfpathlineto{\pgfqpoint{9.015900in}{6.608462in}}%
\pgfpathlineto{\pgfqpoint{8.761069in}{6.873266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.108552in}{6.737721in}}%
\pgfpathlineto{\pgfqpoint{8.211369in}{6.856683in}}%
\pgfpathlineto{\pgfqpoint{8.451566in}{6.649084in}}%
\pgfpathlineto{\pgfqpoint{8.348749in}{6.530122in}}%
\pgfpathlineto{\pgfqpoint{8.108552in}{6.737721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.335517in}{6.784714in}}%
\pgfpathlineto{\pgfqpoint{8.447025in}{6.900314in}}%
\pgfpathlineto{\pgfqpoint{8.676437in}{6.679022in}}%
\pgfpathlineto{\pgfqpoint{8.564929in}{6.563422in}}%
\pgfpathlineto{\pgfqpoint{8.335517in}{6.784714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.561690in}{6.823471in}}%
\pgfpathlineto{\pgfqpoint{8.679872in}{6.935621in}}%
\pgfpathlineto{\pgfqpoint{8.893724in}{6.710268in}}%
\pgfpathlineto{\pgfqpoint{8.775542in}{6.598118in}}%
\pgfpathlineto{\pgfqpoint{8.561690in}{6.823471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.985935in}{6.921032in}}%
\pgfpathlineto{\pgfqpoint{9.119092in}{7.031936in}}%
\pgfpathlineto{\pgfqpoint{9.337485in}{6.769721in}}%
\pgfpathlineto{\pgfqpoint{9.204328in}{6.658817in}}%
\pgfpathlineto{\pgfqpoint{8.985935in}{6.921032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.227134in}{6.971953in}}%
\pgfpathlineto{\pgfqpoint{9.370139in}{7.079228in}}%
\pgfpathlineto{\pgfqpoint{9.582494in}{6.796143in}}%
\pgfpathlineto{\pgfqpoint{9.439489in}{6.688869in}}%
\pgfpathlineto{\pgfqpoint{9.227134in}{6.971953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.505800in}{6.983548in}}%
\pgfpathlineto{\pgfqpoint{9.636203in}{7.102876in}}%
\pgfpathlineto{\pgfqpoint{9.861385in}{6.856797in}}%
\pgfpathlineto{\pgfqpoint{9.730982in}{6.737468in}}%
\pgfpathlineto{\pgfqpoint{9.505800in}{6.983548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.952599in}{7.058914in}}%
\pgfpathlineto{\pgfqpoint{10.075219in}{7.193220in}}%
\pgfpathlineto{\pgfqpoint{10.342960in}{6.948777in}}%
\pgfpathlineto{\pgfqpoint{10.220340in}{6.814470in}}%
\pgfpathlineto{\pgfqpoint{9.952599in}{7.058914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.200031in}{7.103725in}}%
\pgfpathlineto{\pgfqpoint{10.340804in}{7.216979in}}%
\pgfpathlineto{\pgfqpoint{10.512723in}{7.003286in}}%
\pgfpathlineto{\pgfqpoint{10.371950in}{6.890032in}}%
\pgfpathlineto{\pgfqpoint{10.200031in}{7.103725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.705612in}{7.039627in}}%
\pgfpathlineto{\pgfqpoint{9.841245in}{7.146553in}}%
\pgfpathlineto{\pgfqpoint{10.049930in}{6.881844in}}%
\pgfpathlineto{\pgfqpoint{9.914297in}{6.774917in}}%
\pgfpathlineto{\pgfqpoint{9.705612in}{7.039627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463751in}{5.940306in}}%
\pgfpathlineto{\pgfqpoint{7.598008in}{5.965808in}}%
\pgfpathlineto{\pgfqpoint{7.609342in}{5.906138in}}%
\pgfpathlineto{\pgfqpoint{7.475085in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{7.463751in}{5.940306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133074in}{5.745599in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{5.816096in}}%
\pgfpathlineto{\pgfqpoint{6.508010in}{5.668270in}}%
\pgfpathlineto{\pgfqpoint{6.163307in}{5.597772in}}%
\pgfpathlineto{\pgfqpoint{6.133074in}{5.745599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443960in}{6.068856in}}%
\pgfpathlineto{\pgfqpoint{6.798303in}{6.148740in}}%
\pgfpathlineto{\pgfqpoint{6.829334in}{6.011097in}}%
\pgfpathlineto{\pgfqpoint{6.474991in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.443960in}{6.068856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.408363in}{1.540000in}}{\pgfqpoint{13.633274in}{10.780000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570876in}{6.191481in}}%
\pgfpathlineto{\pgfqpoint{7.886381in}{6.228968in}}%
\pgfpathlineto{\pgfqpoint{7.902433in}{6.093868in}}%
\pgfpathlineto{\pgfqpoint{7.586929in}{6.056380in}}%
\pgfpathlineto{\pgfqpoint{7.570876in}{6.191481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/sd_plt1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.620000in}{4.490000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.620000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.620000in}{4.490000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.490000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.077500in}{0.819137in}}{\pgfqpoint{6.680500in}{2.806826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871492in}{2.259064in}}%
\pgfpathlineto{\pgfqpoint{5.363783in}{2.350092in}}%
\pgfpathlineto{\pgfqpoint{5.847586in}{2.482191in}}%
\pgfpathlineto{\pgfqpoint{6.308720in}{2.695073in}}%
\pgfpathlineto{\pgfqpoint{6.721920in}{3.024633in}}%
\pgfpathlineto{\pgfqpoint{7.046349in}{3.498380in}}%
\pgfpathlineto{\pgfqpoint{7.057081in}{3.479354in}}%
\pgfpathlineto{\pgfqpoint{7.067647in}{3.460235in}}%
\pgfpathlineto{\pgfqpoint{7.078046in}{3.441024in}}%
\pgfpathlineto{\pgfqpoint{7.088276in}{3.421723in}}%
\pgfpathlineto{\pgfqpoint{7.098337in}{3.402334in}}%
\pgfpathlineto{\pgfqpoint{7.108229in}{3.382858in}}%
\pgfpathlineto{\pgfqpoint{7.117951in}{3.363296in}}%
\pgfpathlineto{\pgfqpoint{7.127502in}{3.343651in}}%
\pgfpathlineto{\pgfqpoint{7.136881in}{3.323922in}}%
\pgfpathlineto{\pgfqpoint{7.146087in}{3.304113in}}%
\pgfpathlineto{\pgfqpoint{7.155120in}{3.284223in}}%
\pgfpathlineto{\pgfqpoint{7.163979in}{3.264256in}}%
\pgfpathlineto{\pgfqpoint{7.172664in}{3.244212in}}%
\pgfpathlineto{\pgfqpoint{7.181173in}{3.224094in}}%
\pgfpathlineto{\pgfqpoint{7.189506in}{3.203901in}}%
\pgfpathlineto{\pgfqpoint{7.197663in}{3.183637in}}%
\pgfpathlineto{\pgfqpoint{7.205643in}{3.163303in}}%
\pgfpathlineto{\pgfqpoint{7.213445in}{3.142899in}}%
\pgfpathlineto{\pgfqpoint{7.221069in}{3.122428in}}%
\pgfpathlineto{\pgfqpoint{7.228513in}{3.101892in}}%
\pgfpathlineto{\pgfqpoint{7.235779in}{3.081291in}}%
\pgfpathlineto{\pgfqpoint{7.242864in}{3.060628in}}%
\pgfpathlineto{\pgfqpoint{7.249768in}{3.039903in}}%
\pgfpathlineto{\pgfqpoint{7.256492in}{3.019120in}}%
\pgfpathlineto{\pgfqpoint{7.263034in}{2.998278in}}%
\pgfpathlineto{\pgfqpoint{7.269393in}{2.977380in}}%
\pgfpathlineto{\pgfqpoint{7.275570in}{2.956427in}}%
\pgfpathlineto{\pgfqpoint{7.281564in}{2.935421in}}%
\pgfpathlineto{\pgfqpoint{7.287375in}{2.914364in}}%
\pgfpathlineto{\pgfqpoint{7.293001in}{2.893257in}}%
\pgfpathlineto{\pgfqpoint{7.298444in}{2.872101in}}%
\pgfpathlineto{\pgfqpoint{7.303701in}{2.850899in}}%
\pgfpathlineto{\pgfqpoint{7.308773in}{2.829652in}}%
\pgfpathlineto{\pgfqpoint{7.313659in}{2.808361in}}%
\pgfpathlineto{\pgfqpoint{7.318360in}{2.787028in}}%
\pgfpathlineto{\pgfqpoint{7.322874in}{2.765655in}}%
\pgfpathlineto{\pgfqpoint{7.327201in}{2.744244in}}%
\pgfpathlineto{\pgfqpoint{7.331342in}{2.722796in}}%
\pgfpathlineto{\pgfqpoint{7.335295in}{2.701312in}}%
\pgfpathlineto{\pgfqpoint{7.339060in}{2.679795in}}%
\pgfpathlineto{\pgfqpoint{7.422319in}{2.190920in}}%
\pgfpathlineto{\pgfqpoint{7.425708in}{2.169340in}}%
\pgfpathlineto{\pgfqpoint{7.428909in}{2.147732in}}%
\pgfpathlineto{\pgfqpoint{7.431922in}{2.126096in}}%
\pgfpathlineto{\pgfqpoint{7.434745in}{2.104435in}}%
\pgfpathlineto{\pgfqpoint{7.437379in}{2.082750in}}%
\pgfpathlineto{\pgfqpoint{7.439824in}{2.061043in}}%
\pgfpathlineto{\pgfqpoint{7.442079in}{2.039316in}}%
\pgfpathlineto{\pgfqpoint{7.444145in}{2.017569in}}%
\pgfpathlineto{\pgfqpoint{7.446021in}{1.995806in}}%
\pgfpathlineto{\pgfqpoint{7.447707in}{1.974027in}}%
\pgfpathlineto{\pgfqpoint{7.449202in}{1.952234in}}%
\pgfpathlineto{\pgfqpoint{7.450508in}{1.930428in}}%
\pgfpathlineto{\pgfqpoint{7.451623in}{1.908613in}}%
\pgfpathlineto{\pgfqpoint{7.452547in}{1.886788in}}%
\pgfpathlineto{\pgfqpoint{7.453282in}{1.864956in}}%
\pgfpathlineto{\pgfqpoint{7.453825in}{1.843118in}}%
\pgfpathlineto{\pgfqpoint{7.454178in}{1.821277in}}%
\pgfpathlineto{\pgfqpoint{7.454341in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{7.454313in}{1.777589in}}%
\pgfpathlineto{\pgfqpoint{7.454094in}{1.755746in}}%
\pgfpathlineto{\pgfqpoint{7.453685in}{1.733905in}}%
\pgfpathlineto{\pgfqpoint{7.453085in}{1.712069in}}%
\pgfpathlineto{\pgfqpoint{7.452294in}{1.690239in}}%
\pgfpathlineto{\pgfqpoint{7.451313in}{1.668417in}}%
\pgfpathlineto{\pgfqpoint{7.450142in}{1.646604in}}%
\pgfpathlineto{\pgfqpoint{7.448780in}{1.624802in}}%
\pgfpathlineto{\pgfqpoint{7.447228in}{1.603013in}}%
\pgfpathlineto{\pgfqpoint{7.445486in}{1.581238in}}%
\pgfpathlineto{\pgfqpoint{7.443554in}{1.559480in}}%
\pgfpathlineto{\pgfqpoint{7.441433in}{1.537739in}}%
\pgfpathlineto{\pgfqpoint{7.439121in}{1.516017in}}%
\pgfpathlineto{\pgfqpoint{7.436620in}{1.494316in}}%
\pgfpathlineto{\pgfqpoint{7.433930in}{1.472638in}}%
\pgfpathlineto{\pgfqpoint{7.431051in}{1.450985in}}%
\pgfpathlineto{\pgfqpoint{7.427983in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{7.424727in}{1.407757in}}%
\pgfpathlineto{\pgfqpoint{7.421281in}{1.386186in}}%
\pgfpathlineto{\pgfqpoint{7.417648in}{1.364646in}}%
\pgfpathlineto{\pgfqpoint{7.413827in}{1.343138in}}%
\pgfpathlineto{\pgfqpoint{6.950741in}{1.682610in}}%
\pgfpathlineto{\pgfqpoint{6.451678in}{1.856625in}}%
\pgfpathlineto{\pgfqpoint{5.946056in}{1.904671in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{1.868986in}}%
\pgfpathlineto{\pgfqpoint{4.951173in}{1.791738in}}%
\pgfpathlineto{\pgfqpoint{3.899691in}{1.612456in}}%
\pgfpathlineto{\pgfqpoint{3.820010in}{2.079781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.077500in}{0.819137in}}{\pgfqpoint{6.680500in}{2.806826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435363in}{1.892158in}}%
\pgfpathlineto{\pgfqpoint{2.918048in}{1.973482in}}%
\pgfpathlineto{\pgfqpoint{3.393075in}{2.095090in}}%
\pgfpathlineto{\pgfqpoint{3.847198in}{2.296024in}}%
\pgfpathlineto{\pgfqpoint{4.256278in}{2.611771in}}%
\pgfpathlineto{\pgfqpoint{4.580820in}{3.069858in}}%
\pgfpathlineto{\pgfqpoint{4.591015in}{3.051090in}}%
\pgfpathlineto{\pgfqpoint{4.601047in}{3.032235in}}%
\pgfpathlineto{\pgfqpoint{4.610913in}{3.013293in}}%
\pgfpathlineto{\pgfqpoint{4.620614in}{2.994265in}}%
\pgfpathlineto{\pgfqpoint{4.630148in}{2.975153in}}%
\pgfpathlineto{\pgfqpoint{4.639516in}{2.955959in}}%
\pgfpathlineto{\pgfqpoint{4.648715in}{2.936684in}}%
\pgfpathlineto{\pgfqpoint{4.657746in}{2.917329in}}%
\pgfpathlineto{\pgfqpoint{4.666607in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{2.878387in}}%
\pgfpathlineto{\pgfqpoint{4.683820in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.692170in}{2.839145in}}%
\pgfpathlineto{\pgfqpoint{4.700348in}{2.819415in}}%
\pgfpathlineto{\pgfqpoint{4.708353in}{2.799614in}}%
\pgfpathlineto{\pgfqpoint{4.716186in}{2.779744in}}%
\pgfpathlineto{\pgfqpoint{4.723845in}{2.759807in}}%
\pgfpathlineto{\pgfqpoint{4.731329in}{2.739803in}}%
\pgfpathlineto{\pgfqpoint{4.738639in}{2.719735in}}%
\pgfpathlineto{\pgfqpoint{4.745773in}{2.699604in}}%
\pgfpathlineto{\pgfqpoint{4.752731in}{2.679411in}}%
\pgfpathlineto{\pgfqpoint{4.759513in}{2.659159in}}%
\pgfpathlineto{\pgfqpoint{4.766117in}{2.638848in}}%
\pgfpathlineto{\pgfqpoint{4.772545in}{2.618480in}}%
\pgfpathlineto{\pgfqpoint{4.778794in}{2.598057in}}%
\pgfpathlineto{\pgfqpoint{4.784865in}{2.577580in}}%
\pgfpathlineto{\pgfqpoint{4.790757in}{2.557051in}}%
\pgfpathlineto{\pgfqpoint{4.796469in}{2.536471in}}%
\pgfpathlineto{\pgfqpoint{4.802002in}{2.515842in}}%
\pgfpathlineto{\pgfqpoint{4.807354in}{2.495166in}}%
\pgfpathlineto{\pgfqpoint{4.812526in}{2.474444in}}%
\pgfpathlineto{\pgfqpoint{4.817517in}{2.453677in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{4.826954in}{2.412017in}}%
\pgfpathlineto{\pgfqpoint{4.831400in}{2.391127in}}%
\pgfpathlineto{\pgfqpoint{4.835663in}{2.370199in}}%
\pgfpathlineto{\pgfqpoint{4.839743in}{2.349234in}}%
\pgfpathlineto{\pgfqpoint{4.843640in}{2.328235in}}%
\pgfpathlineto{\pgfqpoint{4.847354in}{2.307203in}}%
\pgfpathlineto{\pgfqpoint{4.850884in}{2.286138in}}%
\pgfpathlineto{\pgfqpoint{4.854230in}{2.265044in}}%
\pgfpathlineto{\pgfqpoint{4.929620in}{1.775387in}}%
\pgfpathlineto{\pgfqpoint{4.932598in}{1.754237in}}%
\pgfpathlineto{\pgfqpoint{4.935390in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{4.937998in}{1.711865in}}%
\pgfpathlineto{\pgfqpoint{4.940421in}{1.690645in}}%
\pgfpathlineto{\pgfqpoint{4.942659in}{1.669404in}}%
\pgfpathlineto{\pgfqpoint{4.944711in}{1.648145in}}%
\pgfpathlineto{\pgfqpoint{4.946577in}{1.626869in}}%
\pgfpathlineto{\pgfqpoint{4.948258in}{1.605578in}}%
\pgfpathlineto{\pgfqpoint{4.949753in}{1.584272in}}%
\pgfpathlineto{\pgfqpoint{4.951062in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{4.952185in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{4.953121in}{1.520289in}}%
\pgfpathlineto{\pgfqpoint{4.953872in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{4.954436in}{1.477594in}}%
\pgfpathlineto{\pgfqpoint{4.954814in}{1.456239in}}%
\pgfpathlineto{\pgfqpoint{4.955005in}{1.434882in}}%
\pgfpathlineto{\pgfqpoint{4.955010in}{1.413524in}}%
\pgfpathlineto{\pgfqpoint{4.954829in}{1.392167in}}%
\pgfpathlineto{\pgfqpoint{4.954461in}{1.370812in}}%
\pgfpathlineto{\pgfqpoint{4.953907in}{1.349462in}}%
\pgfpathlineto{\pgfqpoint{4.953167in}{1.328117in}}%
\pgfpathlineto{\pgfqpoint{4.952240in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{4.951128in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.949829in}{1.264132in}}%
\pgfpathlineto{\pgfqpoint{4.948344in}{1.242825in}}%
\pgfpathlineto{\pgfqpoint{4.946673in}{1.221533in}}%
\pgfpathlineto{\pgfqpoint{4.944817in}{1.200256in}}%
\pgfpathlineto{\pgfqpoint{4.942775in}{1.178996in}}%
\pgfpathlineto{\pgfqpoint{4.940548in}{1.157755in}}%
\pgfpathlineto{\pgfqpoint{4.938135in}{1.136533in}}%
\pgfpathlineto{\pgfqpoint{4.935537in}{1.115334in}}%
\pgfpathlineto{\pgfqpoint{4.932754in}{1.094158in}}%
\pgfpathlineto{\pgfqpoint{4.929787in}{1.073008in}}%
\pgfpathlineto{\pgfqpoint{4.926635in}{1.051884in}}%
\pgfpathlineto{\pgfqpoint{4.923299in}{1.030788in}}%
\pgfpathlineto{\pgfqpoint{4.919779in}{1.009722in}}%
\pgfpathlineto{\pgfqpoint{4.916075in}{0.988688in}}%
\pgfpathlineto{\pgfqpoint{4.912188in}{0.967687in}}%
\pgfpathlineto{\pgfqpoint{4.908117in}{0.946720in}}%
\pgfpathlineto{\pgfqpoint{4.460686in}{1.285802in}}%
\pgfpathlineto{\pgfqpoint{3.975508in}{1.463692in}}%
\pgfpathlineto{\pgfqpoint{3.481955in}{1.518535in}}%
\pgfpathlineto{\pgfqpoint{2.992359in}{1.491438in}}%
\pgfpathlineto{\pgfqpoint{2.507591in}{1.423623in}}%
\pgfpathlineto{\pgfqpoint{1.453387in}{1.261109in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.729644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.077500in}{0.819137in}}{\pgfqpoint{6.680500in}{2.806826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820010in}{2.079781in}}%
\pgfpathlineto{\pgfqpoint{4.871492in}{2.259064in}}%
\pgfpathlineto{\pgfqpoint{4.951173in}{1.791738in}}%
\pgfpathlineto{\pgfqpoint{3.899691in}{1.612456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.077500in}{0.819137in}}{\pgfqpoint{6.680500in}{2.806826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381159in}{1.729644in}}%
\pgfpathlineto{\pgfqpoint{2.435363in}{1.892158in}}%
\pgfpathlineto{\pgfqpoint{2.507591in}{1.423623in}}%
\pgfpathlineto{\pgfqpoint{1.453387in}{1.261109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.077500in}{0.819137in}}{\pgfqpoint{6.680500in}{2.806826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927718in}{1.787739in}}%
\pgfpathlineto{\pgfqpoint{3.899691in}{1.612456in}}%
\pgfpathlineto{\pgfqpoint{3.820010in}{2.079781in}}%
\pgfpathlineto{\pgfqpoint{4.855569in}{2.256349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/auto-architecture.tex <==
\begin{tikzpicture}
	
	\node[rectangle split, rectangle split parts=2, draw, text width=6.0cm, text centered] (tm) {\small \textbf{Traffic Models}\nodepart{second}\vspace{2.1cm}};
	
	
	\node[rectangle split, rectangle split parts=2, draw, text centered, text width=3.2cm, below right=0.7cm and 0.1cm of tm.north west] (stm) {\footnotesize \emph{Stationary\\Traffic Models} \nodepart{second}\vspace{0.6cm}};
	
	\node[rectangle, draw, below right=1.1cm and 0.1cm of stm.north west] (scenery) {\scriptsize Scenery};
	\node[rectangle, draw, right=0.1cm of scenery] (scene) {\scriptsize Scene};
	\node[rectangle, draw, right=0.1cm of scene] (situation) {\scriptsize Situation};
	
	\node[rectangle split, rectangle split parts=2, draw, text centered, text width=2.2cm, below left=0.7cm and 0.1cm of tm.north east] (etm) {\footnotesize \emph{Evolutionary Traffic Models} \nodepart{second}\vspace{0.6cm}};
	
	\node[rectangle, draw, below right=1.1cm and 0.1cm of etm.north west] (story) {\scriptsize Story};
	\node[rectangle, draw, right=0.1cm of story] (scenario) {\scriptsize Scenario};
	
	
	\node[rectangle split, rectangle split parts=2, draw, text width=2.0cm, text centered, below right=-0.8cm and 0.2cm of tm.north east] (related) {\small\textbf{Traffic Related}\nodepart{second}\vspace{3.3cm}};
	\node[rectangle, draw, below right=1.0cm and 0.1cm of related.north west] (time) {\footnotesize Time};
	\node[rectangle, draw, below right=0.1cm and 0cm of time.south west] (geo) {\footnotesize Geometry};
	\node[rectangle, draw, below right=0.1cm and 0cm of geo.south west] (phy) {\footnotesize Physics};
	\node[rectangle, draw, below right=0.1cm and 0cm of phy.south west] (act) {\footnotesize Act};
	\node[rectangle, draw, below right=0.1cm and 0cm of act.south west] (comm) {\footnotesize Communication};
	\node[rectangle, draw, below right=0.1cm and 0cm of comm.south west] (per) {\footnotesize Perception};
	
	\node[rectangle split, rectangle split parts=2, draw, text width=7.7cm, text centered, below right=1.05cm and -5.9cm of tm] (lm) {\small\textbf{6-Layer Model}\nodepart{second}\vspace{1.1cm}};
	\node[rectangle, draw, text width=0.95cm, below right=0.7cm and 0.1cm of lm.north west] (l1c) {\scriptsize L1 Core};
	\node[rectangle, draw, text width=0.95cm, below=0.15cm of l1c] (l1i) {\scriptsize L1 Impl.};
	
	\node[rectangle, draw, text width=0.95cm, right=0.1cm of l1c] (l2c) {\scriptsize L2 Core};
	\node[rectangle, draw, text width=0.95cm, below=0.15cm of l2c] (l2i) {\scriptsize L2 Impl.};
	
	\node[rectangle, draw, text width=0.95cm, right=0.1cm of l2c] (l3c) {\scriptsize L3 Core};
	\node[rectangle, draw, text width=0.95cm, below=0.15cm of l3c] (l3i) {\scriptsize L3 Impl.};
	
	\node[rectangle, draw, text width=0.95cm, right=0.1cm of l3c] (l4c) {\scriptsize L4 Core};
	\node[rectangle, draw, text width=0.95cm, below=0.15cm of l4c] (l4i) {\scriptsize L4 Impl.};
	
	\node[rectangle, draw, text width=0.95cm, right=0.1cm of l4c] (l5c) {\scriptsize L5 Core};
	\node[rectangle, draw, text width=0.95cm, below=0.15cm of l5c] (l5i) {\scriptsize L5 Impl.};
	
	\node[rectangle, draw, text width=0.95cm, right=0.1cm of l5c] (l6c) {\scriptsize L6 Core};
	\node[rectangle, draw, text width=0.95cm, below=0.15cm of l6c] (l6i) {\scriptsize L6 Impl.};
	
	\path[->] (tm.south) edge (tm.south |- lm.north);
	\path[->] (lm.north -| related.south) edge (related.south);
	
	\path[->] (tm.east) edge (tm.east -| related.west);
	\path[->] (l1i) edge (l1c);
	\path[->] (l2i) edge (l2c);
	\path[->] (l3i) edge (l3c);
	\path[->] (l4i) edge (l4c);
	\path[->] (l5i) edge (l5c);
	\path[->] (l6i) edge (l6c);
	
	\path[->] (scene) edge (scenery);
	
	\draw[->] (story) |- ++(0,-5mm) -| (situation);
	\draw[->] (scenario) |- ++(0,-6mm) -| (scene);
\end{tikzpicture}

==> tikz/cp-ex-subsumption.tex <==
\footnotesize
\begin{tikzpicture}
	\node[draw, fill=gray!30, rectangle] at (-5, 1.4) (c1) {\tiny Existing Concept};
	%\node[above=0.01cm of c1] (leg) {\emph{Legend}};
	\node[draw, fill=white, rectangle, below=0.4cm of c1.south west, anchor=south west] (c2) {\tiny New Non-Basic Concept};
	\node[draw, rectangle, pattern=north west lines, pattern color=gray!60, rectangle, below=0.4cm of c2.south west, anchor=south west] (c3) {\tiny New Basic Concept};
	\node[right=2.3cm of c1.west] (l1) {};
	\node[right=0.5cm of l1] (l2) {};
	\node[right=2.3cm of c2.west] (l3) {};
	\node[right=0.5cm of l3] (l4) {};
	\node[right=2.3cm of c3.west] (l5) {};
	\node[right=0.5cm of l5] (l6) {};
	\draw[-{Latex[open]}] (l1) -- (l2);
	\draw[-stealth,dashed] (l3) -- (l4);
	\draw[-stealth] (l5) -- (l6);
	\node[right=0.1cm of l2] (l2-l) {\tiny Subsumption};
	\node[right=0.1cm of l4] (l4-l) {\tiny Definition};
	\node[right=0.1cm of l6] (l6-l) {\tiny Custom relation};
	\draw[draw=black] (-5.9, 1.7) rectangle ++(4.9, -1.4);
	
	\node[minimum height=0.5cm, draw, fill=gray!30, rectangle] (top) {$\top$};
	\node[minimum height=0.5cm, draw, fill=gray!30, rectangle, below left=0.4cm and 0.4cm of top] (so)	{$\mathtt{Spatial\_Object}$};
	\node[minimum height=0.5cm, draw, fill=gray!30, rectangle, below left=0.4cm and -1.2cm of so] (lane)	{$\mathtt{Lane}$};
	\node[minimum height=0.5cm, draw, fill=gray!30, rectangle, below left=0.4cm and -0.1cm of so] (bic)	{$\mathtt{Bicycle}$};
	\node[minimum height=0.5cm, draw, fill=gray!30, rectangle, below left=0.4cm and 1.8cm of so] (human)	{$\mathtt{Human}$};
	\node[minimum height=0.5cm, draw, fill=gray!30, rectangle, below right=0.4cm and -0.15cm of so] (sign)	{$\mathtt{Traffic\_Sign}$};
	\node[minimum height=0.5cm, draw, fill=gray!30, rectangle, below=0.4cm of sign] (stvo)	{$\mathtt{StVO\_350}$};
	\node[minimum height=0.5cm, draw, fill=gray!30, rectangle, below right=0.4cm and 1.2cm of top] (geo)	{$\mathtt{Geometry}$};
	\node[minimum height=0.5cm, draw, fill=gray!30, rectangle, below=0.4cm of geo] (rect)	{$\mathtt{Rectangle}$};
	\node[minimum height=0.5cm, draw, rectangle, below right=0.4cm and -1.1cm of stvo, fill=white] (cross)	{$\mathtt{Pedestrian\_Crossing}$};
	\node[minimum height=0.5cm, draw, rectangle, fill=white] (bicyclist) at (human.east |- cross)	{$\mathtt{Bicyclist}$};
	\node[preaction={fill, white}, minimum height=0.5cm, draw, rectangle, pattern=north west lines, pattern color=gray!60] (ndlane) at (lane.north |- cross)	{$\mathtt{Non\_Driveable\_Lane}$};
	
	\draw[-{Latex[open]}] ([xshift=0.5cm] so.north) |- (top);
	\draw[-{Latex[open]}] (geo) |- (top);
	\path[-{Latex[open]}] (rect) edge (geo);
	\draw[-{Latex[open]}] (sign.west) -| ([xshift=0.5cm] so.south);
	\path[-{Latex[open]}] (lane.north) edge (so.south -| lane.north);
	\draw[-{Latex[open]}] (bic)  |- (so.west);
	\draw[-{Latex[open]}] (human) |- (so);
	\path[-{Latex[open]}] (stvo) edge (sign);
	\path[-{Latex[open]}] (ndlane) edge (lane);
	\draw[-stealth,dashed]  (cross) -- (stvo.east -| cross) -- (stvo.east);
	\draw[-stealth,dashed] (cross) -- (stvo.east -| cross) -| (rect.south);
	\node[above=0.0cm of cross,align=left,fill=white,inner sep=0] (f1) {\tiny$\equiv \exists \mathtt{has\_geometry}. (\mathtt{Rectangle} $\\[-0.15cm]\tiny$ \sqcap \exists \mathtt{is\_signed\_by}. \mathtt{StVO\_350})$};
	\draw[-stealth,dashed] (bicyclist) -- (stvo.east -| bicyclist) -| (bic);
	\node[above right=0.25cm and -0.7cm of bicyclist,align=left,fill=white,inner sep=0] (f1) {\tiny$\equiv \mathtt{Human} \sqcap$\\[-0.15cm]\tiny$\exists \mathtt{rides} . \mathtt{Bicycle}$};
	\path[-{Latex[open]}] (bicyclist.north -| human.south) edge (human);
	\path[-stealth] (so) edge node[above,yshift=-0.08cm] {\tiny$\mathtt{has\_geometry}$} (geo);
	\draw[-stealth] (so.south east) -| (sign.north);
	\node[above right=0.32cm and -1.9cm of sign] (signed)  {\tiny$\mathtt{is\_signed\_by}$};
	\path[] (so) edge[->,>={stealth},loop above] node[] {\tiny$\mathtt{mounted}$} (so);
	
	% Ontologies
	\begin{scope}[on background layer]
		\node[above left=-0.06 and -0.4cm of so,rectangle,fill=white, draw=black, rounded corners,inner sep=1.7pt] (sol) {\tiny Physics};
		\node[above left=-0.06 and -0.6cm of geo,rectangle,fill=white, draw=black, rounded corners,inner sep=1.7pt] (geol) {\tiny Geometry};
		\node[above left=-0.06 and -0.4cm of human,rectangle,fill=white, draw=black, rounded corners,inner sep=1.7pt] (humanl) {\tiny Layer 4};
		\node[above left=-0.06 and -0.4cm of bic,rectangle,fill=white, draw=black, rounded corners,inner sep=1.7pt] (bicl) {\tiny Layer 4};
		\node[above left=-0.06 and -0.25cm of bicyclist,rectangle,fill=white, draw=black, rounded corners,inner sep=1.7pt] (bicyclistl) {\tiny Layer 4};
		\node[above left=-0.06 and -0.25cm of cross,rectangle,fill=white, draw=black, rounded corners,inner sep=1.7pt] (crossl) {\tiny Layer 1};
		\node[above left=-0.06 and -0.4cm of ndlane, rectangle,fill=white, draw=black, rounded corners,inner sep=1.7pt] (ndlanel) {\tiny Layer 1};
		\node[above left=-0.06 and -0.4cm of lane, rectangle,fill=white, draw=black, rounded corners,inner sep=1.7pt] (lanel) {\tiny Layer 1};
		\node[above left=-0.06 and -0.4cm of sign, rectangle,fill=white, draw=black, rounded corners,inner sep=1.7pt] (signl) {\tiny Layer 1};
		\node[above left=-0.06 and -0.4cm of stvo, rectangle,fill=white, draw=black, rounded corners,inner sep=1.7pt] (stvol) {\tiny Layer 1};
		\node[above left=-0.06 and -0.7cm of rect, rectangle,fill=white, draw=black, rounded corners,inner sep=1.7pt] (rectl) {\tiny Geometry};
	\end{scope}
\end{tikzpicture}

==> tikz/cp-metric-chain.tex <==
\footnotesize
\begin{tikzpicture}[every node/.style={align=center, draw}]
	\node[text width=1.5cm, pattern=north west lines, pattern color=gray!30]						(kg)	{Kindergarten\\near road};
	\node[below=0.3cm of kg, text width=1.5cm, pattern=north west lines, pattern color=gray!30]		(put)	{Pick-up\\time};
	\node[below right=-0.1 and 0.7cm of kg, pattern=north west lines, pattern color=gray!30]		(cnr) 	{Children\\near road};
	\node[right=0.7cm of cnr, text width=1.6cm, pattern=north west lines, pattern color=gray!30]	(ub)	{Unpredictable\\behaviors};
	\node[right=5.3cm of kg, text width=0.7cm]		(areq)	{$a_\mathit{req}$};
	\node[right=5.3cm of put, text width=0.7cm]		(ttb)	{TTB};
	
	\draw[->] (kg) edge[] (cnr);
	\draw[->] (put) edge[] (cnr);
	\draw[->] (cnr) edge[] (ub);
	\draw[->] (ub) edge[] (areq);
	\draw[->] (ub) edge[] (ttb);
	
	\node[rectangle split, rectangle split parts=2, rectangle split part fill={gray!10, white}, draw, text width=7.7cm, text centered, below=2.1cm of kg.west, anchor=west] (lm) {\small\textbf{Ontology}\nodepart{second}Road, Kindergarten, Daytime, Pick-Up, Children, Behavior, Unpredictability, Acceleration, $\dots$};
\end{tikzpicture}

==> tikz/eval_step1_bar_chart.tikz.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep = semicolon]{ % Read the data into a table macro
		Time [s];Presence Of VRUs With Road Access;Passing Of Parking Vehicle;Intersecting Planned Paths;Small Distance;High Relative Speed;Occlusion;Occluded Pedestrian;Occluded Traffic Infrastructure
		209.8;6;12;8;16;26;42;20;396
		210.4;7;25;10;14;32;40;21;379
		211.0;7;37;8;18;32;39;21;364
		211.6;7;28;10;18;26;38;19;382
		212.2;7;29;4;14;24;40;19;368
		212.8;6;17;4;12;2;32;16;307
		213.4;5;13;6;14;0;30;14;277
		214.0;5;14;2;14;0;29;16;272
		214.6;5;12;4;18;0;26;14;267
		215.2;5;11;2;18;0;26;11;267
		215.8;5;5;0;20;0;24;12;236
		216.4;4;5;0;14;0;23;3;207
	}\datatable
	
	\begin{axis}[
		ybar stacked,   % Stacked horizontal bars
		ymin=0,         % Start y axis at 0
		xtick=data,     % Use as many tick labels as y coordinates
		xticklabels from table={\datatable}{Time [s]},
		x tick label style={rotate=45,anchor=east,yshift=-0.1cm},
		label style={font=\footnotesize},
		xlabel style={yshift=-0.3cm},
		tick label style={font=\footnotesize},
		ylabel={Count},
		xlabel={Time [s]},
		axis x line*=bottom,
		axis y line*=left,
		xtick pos=left,
		ytick pos=left,
		legend cell align={left},
		legend style={font=\footnotesize,
			at={(1.1,1.33)},
			anchor=north east,
			legend columns=2,
			row sep=0.005cm,
			column sep=0.005cm,
			%/tikz/every even column/.append style={column sep=1.0cm}
		}
		]
		\addplot [fill=cyan!70] table [x expr=\coordindex, y=Presence Of VRUs With Road Access] {\datatable};
		\addlegendentry{Presence Of VRUs With Road Access};
		\addplot [pattern color=red, pattern=dots] table [x expr=\coordindex, y=Passing Of Parking Vehicle] {\datatable};
		\addlegendentry{Passing Of Parking Vehicle};
		\addplot [pattern color=blue!80, pattern=north west lines] table [x expr=\coordindex, y=Intersecting Planned Paths] {\datatable};
		\addlegendentry{Intersecting Planned Paths};
		\addplot [pattern color=black!60, pattern=crosshatch] table [x expr=\coordindex, y=Small Distance] {\datatable};
		\addlegendentry{Small Distance};
		\addplot [pattern color=orange, pattern=grid] table [x expr=\coordindex, y=High Relative Speed] {\datatable};
		\addlegendentry{High Relative Speed};
		\addplot [pattern color=purple, pattern=vertical lines] table [x expr=\coordindex, y=Occlusion] {\datatable};
		\addlegendentry{Occlusion};
		\addplot [fill=brown] table [x expr=\coordindex, y=Occluded Pedestrian] {\datatable};
		\addlegendentry{Occluded Pedestrian};
		\addplot [pattern color=green!90, pattern=north east lines] table [x expr=\coordindex, y=Occluded Traffic Infrastructure] {\datatable};
		\addlegendentry{Occluded Traffic Infrastructure};
	\end{axis}
\end{tikzpicture}

==> tikz/eval_step1_scenario.tex <==
\newcommand*{\TickSize}{3pt}
\newcommand*{\CPHeight}{9pt}
{\footnotesize
\begin{tikzpicture}
	\draw[draw=white] (-3.9, 1.35) rectangle (-1,1.75) node[pos=.5] {90 ($\mathtt{Pedestrian}$)};
	\draw[draw=white] (-3.9, 2.1) rectangle (-1,2.5) node[pos=.5] {94 ($\mathtt{Vehicle}$)};
	\draw[draw=white] (-3.9, 3.4) rectangle (-1,3.8) node[pos=.5] {10 ($\mathtt{Parking\_Vehicle}$)};
	\draw[draw=white] (-3.9, 3.9) rectangle (-1,4.3) node[pos=.5] {11 ($\mathtt{Parking\_Vehicle}$)};
	\draw[draw=white] (-3.9, 4.4) rectangle (-1,4.8) node[pos=.5] {12 ($\mathtt{Parking\_Vehicle}$)};
	\draw[draw=white] (-3.9, 4.9) rectangle (-1,5.3) node[pos=.5] {14 ($\mathtt{Parking\_Vehicle}$)};
	\draw[draw=white] (-3.9, 5.4) rectangle (-1,5.8) node[pos=.5] {15 ($\mathtt{Parking\_Vehicle}$)};
	\draw[draw=white] (-3.9, 5.9) rectangle (-1,6.3) node[pos=.5] {16 ($\mathtt{Parking\_Vehicle}$)};
	\draw[draw=white] (-3.9, 6.4) rectangle (-1,6.8) node[pos=.5] {17 ($\mathtt{Parking\_Vehicle}$)};
	\draw[draw=white] (-3.9, 6.9) rectangle (-1,7.3) node[pos=.5] {18 ($\mathtt{Parking\_Vehicle}$)};
	
	\draw [thin, |-|, dashed] (-3.9,0) --	node[below, yshift=-0.5cm] {Scenario Individuals}  (-0.7,0);
	\draw [thin, -stealth] (0,0) --	node[below, yshift=-0.5cm] {Time [s]}  ($(2*6.9,0)$);
	
	\foreach \x in {0, 0.6, 1.2, 1.8, 2.4, 3.0, 3.6, 4.2, 4.8, 5.4, 6.0, 6.6} {%
		\pgfmathsetmacro{\time}{\x+209.8}
		\draw ($(2*\x,0) + (0,-\TickSize)$) -- ($(2*\x,0) + (0,\TickSize)$)
		node [below, yshift=-0.2cm] {\pgfmathprintnumber[precision=1]{\time}};
	}

	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.6,0.5) --  (-0.6,2.6);
	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.3,1.4) --  (-0.3,3.25);
	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.45,3.4) --  (-0.45,3.8);
	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.45,3.9) --  (-0.45,4.3);
	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.45,4.4) --  (-0.45,4.8);
	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.45,4.9) --  (-0.45,5.3);
	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.45,5.4) --  (-0.45,5.8);
	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.45,5.9) --  (-0.45,6.3);
	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.45,6.4) --  (-0.45,6.8);
	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.45,6.9) --  (-0.45,7.3);

	\draw[draw=black,fill=violet!30] ($(2*0.6,0.5)$) rectangle ($(2*6.6,0.5) + (0,\CPHeight)$) node[pos=.5] {Vulnerable Road User with Road Access};


	\draw[draw=black,fill=OliveGreen!30] ($(2*0.0,0.5)+(0,1.5*\CPHeight)$) rectangle ($(2*1.2,0.5) + (0,2.5*\CPHeight)$) node[pos=.5] {Occluded Pedestrian};
	
	\draw[draw=black,fill=WildStrawberry!30] ($(2*0.0,0.5)+(0,3*\CPHeight)$) rectangle ($(4*1.2,0.5) + (0,4*\CPHeight)$) node[pos=.5] {High Relative Speed};
	
	\draw[draw=black,fill=Cyan!40] ($(2*0.0,0.5)+(0,4.5*\CPHeight)$) rectangle ($(4*1.2,0.5) + (0,5.5*\CPHeight)$) node[pos=.5] {Intersecting Planned Paths of TPs};
	
	\draw[draw=black,fill=Cyan!40] ($(6*1.2,0.5)+(0,4.5*\CPHeight)$) rectangle ($(7*1.2,0.5) + (0,5.5*\CPHeight)$) node[pos=.5] {Int. Paths};
	
	\draw[draw=black,fill=Goldenrod!40] ($(7*1.2,0.5)+(0,6*\CPHeight)$) rectangle ($(11*1.2,0.5) + (0,7*\CPHeight)$) node[pos=.5] {Small Distance};
	
	\draw[draw=black,fill=olive!30] ($(2*0.0,0.5)+(0,7.5*\CPHeight)$) rectangle ($(2*1.2,0.5) + (0,8.5*\CPHeight)$) node[pos=.5] {Occluded Vehicle};
	
	\draw[draw=black,fill=OliveGreen!30] ($(0*1.2,3.4)$) rectangle ($(2*1.2,3.4) + (0,\CPHeight)$) node[pos=.5] {Occluded by};
	\draw[draw=black,fill=OliveGreen!30] ($(0*1.2,3.9)$) rectangle ($(1*1.2,3.9) + (0,\CPHeight)$) node[pos=.5] {Occ. by};
	\draw[draw=black,fill=OliveGreen!30] ($(0*1.2,4.4)$) rectangle ($(1*1.2,4.4) + (0,\CPHeight)$) node[pos=.5] {Occ. by};
	
	\draw[draw=black,fill=olive!30] ($(1*1.2,4.4)$) rectangle ($(2*1.2,4.4) + (0,\CPHeight)$) node[pos=.5] {Occ. by};
	\draw[draw=black,fill=olive!30] ($(0*1.2,4.9)$) rectangle ($(1*1.2,4.9) + (0,\CPHeight)$) node[pos=.5] {Occ. by};
	\draw[draw=black,fill=olive!30] ($(0*1.2,5.4)$) rectangle ($(1*1.2,5.4) + (0,\CPHeight)$) node[pos=.5] {Occ. by};
	
	\draw[draw=black,fill=Apricot!50] ($(4*1.2,3.4)$) rectangle ($(6*1.2,3.4) + (0,\CPHeight)$) node[pos=.5] {Passing Park. Veh.};
	
	\draw[draw=black,fill=Apricot!50] ($(3*1.2,3.9)$) rectangle ($(5*1.2,3.9) + (0,\CPHeight)$) node[pos=.5] {Passing Park. Veh.};
	
	\draw[draw=black,fill=Apricot!50] ($(2*1.2,4.4)$) rectangle ($(4*1.2,4.4) + (0,\CPHeight)$) node[pos=.5] {Passing Park. Veh.};
	
	\draw[draw=black,fill=Apricot!50] ($(2*1.2,4.9)$) rectangle ($(4*1.2,4.9) + (0,\CPHeight)$) node[pos=.5] {Passing Park. Veh.};
	
	\draw[draw=black,fill=Apricot!50] ($(1*1.2,5.4)$) rectangle ($(3*1.2,5.4) + (0,\CPHeight)$) node[pos=.5] {Passing Park. Veh.};
	
	\draw[draw=black,fill=Apricot!50] ($(1*1.2,5.9)$) rectangle ($(3*1.2,5.9) + (0,\CPHeight)$) node[pos=.5] {Passing Park. Veh.};
	
	\draw[draw=black,fill=Apricot!50] ($(0*1.2,6.4)$) rectangle ($(2*1.2,6.4) + (0,\CPHeight)$) node[pos=.5] {Passing Park. Veh.};
	
	\draw[draw=black,fill=Apricot!50] ($(0*1.2,6.9)$) rectangle ($(2*1.2,6.9) + (0,\CPHeight)$) node[pos=.5] {Passing Park. Veh.};

	
	\fill[rounded corners=3pt, gray!90] (13.1,0.7) rectangle (13.35,0.92) node[pos=.5] {\tiny\color{white}90};
	\fill[rounded corners=3pt, gray!90] (2.3,1.2) rectangle (3.5,1.42) node[pos=.5] {\tiny\color{white}90,10,11,12,94};
	\fill[rounded corners=3pt, gray!90] (4.7,1.68) rectangle (5.2,1.9) node[pos=.5] {\tiny\color{white}90,94};
	\fill[rounded corners=3pt, gray!90] (4.7,2.16) rectangle (5.2,2.38) node[pos=.5] {\tiny\color{white}90,94};
	\fill[rounded corners=3pt, gray!90] (8.3,2.16) rectangle (8.8,2.38) node[pos=.5] {\tiny\color{white}90,94};
	\fill[rounded corners=3pt, gray!90] (13.1,2.64) rectangle (13.6,2.86) node[pos=.5] {\tiny\color{white}90,94};
	\fill[rounded corners=3pt, gray!90] (2.3,3.12) rectangle (3.5,3.34) node[pos=.5] {\tiny\color{white}90,12,14,15,94};
	\fill[rounded corners=3pt, gray!90] (7.1,3.6) rectangle (7.6,3.82) node[pos=.5] {\tiny\color{white}94,10};
	\fill[rounded corners=3pt, gray!90] (5.9,4.1) rectangle (6.4,4.32) node[pos=.5] {\tiny\color{white}94,11};
	\fill[rounded corners=3pt, gray!90] (4.7,4.62) rectangle (5.2,4.84) node[pos=.5] {\tiny\color{white}94,12};
	\fill[rounded corners=3pt, gray!90] (4.7,5.14) rectangle (5.2,5.36) node[pos=.5] {\tiny\color{white}94,14};
	\fill[rounded corners=3pt, gray!90] (3.5,5.66) rectangle (4,5.88) node[pos=.5] {\tiny\color{white}94,15};
	\fill[rounded corners=3pt, gray!90] (3.5,6.18) rectangle (4,6.4) node[pos=.5] {\tiny\color{white}94,16};
	\fill[rounded corners=3pt, gray!90] (2.3,6.65) rectangle (2.8,6.87) node[pos=.5] {\tiny\color{white}94,17};
	\fill[rounded corners=3pt, gray!90] (2.3,7.17) rectangle (2.8,7.39) node[pos=.5] {\tiny\color{white}94,18};
\end{tikzpicture}
}

==> tikz/eval_step3_scenario.tex <==
\newcommand*{\TickSize}{3pt}
\newcommand*{\CPHeight}{9pt}
\pgfplotsset{         
	width=1.051\columnwidth,     
	height=0.65\columnwidth 
}
{\footnotesize
\begin{tikzpicture}
	
	%\draw [thin, |-|, dashed] (-3.9,0) --	node[below, yshift=-0.5cm] {Scenario Individuals}  (-0.7,0);
	\draw [thin] (0,0) --	node[below, yshift=-1.1cm] {Time [s]}  ($(1.25*6.2,0)$);
	
	\foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9} {%
		\pgfmathsetmacro{\time}{\x+1038.68}
		\draw ($(0.8*\x,0) + (0,-\TickSize)$) -- ($(0.8*\x,0) + (0,\TickSize)$)
		node [below, yshift=-0.2cm,xshift=-0.17cm] {\rotatebox{50}{\pgfmathprintnumber[precision=1]{\time}}};
	}
%	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.6,0.5) --  (-0.6,2.6);
%	\draw[thick, decorate, decoration = {calligraphic brace}] (-0.3,1.4) --  (-0.3,3.25);


	\draw[draw=black,fill=WildStrawberry!30] ($(0.8*7.05,2.5)+(0,1.8*\CPHeight)$) rectangle ($(0.8*9.28,2.5) + (0,2.8*\CPHeight)$) node[pos=.5] {\scriptsize High Rel. Speed};
%	
%	\draw[draw=black,fill=WildStrawberry!30] ($(2*0.0,0.5)+(0,3*\CPHeight)$) rectangle ($(4*1.2,0.5) + (0,4*\CPHeight)$) node[pos=.5] {High Relative Speed};
%	
%	\draw[draw=black,fill=Cyan!40] ($(2*0.0,0.5)+(0,4.5*\CPHeight)$) rectangle ($(4*1.2,0.5) + (0,5.5*\CPHeight)$) node[pos=.5] {Intersecting Planned Paths of TPs};
%	
%	\draw[draw=black,fill=Cyan!40] ($(6*1.2,0.5)+(0,4.5*\CPHeight)$) rectangle ($(7*1.2,0.5) + (0,5.5*\CPHeight)$) node[pos=.5] {Int. Paths};
%	
%	\draw[draw=black,fill=Goldenrod!40] ($(7*1.2,0.5)+(0,6*\CPHeight)$) rectangle ($(11*1.2,0.5) + (0,7*\CPHeight)$) node[pos=.5] {Small Distance};
%	
	\draw[draw=black,fill=olive!30] ($(0.0,2.4)+(0,0.5*\CPHeight)$) rectangle ($(0.8*2.88,2.4) + (0,1.5*\CPHeight)$) node[pos=.5] {\scriptsize Occluded Vehicle};

	\begin{axis}[axis x line=none, yticklabel pos=right, ylabel={\color{RoyalBlue}\pgfuseplotmark{star} \hspace*{0.05cm} TTC [s]}, xmax=7.43, xmin=0, ticklabel style=right, axis y line*=left, ytick distance = 0.4, y label style={at={(axis description cs:0.12,0.5)}}]
		\addplot[RoyalBlue, only marks, mark=star] table[x=TimeRelPlot, y=TTC, col sep=semicolon] {tikz/metric.csv};
	\end{axis}

	\begin{axis}[axis x line=none, xmin=0, axis y line*=right, xmax=7.43, ylabel near ticks, yticklabel pos=right, ylabel={\color{BrickRed}{\pgfuseplotmark{o}} \hspace*{0.05cm} $a_\mathit{req}$ [m/s²]}, y label style={at={(axis description cs:1.0,0.5)}}, ticklabel style=left]
		\addplot[BrickRed, only marks, mark=o] table[x=TimeRelPlot, y=areq, col sep=semicolon] {tikz/metric.csv};
	\end{axis}
\end{tikzpicture}
}

==> tikz/formalization_workflow.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../main.tex
\begin{tikzpicture}[]
	
	% CPs
	\node[draw=black, align=center, loosely dashed, trapezium, trapezium left angle=60, trapezium right angle=120] 	(cps0)	 		{\phantom{Criticality Phenomena}};
	\node[draw=black, align=center, fill=white, dashed, trapezium, trapezium left angle=60, trapezium right angle=120, below left=-0.4cm and -0.3cm of cps0] 	(cps1)	 		{\phantom{Criticality Phenomena}};
	\node[draw=black, align=center, fill=white, trapezium, trapezium left angle=60, trapezium right angle=120, below left=-0.4cm and -0.3cm of cps1] 	(cps2)	 		{\phantom{Criticality Phenomena}};
	\node[draw=black, align=center, fill=white, trapezium, trapezium left angle=60, trapezium right angle=120, below left=-0.4cm and -0.3cm of cps2] 	(cps)	 		{Criticality Phenomena};
	\node[inner sep=0.3mm, above left=0.7cm and 2.4cm of cps0, draw=black, circle, fill=white] (1) {1};
	
	
	
	\node[above=-0.08cm of cps0, align=center] (critana) {{\footnotesize Regulations, Domain Experts, $\dots$}\\[-0.08cm]\emph{Criticality Analysis}\\[-0.17cm]\rotatebox{180}{\Huge$\circlearrowleft$}};
	
	% T-Box
	\node[rectangle split, rectangle split parts=3, draw, text width=4.2cm, text centered, below=1.3cm of cps] (tbox) {$\mathcal{T}$\nodepart{second}\vspace{2.5cm} \nodepart{third} \vspace{1.4cm}};
	
	\node[above left=-0.1cm and -2.3cm of tbox, align=center] (rec) {\scriptsize \color{black}Recursive\\[-0.2cm]\scriptsize Formalization\\[-0.2cm]\scriptsize \color{black}(adds to $\mathtt{C_k}, \dots, \mathtt{C_l}$)\\[-0.3cm]\rotatebox{180}{\Large\color{black}$\circlearrowleft$}};
	
	% Concepts
	\node[rectangle split, rectangle split parts=2, draw, text centered, below=0.6cm of tbox.north] (concepts) {\scriptsize Names \nodepart{second}\scriptsize $\mathtt{C_1}, \dots, \mathtt{C_n}, \mathtt{C_k}, \dots, \mathtt{C_l}$};
	
	% Axioms
	\node[rectangle split, rectangle split parts=2, draw, text centered, text width=3.8cm, below=0.1cm of concepts] (axioms) {\scriptsize Axioms \nodepart{second}\scriptsize $\mathtt{C_i} \sqsubseteq \mathtt{C_j}, \dots$\\\color{black}$\mathtt{S_{CP_X}} \equiv \exists \mathtt{has\_traffic\_entity}. \mathtt{CP_X}$\\[-0.1cm]\color{black}$\mathtt{CP_X} \equiv f(\mathtt{C_k}, \dots, \mathtt{C_l})$};
		
	% Rules
	\node[rectangle split, rectangle split parts=2, draw, text centered, text width=4cm, below = 0.3 cm of axioms] (rules) {\scriptsize Rules \nodepart{second}\scriptsize $\mathtt{C}(v) \wedge \dots \wedge \mathtt{D}(w) \rightarrow \mathtt{E}(w)$\\\color{black}$\mathtt{C'}(v') \wedge \dots \wedge \mathtt{D'}(w') \rightarrow \mathtt{CP_X}(w')$};
	
	\path[->,black] (cps) edge node[right] {\color{black}$\mathtt{CP_X}$ Formalization} (tbox);
	
	% Divider
	
	\node[above right=1.3cm and 1.7cm of cps0] (div1) {};
	\node[below=8.7cm of div1] (div2) {};
	\draw[loosely dashed] (div1) -- (div2);
	
	% Data
	\node[right=1.76cm of cps, cylinder, draw=black, shape border rotate=90,shape aspect=0.1, minimum width=1.5cm, minimum height=0.9cm] (data) {Scenario Data};
	\path[->] (2.9,0.45) edge node[] {} (data);
	\node[sedan top,body color=gray!70,window color=gray!20, minimum width=1cm] at (2.9,0.6) {};
	\node[cross out, rotate=45, draw=gray!80, minimum size=5pt, above right=0.25cm and -0.5cm of data, line width=0.3cm, minimum width=0.2cm, minimum height=0.2cm] (crossing) {};
	\node[cross out, rotate=45, draw=white, minimum size=5pt, below right=0cm and -0.75cm of crossing, line width=0.03cm, minimum width=0.5cm, minimum height=0.5cm, densely dashed] (crossingwhite) {};
	\node[above=0.1cm of crossing, text width=5.6cm, align=center] (datasource) {{\footnotesize Fleets, Observance, $\dots$}\\[-0.08cm]\emph{Data Sources}};
	
	\path[->] (crossing) edge node[] {} (data);
	\node[below right=-0.1cm and 0.4cm of crossing] (dots) {$\dots$};
	\path[->] (dots) edge node[] {} (data);
	
	\node[inner sep=0.3mm, right=4.85cm of 1, draw=black, circle, fill=white] (2) {2};
	
	\node[rectangle split, rectangle split parts=2, draw, text width=3.07cm,text centered, anchor=north] (abox) at (tbox.north -| data) {$\mathcal{A}$ \nodepart{second}\scriptsize $\mathtt{Scenario}(\mathtt{s_1})$\\$\dots$\\$\mathtt{Scenario}(\mathtt{s_n})$\\$\mathtt{C}(\mathtt{i})$\\$\dots$\\$\mathtt{C'}(\mathtt{i'})$\\$\mathtt{r}(\mathtt{i}, \mathtt{i'})$\\$\dots$\\$\mathtt{r'}(\mathtt{i'},\mathtt{i})$\\$\mathtt{has\_traffic\_entity}(\mathtt{s_1}, \mathtt{i})$\\$\dots$\\$\mathtt{has\_traffic\_entity}(\mathtt{s_n}, \mathtt{i'})$\vspace{0.33cm}};
	\path[->] (data) edge node[right,align=left] {$\mathtt{s_1} \dots \mathtt{s_n}$\\Conversion} (abox);
	
	\path[->,dashed] ([yshift=-1cm]abox.north west) edge node[align=center,above,fill=white, inner sep=0,yshift=0.03cm] {\scriptsize based\\[-0.2cm]\scriptsize on} ([yshift=-1cm]tbox.north east);
	
	% Reasoning
	
	\node[rectangle, draw, below=0.3cm of div2] (reasoner) {DL / Rule Reasoning};
	\node[inner sep=0.3mm, above=0.1cm of reasoner, draw=black, circle, fill=white] (3) {3};
	\path[->] (tbox) edge[bend right=25] (reasoner.west);
	\path[->] (abox) edge[bend left=25] (reasoner.east);
	\node[below=0.35cm of reasoner] (result) {${\color{black}\mathtt{S_{CP_X}}}(\mathtt{s_i})$? for $i \in \{1, \dots, n\}$};
	\path[->] (reasoner) edge (result);
	
	
\end{tikzpicture}

==> tikz/high-level-dl.tex <==
\begin{tikzpicture}
	\node (sc)		[rectangle,draw]						{$\mathtt{Scenario}$};
	\node (top)		[rectangle,draw,right=3.65cm of sc]		{$\top$};
	\node (sccp)	[rectangle,draw, below=0.6cm of sc]		{$\mathtt{S_{CP_X}}$};
	\node (cp)		[rectangle,draw, right=4cm of sccp]		{$\mathtt{CP_X}$};
	
	\path [-stealth] (sc) edge node[sloped,above] {\footnotesize$\mathtt{has\_traffic\_entity}$}   (top);
	\path [-stealth] (cp) edge node[right] {\footnotesize$\mathtt{object_{CP_X}}$}   (top);
	\path [-{Latex[open]}] (sccp) edge node[sloped,above] {}   (sc);
	\path [-stealth,dashed] (sccp) edge node[sloped,above] {\footnotesize$\equiv\exists \mathtt{has\_traffic\_entity}. \mathtt{CP_X}$}   (cp);
\end{tikzpicture}

==> tikz/ontology-open-context.tex <==
\begin{tikzpicture}
	% Context
	
	\node[draw=black, align=center, cloud, cloud puffs=14,cloud puff arc=120, aspect=5, inner sep=0] 	(context)	 	{Open and Complex Context\\\vspace{0.3cm}};
	\node[draw=black, align=center, below right=-0.8cm and -1.3cm of context]		(system)	 	{System};
	
	% Divider
	
	\node[below left=0.6cm and 2.3cm of context] (di11) {};
	\node[below right=0.6cm and 1.3cm of context] (di12) {};
	\draw[-] (di11) to (di12);
	
	% Divider
	
	\node[below=1.4cm of di11] (di21) {};
	\node[below=1.4cm of di12] (di22) {};
	\draw[-] (di21) to (di22);
	\path[pattern=north west lines,pattern color=gray!30] (di11.east) to [] (di12.west) to [] (di22.west) to [] (di21.east) to [] (di11.east);
	
	% Labels
	
	\node[below right=-0.15cm and 0.6 of di11]		(i1)	 		{\scriptsize \textbf{Interface to System}};
	\node[above right=-0.15cm and 0.6 of di21]		(i2)	 		{\scriptsize \textbf{Interface to Safety Case}};
	
	% Ontology
	
	\node[draw=black, align=center, below=1.5cm of system,fill=white] 			(ontology)					{Ontology};
	\node[draw=black, align=center, left=1.5cm of ontology,fill=white] 			(conceptualization)			{Conceptualization};
	
	% Development
	
	\node[draw=black, align=center, below=1.3cm of ontology]	(safetycase)		{Safety Case};
	\node[draw=black, align=center, left=2cm of safetycase]	(stakeholders)		{Stakeholders};

	% Arrows

	\path[->] (system) edge node[right] {\scriptsize based upon} (ontology);
	\path[->] (safetycase) edge node[right, yshift=-0.3cm] {\scriptsize based upon} (ontology);
	\path[->,out=170, in=190] (stakeholders.west) edge node[right,yshift=-0.3cm] {\scriptsize agree on, involved in} (conceptualization.west);
	\path[->] (ontology) edge node[above] {\scriptsize formalizes}   (conceptualization);
	\path[->,out=170, in=190] (conceptualization.west) edge node[right] {\scriptsize represents}   (context.west);
	\path[->] (stakeholders) edge node[below] {\scriptsize create, access} (safetycase);
	\path[->] (stakeholders.east) edge node[sloped,above,xshift=-0.64cm] {\scriptsize create, access} (ontology);
	
\end{tikzpicture}
